Trainable Highly-expressive Activation Functions

Nonlinear activation functions are pivotal to the success of deep neural nets, and choosing the appropriate activation function can significantly affect their performance. Most networks use fixed activation functions (e.g., ReLU, GELU, etc.), and this choice might limit their expressiveness. Furthermore, different layers may benefit from diverse activation functions. Consequently, there has been a growing interest in trainable activation functions. In this paper, we introduce DiTAC, a trainable highly-expressive activation function based on an efficient diffeomorphic transformation (called CPAB). Despite introducing only a negligible number of trainable parameters, DiTAC enhances model expressiveness and performance, often yielding substantial improvements. It also outperforms existing activation functions (regardless whether the latter are fixed or trainable) in tasks such as semantic segmentation, image generation, regression problems, and image classification. Our code is available at https://github.com/BGU-CS-VIL/DiTAC.

==> appendix_files/app_figures/raw/2d_gmm_data_scatter/2d_data_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\tikzset{mark options={mark size=0.3, line width=3pt, fill opacity=0.8}}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.72404856626146, xmax=1.61359700080489,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.951220561975836, ymax=1.0555982689845,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.325712120931843 -0.332982118668099 0.0
0.400478150041864 0.734341208168756 2.0
0.347107335765436 0.711899254708117 2.0
-0.555337790473454 -0.214402711441985 0.0
0.169666995893762 -0.406828325461976 1.0
-0.576332166708189 -0.242618226816937 0.0
-0.40714408469141 -0.498516569025196 8.0
0.363551732640847 0.825419551157779 2.0
-0.49798439601845 -0.643548842095886 6.0
-0.57569876601901 0.0888275999334773 3.0
0.0920453375676671 -0.305913767918602 1.0
-0.344759081353055 -0.226397484286111 0.0
-0.502535609882647 -0.258686028092957 0.0
-0.48661527641683 -0.269261695835596 0.0
-0.308857096968107 -0.26189383531164 0.0
-0.557443732883991 -0.231245197352515 0.0
0.0808524218941854 0.140924944900304 7.0
-0.622039873508888 -0.749149647625545 6.0
0.121756177376637 -0.0362585614159952 5.0
0.313828005144718 0.74443583213199 2.0
-0.399340012826564 -0.337399669727412 0.0
0.0430647495155922 0.0330651218422393 4.0
-0.568042038262571 -0.28565475039874 0.0
-0.283290130546626 -0.343942768420337 0.0
0.00441386695401911 -0.292744144256436 1.0
-0.596938509981787 0.252656996628033 3.0
-0.443969036856153 -0.277367923506878 0.0
-0.166454545230164 -0.192969032847879 9.0
-0.256634706236556 -0.246153550542897 0.0
-0.273894847973693 -0.401125432008419 4.0
-0.387815508271059 -0.253689165212978 0.0
-0.561122343821188 0.201083596587153 3.0
-0.238363528658945 -0.35790817963169 4.0
-0.505663678564572 -0.107278796038423 3.0
-0.407997151434437 -0.323409613065692 0.0
-0.0600931377114855 -0.0659459879308338 5.0
-0.41410644477047 -0.238261742874786 0.0
0.406350062025353 0.803099415368743 2.0
-0.443480519077474 -0.219248885130105 0.0
0.028608209218232 -0.000988827817833113 5.0
-0.561494869042841 0.212076012374592 3.0
0.0677621896644007 -0.0257298427628776 5.0
-0.641655565269574 0.184684375834645 3.0
0.0831236049958283 0.108276582356313 7.0
-0.546841667315691 -0.248308904840473 0.0
-0.574649775624621 0.160297525536944 3.0
-0.280073524935758 -0.25206241295183 0.0
-0.473970326388929 -0.235562216913134 0.0
-0.283755343594384 -0.297596376478691 0.0
0.405217517897799 0.886855516580984 2.0
-0.315100768028805 -0.22876467697618 0.0
-0.396179611150658 -0.303961881392132 0.0
0.306256471058553 0.654740757665117 2.0
-0.532977373650198 0.120258425671986 5.0
-0.38319965880004 -0.251558782341119 0.0
0.100633413251261 0.0590686955526839 4.0
-0.614648616629427 -0.725149720909347 6.0
-0.30118099070397 -0.305545553395912 0.0
-0.594177260583705 -0.302173232472881 0.0
-0.450157867653111 -0.305906916257505 0.0
0.396080041824757 0.712197889776636 2.0
-0.494617534268492 -0.258930762391049 0.0
-0.490209962017029 -0.316232394655098 0.0
0.735427862522952 -0.323454352533017 5.0
-0.596969491485783 0.0618251973450846 3.0
0.0167423867753559 0.0988865036320216 4.0
-0.606590180993111 -0.332312742212327 0.0
-0.555013136917181 -0.822453182308972 6.0
0.922923218914112 -0.320569619609918 5.0
-0.359123004117382 -0.224199355639248 0.0
0.0179354600919475 -0.0393149274661708 4.0
0.222748196124587 -0.101696375335211 5.0
-0.580077577001687 -0.391937255018743 8.0
0.0420690978821301 0.190346198385911 7.0
0.405751043350599 -0.222262441953405 5.0
0.0689184157230163 -0.0312451062788047 9.0
-0.495576155225185 -0.236987727063322 0.0
-0.498675525452368 -0.231484785296686 0.0
-0.553088457849175 -0.704119895337482 6.0
0.396012714900759 0.785875741967947 2.0
-0.544477205597517 -0.215446216165758 3.0
-0.553856989299505 -0.0866360369221356 3.0
-0.556260696048354 -0.673377945823678 6.0
-0.443408283515182 -0.235039213869261 0.0
-0.687339885642122 -0.346239411650692 8.0
0.450695877954181 -0.183705461067364 5.0
-0.543849116441007 -0.288586810003843 0.0
-0.281570523890518 -0.591655136378927 8.0
-0.598135996384656 0.153022083450451 3.0
-0.0300983212892039 -0.0348056328309687 4.0
-0.509323673090333 -0.703340302082536 6.0
-0.232401267841029 -0.258392454955845 0.0
-0.561532286955895 0.188853641585381 3.0
-0.335939136693744 -0.2011423167988 0.0
1.00513796851564 -0.359240045199548 5.0
-0.444874676898802 -0.455580192243088 8.0
-0.164654763756333 -0.317210807959447 4.0
-0.545936782747511 -0.263333052497113 0.0
0.0672196262863776 -0.363799820883956 1.0
-0.527807435000487 0.162104954255962 3.0
-0.621880098127791 -0.742072346351589 6.0
0.403754498180861 0.672884142879399 2.0
0.189561702206059 -0.38829286713183 1.0
-0.42071667257578 0.24531679127069 5.0
-0.346065545714765 -0.186119958959492 0.0
-0.502313698645744 0.134013313204611 3.0
-0.569645147873277 -0.229853885596685 0.0
-0.607522912225078 -0.297337040829894 0.0
-0.522659279117553 -0.725922158227345 6.0
-0.441941836433245 -0.285892932372538 0.0
-0.471248191319099 0.0218950490811178 3.0
-0.553187344209898 -0.117777444463608 3.0
0.347639133127471 0.837313260503429 2.0
-0.413777915867345 -0.258779270023932 0.0
0.123728481328673 0.093455983993458 4.0
-0.518641011901189 -0.283283319690061 0.0
-0.59030220391263 -0.694122480379472 6.0
-0.443470432000012 -0.546055956942542 8.0
-0.383612203328049 -0.222869985683956 0.0
-0.349281322507998 -0.259574633668065 0.0
-0.198726242401601 -0.188525949281232 9.0
0.35080744780414 0.532141553500188 2.0
0.484589247737121 -0.201010825480493 5.0
-0.212037376966517 -0.571047487859976 8.0
-0.440689462557438 -0.269928152398677 0.0
-0.593131346595009 0.0635199230387098 3.0
0.376129776126975 0.609672766962445 2.0
0.559715623558393 -0.199233582097779 5.0
0.0500454373917774 -0.265999899259684 1.0
-0.661245879461486 -0.827166371610114 6.0
-0.444926876228198 -0.263917025280181 0.0
-0.129507384692689 -0.133046381922749 4.0
-0.330930037147218 -0.277068531150132 0.0
0.0585872197998298 0.203024221860374 7.0
-0.56466832484099 -0.468472438219946 8.0
-0.642845761162368 -0.436575482800168 8.0
-0.363156963054986 -0.541313405985994 4.0
-0.309748524547422 -0.506651470404316 8.0
-0.349890466321827 -0.295607137284258 0.0
-0.587692574228881 -0.361741759490024 0.0
-0.58643713742062 0.134856515767534 3.0
0.428420209225693 0.550701910581949 2.0
0.0730092820709377 -0.322212348789567 1.0
-0.382659300337577 -0.269864738668241 0.0
-0.613856845597081 0.035610347908979 3.0
-0.452462266570074 -0.270778130985574 0.0
-0.336253653463752 -0.454567949136344 8.0
-0.487172242202652 -0.666466250196608 6.0
-0.532721505320487 -0.433300473726091 8.0
-0.498402717807394 -0.257030231082273 0.0
0.241512495448732 0.00130852951219709 7.0
-0.423263431590057 -0.21405252277195 0.0
-0.62096935751891 0.0724021897618814 3.0
-0.340927815608541 -0.262961045406428 0.0
-0.0755268996535185 -0.270221718938583 1.0
-0.103865688718875 -0.226240536063131 4.0
-0.338190199430366 -0.317820396202831 0.0
-0.333967195662346 -0.264960424418551 0.0
-0.488995970799497 -0.699687954883007 6.0
-0.401458493296453 -0.244380966402592 0.0
0.176784426586587 -0.410270956347743 1.0
-0.387612328270676 -0.356508495368217 0.0
-0.463698830924511 -0.278589926689942 0.0
-0.626661027260696 0.214340286885345 5.0
-0.0394956241711929 -0.13805019424048 4.0
0.0111834464704441 0.0331808961914096 4.0
-0.243048609028956 -0.277239759813105 0.0
0.00855378103229546 -0.270207262797289 1.0
-0.620360630783342 -0.676211786234003 6.0
-0.297483428564968 -0.255080307566907 0.0
-0.599866235269392 0.192282798207795 3.0
-0.5690707343427 -0.0159654193495171 3.0
-0.432574305296055 -0.299983036447804 0.0
0.287693435019554 0.755304584908229 2.0
-0.471705605783567 -0.262669072775773 0.0
0.390049254836099 0.746284464074888 2.0
-0.618102988152092 0.211856279396103 5.0
-0.320932197276919 -0.263622245587616 0.0
-0.524518459379326 -0.279121987843803 0.0
0.0670454741557955 0.10983019414346 4.0
-0.298394666115476 -0.345466123413201 0.0
0.289794556298483 0.642063736537232 2.0
0.316769864183539 -0.174643063204758 1.0
-0.523741324964702 -0.279229316115981 0.0
0.00799215470318818 0.000609703612535227 5.0
0.335906846861733 0.694793863875578 2.0
-0.455502102184382 -0.291392602381458 0.0
-0.393913640144301 -0.16079660628612 0.0
0.0168801052958928 0.0179123598384907 4.0
-0.665583869971538 -0.840000899016747 6.0
-0.456349618304545 -0.710700505455691 6.0
0.211742906218167 -0.260417900134691 1.0
-0.498158664335937 -0.31287425085207 0.0
-0.337955543208172 -0.221682849540323 0.0
-0.226334507226993 -0.275597088824282 0.0
0.283943024009871 0.759039910849008 2.0
0.118585220378484 -0.0767161962128124 1.0
0.182635264650753 -0.050015681098184 5.0
-0.080107998714498 -0.193307184379206 4.0
0.386547170858041 0.676824755735379 2.0
0.405859159505312 0.776696639489684 2.0
-0.378249065494368 -0.29618654035486 0.0
-0.271976667217649 -0.471111331716825 4.0
0.125518100637336 0.104119194343548 4.0
-0.537326486687973 -0.228452585856463 0.0
0.421689983626514 0.964379231213577 2.0
-0.465829354550073 -0.305074514590997 0.0
-0.466281011880612 -0.295035059056267 0.0
0.0322587531644805 -0.272159003831257 1.0
-0.311611811641823 -0.263053192694812 0.0
0.0768793626984932 -0.221619017046586 1.0
-0.458915013001359 -0.171348168908495 0.0
-0.105306835877744 -0.139617975187356 9.0
-0.622675606288785 -0.687726473349276 6.0
0.000619673156092848 -0.105218321325882 1.0
-0.525013060610387 -0.353340393821703 0.0
-0.308811093556884 -0.258449377036509 0.0
0.110751206891558 -0.266624256171669 1.0
-0.558747616971766 -0.34801786972459 0.0
0.348148790216984 0.686259795614042 2.0
-0.562289060568244 0.0712456841832432 3.0
-0.234622440948194 -0.282868372745668 0.0
0.381570610548243 0.749931516549956 2.0
-0.509024148584835 -0.68812536865356 6.0
-0.556855354694286 -0.525735434905707 8.0
-0.490836638214338 0.250487726356495 3.0
0.437486782733502 0.699913538965088 2.0
-0.498943622054066 -0.215077588613507 0.0
-0.294028467513205 -0.533334056595511 8.0
-0.562637682065034 -0.21891652705974 0.0
-0.709630642457003 0.283024656156399 5.0
-0.545638744574833 -0.652586219018603 6.0
0.4297668939481 0.690513764796151 2.0
-0.577388814325535 0.0196497887382698 3.0
-0.347207458738185 -0.232797519874451 0.0
-0.600977952352549 -0.289425046363163 0.0
-0.0976067270957859 -0.228557301881601 4.0
-0.436132271633851 -0.256867451697364 0.0
0.0265865308644767 -0.487566186777637 1.0
0.368992677857718 0.768521664906788 2.0
0.21803577981879 0.262532668213058 4.0
-0.607330086344069 -0.2972683448112 0.0
0.00257829411793387 -0.285618695433692 1.0
-0.468576811643684 -0.675919648550697 6.0
-0.532145071841208 -0.250746594218473 0.0
0.3319939767067 0.315139161753768 4.0
-0.793386406556146 -0.538730763349922 8.0
-0.501430598132739 -0.198891555349193 0.0
-0.351367086777826 -0.289279063439185 0.0
-0.570750181273371 -0.00802708017055732 3.0
-0.423825130005202 -0.280813782777667 0.0
-0.550705009011097 -0.270563997176319 0.0
0.0486410174152914 -0.146310430405711 1.0
-0.560327303666737 -0.489827150353358 8.0
-0.463309396604536 -0.286354575917221 0.0
-0.568417340980769 -0.61180162122194 6.0
-0.574053393087116 -0.215697270866479 0.0
0.384082180535333 0.720058052252746 2.0
-0.621248710354839 -0.809039508161085 6.0
0.338013346794088 0.789599672635903 2.0
-0.622657607167301 -0.284762165621391 0.0
-0.481497099217967 -0.303958872359613 0.0
-0.0815388094779821 0.0372964051008316 5.0
0.000640181011624441 0.0557400096041923 1.0
-0.610972531024266 0.0423316646729944 3.0
-0.0377123654056316 -0.242790726230763 1.0
-0.333605512022161 -0.232956238321083 0.0
-0.113855501355754 -0.368832180757724 4.0
0.183860637497869 0.301525701925255 4.0
-0.360388303030565 -0.276023753120974 0.0
0.333108429188277 -0.0420040466362007 7.0
0.079378639651483 -0.143703459680286 1.0
-0.664159645187453 -0.454357175143851 8.0
0.0458154058168026 -0.0836600787222474 1.0
-0.581727837053958 0.140808028885482 3.0
-0.441523893462012 -0.549712087325464 4.0
0.352133055512849 0.661356672366118 2.0
-0.42764678989179 -0.577726548757713 8.0
0.36413505538127 0.704271647692504 2.0
-0.626952199144868 0.0677884166268611 3.0
-0.0628971073728032 3.16591481759429e-05 5.0
-0.426455468273309 -0.284254971529646 0.0
-0.43646477307247 -0.253767116024447 0.0
-0.599324070777146 0.033055738715905 3.0
-0.404327821149987 -0.265411673443146 0.0
-0.328984615778649 -0.217372270742861 0.0
-0.445913669531574 -0.244883934113959 0.0
-0.480424092119253 -0.267530441980472 0.0
0.109710862384983 -0.302422238931449 1.0
-0.757971581442855 -0.447820204948073 8.0
0.0961036745759166 -0.210838671838586 1.0
-0.509512263552234 -0.346740798501475 0.0
-0.586888200196739 0.235457222685773 3.0
0.00551256361739183 0.237884149193894 7.0
-0.179010874244738 -0.28291254437618 0.0
-0.454261958905247 -0.342553433011301 0.0
0.373181921859757 0.796326959931593 2.0
-0.394294193349893 -0.292571046624124 0.0
-0.169533852236616 -0.401024096334461 4.0
-0.352503382588152 -0.239799158229966 0.0
-0.480090800727194 -0.453770756576072 8.0
-0.20854198300957 0.037224524471201 5.0
-0.654016163419535 -0.434840709185218 8.0
0.274544826577088 -0.166410047004386 5.0
0.362269881959249 0.775158229582199 2.0
-0.581999005848343 -0.0675822580035092 3.0
0.0746681245215459 0.0893672085253126 4.0
-0.585465283555956 0.0512351094063231 3.0
-0.485280881664791 -0.227142654435121 0.0
-0.44798689663514 -0.312701267829258 0.0
-0.540485516554797 -0.159947792093889 0.0
0.322177005218606 0.632417966404113 2.0
0.297436590176401 0.727928753879293 2.0
-0.150931883429515 0.0668044623348669 9.0
-0.021265109730706 -0.0455408523877892 9.0
-0.505832105777556 -0.421210713281084 8.0
-0.208214889715384 -0.239246966213806 4.0
-0.547322876741497 -0.289782625835955 0.0
-0.543753584621223 0.0562920897352312 3.0
1.22032819941605 -0.447065691249993 5.0
-0.39923439963151 -0.274003449317757 0.0
-0.276330998990983 -0.231325115508242 0.0
0.1274760511008 0.179656845868818 4.0
0.0794056589986457 0.176871762289319 7.0
-0.588174482091435 -0.747848030017429 6.0
-0.486768524667683 -0.236178865750436 0.0
0.198290620363074 -0.39171542996404 1.0
0.0453369810774411 -0.352947170341913 1.0
-0.484397961146462 -0.467861765027552 8.0
-0.0246500347538458 -0.0709453991192276 4.0
-0.390272163928754 -0.239060404946485 0.0
-0.568580387899833 0.133099827836999 3.0
-0.392321685216355 -0.20744636000355 0.0
-0.532262356132176 -0.739781473886294 6.0
-0.34229296855155 -0.244357519534409 0.0
-0.5825656406656 0.242628300911028 3.0
-0.489793039715836 -0.660674247770651 6.0
-0.532652978211064 -0.860001524204912 6.0
-0.57967117911236 0.0113305752480663 3.0
-0.310310795186341 -0.239629779164419 0.0
-0.220635004781142 0.0919404335482842 5.0
-0.540339158924346 -0.498500108203519 8.0
-0.533900442243638 0.154232872464836 3.0
-0.370563730441701 -0.253233269417141 0.0
-0.558809015409657 0.186105689347516 5.0
0.0406282695149152 -0.150655305749645 1.0
0.325638885523638 0.636948297782686 2.0
-0.433831972207745 -0.215213157747141 0.0
-0.299152645832803 -0.255761654814737 0.0
-0.438968688143561 -0.201659157832325 0.0
-0.230790572272531 -0.268176775420117 0.0
-0.682724990037082 -0.473736917140775 8.0
-0.490680253395186 -0.278155885042567 0.0
-0.49024569510251 -0.188203524216415 0.0
0.367997991022167 0.709803119243943 2.0
-0.305449971442262 -0.272656141244262 0.0
0.02048078028987 -0.00675480098783064 5.0
-0.56864325488899 -0.736590378059638 6.0
-0.521184281087907 -0.73436509785011 6.0
0.0777161256089377 0.173451488332034 7.0
-0.368739011775221 -0.283344350294385 0.0
-0.566378381414555 0.0594917872410895 3.0
0.316843418682356 0.797527230899661 2.0
-0.58469927720675 -0.682124592233147 6.0
-0.363472631365609 -0.280316777553321 0.0
-0.199426182697115 -0.261145398413751 0.0
-0.476999498188239 -0.273825202384977 0.0
-0.516212359618539 0.0522211666075195 3.0
-0.39547303934899 -0.251694569855084 0.0
-0.422692431770271 -0.288035775019075 0.0
-0.504797783587382 -0.661645990725513 6.0
-0.549313689878919 -0.760950101271864 6.0
-0.0192543834758122 0.0013133585808284 5.0
-0.611955918543521 -0.378125282361707 8.0
-0.456231986860296 -0.270349584944626 0.0
-0.287367361234459 -0.281510870500279 0.0
-0.539892424660717 -0.251116131210721 0.0
0.217079093417546 0.253646453862488 4.0
-0.399281495003803 -0.220714214860718 0.0
0.363283861930426 0.647466036676027 2.0
0.357271956880252 0.634408580371445 2.0
0.255099294989538 0.279136441106002 4.0
-0.551601278857778 -0.742417547158707 6.0
0.448777333670865 -0.224036458059113 5.0
0.18278981878518 -0.409766349080401 1.0
-0.484499722524599 -0.309564444525653 0.0
-0.496574385933603 -0.250602371463976 0.0
-0.00210982615009945 0.14645503747691 7.0
-0.207288773356429 -0.217453071376154 4.0
-0.490909648452464 -0.230845262673647 0.0
-0.617390995690167 0.0850721295942975 3.0
0.460260473163755 0.741454851852206 2.0
-0.470358587870268 -0.235523127579922 0.0
-0.550635182678845 -0.0401575308986565 3.0
-0.506942435030276 -0.309618181671867 0.0
-0.499350274998855 -0.238033357103563 0.0
0.249346443629842 0.699351482886577 2.0
-0.294223536519338 -0.306215321904295 0.0
-0.45458428424835 -0.297782872191119 0.0
0.460304208019781 0.598014620114648 4.0
-0.587160938969732 0.106394759302721 3.0
-0.00713525438789612 -0.0638993262170815 1.0
-0.344057714145343 -0.191246120511489 0.0
0.335110101323754 0.746568619841667 2.0
-0.501404502754915 -0.236062191476296 0.0
0.0352722277874612 -0.167872848245336 1.0
-0.0891270741809477 -0.319779986894526 1.0
-0.486861566927379 -0.253916428095927 0.0
-0.56392100845811 -0.317513712084326 0.0
-0.300454538637676 -0.245973829671665 9.0
-0.466587045965193 -0.236700474641378 0.0
-0.270421240741235 -0.288861540199486 0.0
-0.292097565583754 -0.342322510352331 0.0
-0.6375564635736 0.0290983072649895 3.0
1.057480582763 -0.448940589793618 5.0
-0.909895575234563 0.27662674599811 5.0
-0.474365033703947 -0.168444621888088 0.0
-0.54869292014187 -0.0642763177982936 3.0
-0.37117205512273 -0.35844642688546 0.0
-0.39717913207135 -0.694691829495035 6.0
-0.52250158533112 -0.438057048477232 8.0
0.0451700836687852 0.0269667295671219 1.0
-0.419412601293826 -0.239763516928993 0.0
-0.445293944457823 -0.338394028343201 0.0
-0.363401691654923 -0.250776916091927 0.0
1.09908435122611 -0.433257624424264 5.0
0.117126233263533 0.074706705412123 4.0
-0.375869799366276 -0.275782974905715 0.0
-0.427855430847136 -0.263483380521961 0.0
0.167526056104235 0.147050688049524 4.0
-0.241614793489534 -0.199779273202567 0.0
-0.411103844167409 -0.235881190981905 0.0
-0.524989229616644 0.0314170306114993 3.0
-0.530833880424027 -0.267765326275785 0.0
-0.514492368437544 -0.591838051385789 8.0
-0.126191681514295 -0.292269893907437 9.0
-0.449512654495872 -0.644184463380486 6.0
0.0834828010781772 -0.191821056865758 1.0
-0.565460149482651 -0.705473166233721 6.0
-0.511056998802575 -0.293355753187279 0.0
-0.438739272851981 -0.480713884902076 8.0
-0.392489450674271 -0.314302727008406 0.0
-0.383351832199677 -0.254556727082805 0.0
-0.623320045654624 -0.829438280306567 6.0
0.267156583708273 0.0322777866753483 7.0
-0.325487904984774 -0.206399000827398 0.0
-0.550839161932568 0.161793103802664 3.0
0.749643824593642 -0.254384864035244 5.0
-0.0484555312796972 -0.321577812250068 9.0
-0.578452862779813 -0.233312946311833 0.0
0.353473337426783 0.776257126743286 2.0
0.348215853172923 0.759432217782244 2.0
0.424204128871249 0.485093816550761 4.0
-0.530946278654288 -0.230434490837861 0.0
-0.0516938298858996 0.00127671764072836 1.0
-0.429812945602603 -0.279565216524856 0.0
0.0219382528077943 -0.259116373539099 1.0
-0.525474575774099 -0.470740376201929 8.0
-0.541710532149908 0.155354595974903 3.0
-0.409872998872637 -0.264171183168294 0.0
-0.667931396231628 -0.808541887948132 6.0
0.957993128245901 -0.3668450201798 5.0
-0.416628494870813 -0.261982415334415 0.0
-0.549928882468921 -0.269094758737476 0.0
-0.509789149023262 -0.632312038449797 8.0
0.333838550359805 0.785717543168134 2.0
-0.516692540678176 -0.0874424317451893 3.0
0.336117078886457 0.533418622366894 2.0
0.128662179876473 -0.0253158125736824 5.0
-0.434937117673289 -0.298601729788636 0.0
-0.61629637850496 -0.411268784535727 8.0
0.36312199008669 0.765660680730043 2.0
-0.383473316337484 -0.241818945868714 0.0
-0.558176220520027 -0.760566626639171 6.0
-0.440596368879217 -0.3440860030588 0.0
0.41558486266388 0.73450754349128 2.0
-0.406578960759117 -0.268089591400045 0.0
-0.565589528961964 -0.0727598703328596 3.0
0.552158759804387 -0.155046658771046 5.0
-0.449172954875642 -0.255702760809584 0.0
0.10894489780097 0.113119556131983 7.0
-0.55638231535826 -0.0932881999430683 3.0
-0.591978793026765 -0.737773230475827 6.0
-0.295082847671531 -0.670761303727054 8.0
-0.543805153288793 0.180695935381665 5.0
0.288639790835642 0.592567168125377 2.0
-0.483609944589015 -0.223922269195637 0.0
-0.546287098833564 -0.701215778077351 6.0
0.404551354026447 0.902073485021098 2.0
-0.643320664150449 0.116362878929137 3.0
0.0211015903109365 0.0672528414075764 9.0
-0.520995677633208 -0.276903591572386 0.0
0.126184979336617 -0.350468857905791 1.0
0.286817351724041 0.685142389677112 2.0
-0.372493843156181 -0.581284074145393 8.0
-0.587846893746781 -0.225545515025746 0.0
-0.642622405479966 -0.804473696119415 6.0
-0.268717670903325 -0.291734300179011 0.0
-0.344777146132803 -0.220452452097273 0.0
-0.313985822774347 -0.292571512613643 0.0
-0.540028615730542 -0.761253636867447 6.0
-0.357099579688226 -0.25618259119188 0.0
-0.559397327601879 0.216909419811419 3.0
0.41921199529551 0.69719506260481 2.0
-0.497088327798451 -0.792526222607398 6.0
-0.457746533126 -0.258377607905341 0.0
-0.113660551089194 -0.241615404604296 4.0
-0.383808971216541 -0.266594321778545 0.0
0.310263947308279 -0.139604889929744 5.0
-0.0761447058887393 -0.115213601395612 4.0
-0.353498858974455 -0.256764250833723 0.0
-0.305357429651136 -0.264354407022733 0.0
-0.45923386274718 -0.281147672777637 0.0
-0.503171527180717 -0.232380698724088 0.0
-0.783121216054635 -0.415833662235248 8.0
0.395089345523046 0.678025458785124 2.0
-0.582165228578408 -0.452343388833416 8.0
-0.342618163552993 -0.209148971066655 0.0
-0.37443037503834 -0.490350401722089 4.0
-0.418379808859042 -0.269284785166925 0.0
0.29164684175147 -0.0815893589195985 5.0
-0.390398384604833 -0.573640950094473 6.0
-0.442612130864272 -0.260656448058879 0.0
-0.245555323178576 -0.226010200433802 0.0
0.12641387437613 -0.365731856074522 1.0
1.40514079891817 -0.502263806990715 5.0
-0.429789226523743 -0.371198430131177 0.0
-0.505684273473122 -0.264175652837468 0.0
0.204339474069654 -0.377754145204677 1.0
-0.377115504177246 -0.299415315522264 0.0
-0.491442410438734 -0.213198942810446 0.0
-0.342846122575062 -0.260999695050526 0.0
-0.0822058744594338 -0.152636996368698 4.0
0.0888286146804265 -0.136967139096865 1.0
-0.354079665245982 -0.310732254369901 0.0
-0.561995364441169 -0.302894715679995 0.0
-0.518619432458946 -0.755090659415443 6.0
-0.580045348199224 0.240244269143626 3.0
-0.173642677736206 -0.283861722939233 0.0
-0.423744494796102 -0.192738748187424 0.0
-0.0153240837279466 -0.209722318773129 9.0
0.41253515270367 0.710407831724549 2.0
0.3743568484462 0.654599097245846 2.0
-0.604262116940816 -0.676630004359109 6.0
-0.576331768135186 -0.421591001289644 8.0
-0.551285828144337 -0.727518588578492 6.0
-0.431874976303235 -0.632595503724578 6.0
-0.526163797428516 -0.700884184335271 6.0
-0.468950317227185 0.126948235706306 5.0
-0.612592696604089 0.245870443051483 3.0
-0.0621199647544906 -0.143287703790394 4.0
-0.306433336510685 -0.249312598234049 0.0
-0.461596634576432 -0.245025980227548 0.0
-0.326977742824235 -0.233932531152415 0.0
-0.506094680770757 -0.208396224543095 0.0
-0.435604939783324 -0.224914882035878 0.0
-0.542066997705532 -0.442093000407949 8.0
0.0364000860026473 0.104967712025526 4.0
0.304098183023608 0.635111488391968 2.0
-0.625596516627301 -0.382023308767219 8.0
-0.471774154765835 -0.276186928819052 0.0
-0.628007070262629 0.189969742540098 3.0
-0.129550701834226 0.027518517259257 5.0
-0.246505325429841 -0.301429590269494 0.0
0.372236229606944 0.755112628818681 2.0
-0.624455491475694 -0.392010632843497 8.0
-0.445086682741123 -0.29385034547315 0.0
0.328446482037439 0.261231899986577 4.0
-0.526778768290565 -0.28274664913818 0.0
-0.204718443628717 -0.525308545328881 8.0
-0.302175883913493 -0.415818683000069 4.0
0.19112409783598 -0.048727590665902 7.0
-0.438364405088877 -0.710687513585786 6.0
0.0819508159156637 -0.0968420204187475 1.0
-0.523847440288439 -0.733758218540422 6.0
-0.45830109516148 -0.274378068884352 0.0
0.135070122838778 -0.29418201519551 1.0
-0.55118549903922 0.147078608450367 3.0
0.336991656537673 0.59966278522449 2.0
-0.58582511357954 -0.705963495142864 6.0
-0.38463724199392 -0.270344559728707 0.0
-0.482854744417465 -0.486439695925186 8.0
-0.5603485776002 -0.763359826355208 6.0
0.254748070015893 0.0705627876002607 9.0
0.433913714772544 0.765516021506519 2.0
0.473383121592403 0.81930497869244 2.0
-0.568296660108838 -0.157477777566693 3.0
-0.421389285288183 -0.284035821995964 0.0
-0.608282173398939 0.0744562563017841 3.0
-0.518280549128452 0.0659167451910506 3.0
-0.428238927018523 -0.247243440050929 0.0
0.16745720133758 0.0133142637693899 7.0
-0.332715713762048 -0.285355111798871 0.0
0.0851008138585378 -0.495722842035231 1.0
0.244457509205313 0.239091244176586 4.0
-0.532014035163902 -0.259861451593989 0.0
0.39773784477795 0.759956034475545 2.0
-0.297404161711804 -0.218868622724262 0.0
-0.0705803793326845 -0.0326980947393449 1.0
-0.498626663469039 -0.037492004026203 3.0
0.347769927163562 0.716701197631801 2.0
0.0350951482625464 0.0383892747279131 4.0
0.190267111983903 0.156014266822532 4.0
-0.348760956002036 -0.253765324379433 0.0
-0.500703471526518 -0.415983889810004 8.0
0.382506714213619 0.69242894137965 2.0
0.416042430317728 0.732088636314518 2.0
-0.0118278976240415 -0.161366383627926 1.0
-0.0824063970532611 0.0197317926956017 5.0
-0.512103949085939 -0.206682794894682 0.0
-0.595515645991655 0.0126611915212247 3.0
0.0566973053016892 -0.239729839661265 1.0
-0.477412359345968 -0.296069730789189 0.0
-0.413750690072537 -0.327086697733736 0.0
0.0388800383916842 -0.27709633910603 1.0
-0.243769134211576 -0.251343487014308 0.0
-0.328903358268528 -0.26948489157688 0.0
0.220212965023136 0.0858246655474243 7.0
-0.515487840270251 -0.399930124353967 8.0
-0.369605090270141 -0.30861169732942 0.0
-0.547937482800839 -0.696760942853054 6.0
-0.0429014983347573 0.0271271510633591 5.0
0.382780288173095 -0.0647985793274697 7.0
-0.26372919269379 -0.298593231505513 0.0
-0.317685953769076 -0.250487278581059 0.0
0.264850390449305 0.819241464794258 2.0
0.372219651619627 0.751254636716473 2.0
-0.446419394510292 -0.235934719123355 0.0
-0.3972428164319 -0.256248117081238 0.0
-0.202571196589069 0.0434292989664712 5.0
-0.483484554004694 -0.450370445275597 8.0
-0.488449920192759 -0.235512274927134 0.0
-0.510307532320442 -0.69893612887638 6.0
-0.604182097518754 -0.790915757891194 6.0
-0.556142360055005 -0.280029906606994 0.0
-0.37609795705359 -0.222494030536151 0.0
-0.637624916002619 -0.124804770580093 3.0
-0.587524785273137 -0.253154787156837 0.0
-0.422795625289996 -0.290280953091626 0.0
-0.55972166639252 -0.747968405915927 6.0
-0.525243204239196 -0.265758614937841 0.0
-0.722715567260871 -0.458346029366631 8.0
-0.388068845504277 -0.31414397496541 0.0
-0.323442365259451 -0.606506839041404 8.0
0.0496365699410252 -0.0907226092137342 4.0
-0.345442404244009 -0.272113650629658 0.0
0.0695623750612992 -0.251385428957905 1.0
-0.401522233360763 -0.174150121182067 0.0
0.399947930299901 0.761264560077217 2.0
-0.167910477239469 -0.324310167548104 9.0
0.00148674608423516 -0.190726641034761 4.0
-0.516692997796287 -0.300958639948306 0.0
-0.54577661862915 0.12077924790107 3.0
-0.489079034939911 -0.30209141492268 0.0
-0.374245114477719 -0.18982576665739 0.0
-0.572686262031085 0.0920494510995648 3.0
0.324036983045391 0.652101233414395 2.0
-0.113397358627476 -0.130093608639174 4.0
-0.535486310976179 -0.298121773042848 0.0
-0.255786101040013 -0.344460612976523 4.0
-0.396069238798048 -0.291247791932831 0.0
-0.372571257975979 -0.216298145674449 0.0
-0.357632175250827 -0.25543940775126 0.0
-0.53061785593666 -0.0506970007110356 3.0
-0.396061282043229 -0.231157841360138 0.0
-0.386625667885077 -0.280367315930428 0.0
0.363273078551422 0.719402166532126 2.0
-0.499392865259346 -0.665309966581361 6.0
-0.490284651587378 -0.282692710458174 0.0
-0.44210917430853 -0.312916508107409 0.0
-0.48056472633634 -0.62477235075794 6.0
1.15598750705453 -0.409497404179538 5.0
-0.455112779107975 -0.522150364263481 8.0
-0.492625952003662 -0.225930006047426 0.0
-0.603550825281047 -0.460585036459795 8.0
-0.500945066326003 -0.252696089154829 0.0
-0.334722973743279 -0.22687641714449 0.0
0.383220298824118 0.79496479315286 2.0
-0.267233064172461 -0.335137609596364 0.0
0.0148423367404935 -0.152681236532023 1.0
-0.469267686375465 -0.23800073567177 0.0
-0.208779751500002 -0.259718944266621 0.0
-0.465985683379684 -0.238312540117454 0.0
-0.263236865031839 -0.259741817171638 0.0
0.236095132965723 0.00523033086549911 7.0
-0.521210525533789 0.0611335156519358 3.0
-0.00459573248949119 -0.205024872311307 1.0
-0.611085763403375 0.19720716628445 3.0
-0.492591512178468 -0.222254429825538 0.0
0.164881152362758 0.318256057152038 4.0
0.318747125130114 0.709949330509394 2.0
-0.291693491439619 -0.2430619062433 0.0
-0.598639777998923 0.154886734406318 3.0
-0.332965434785222 -0.250788077924187 0.0
-0.404427756041081 -0.285307634893816 0.0
-0.0449746543351758 -0.0223787629869472 4.0
-0.455724738509022 -0.466442841080342 8.0
0.360992432313218 0.674612914516697 2.0
-0.0896353259823787 -0.202252952685445 1.0
-0.413599123893132 -0.226809264676448 0.0
-0.412003740073815 -0.31480375463704 0.0
-0.414608731051319 -0.277177280234202 0.0
0.364646214010296 0.359212420388451 4.0
-0.514290104238533 -0.256926660146321 0.0
0.103380663359037 -0.283230819818164 1.0
-0.492936560159046 -0.252549847204127 0.0
-0.426263048282718 -0.284109123741891 0.0
-0.713593503148366 -0.42514318301837 8.0
-0.249887262254596 0.0948833552915334 5.0
0.0551729426427799 -0.257680073566735 1.0
-0.372879013228982 -0.208741244565226 0.0
-0.423272952598842 -0.304985256833345 0.0
0.293880779756677 0.698359484532597 2.0
-0.625346379201352 0.0203278828465315 3.0
0.40168755828334 0.841933395262169 2.0
0.00351953157112289 -0.307726617162817 1.0
-0.666072409048146 -0.4641403365397 8.0
-0.386335730859626 -0.234036713429172 0.0
-0.583255761890796 -0.145725424061661 3.0
-0.0544577195009781 -0.0356363064129525 1.0
0.094603009938146 0.00165668117152389 4.0
-0.173923659703912 -0.568139141970332 8.0
0.155526619360926 -0.105306293452855 1.0
-0.423887089210642 -0.676485820689664 6.0
-0.499400135113582 -0.269930116703057 0.0
-0.345660956041594 -0.247527381529105 0.0
0.175247284500423 0.169721044226778 4.0
-0.0305987277606976 -0.337652502941471 9.0
-0.516053003142013 0.0252493321513652 3.0
-0.589486553866402 -0.675924362110541 6.0
-0.408348358019817 -0.32797818708831 0.0
-0.493397050029058 -0.767731413325522 6.0
-0.00342790389940287 0.000970730607966827 5.0
0.0166036538231397 -0.167061650304924 1.0
-0.615076834770628 -0.786485921985639 6.0
-0.337466502985713 -0.230307469903988 0.0
-0.577797946198721 -0.724623994516869 6.0
0.322872068866975 0.707095278498862 2.0
0.121698705536359 -0.360498523969825 1.0
0.527665863032198 -0.217984452511844 5.0
0.395187895045345 -0.123863620242833 5.0
-0.00828433876961534 -0.0369641572514222 5.0
-0.420208923111353 -0.376301831215838 8.0
-0.543661755017727 0.0709566070470286 3.0
-0.36266575843455 -0.352547809841308 0.0
-0.385579720823048 -0.301014578440022 0.0
0.0451750664260259 -0.0436144817008107 1.0
-0.506696205218907 0.17205889042531 5.0
0.0185974644798635 -0.0933735635355923 4.0
-0.0358973958205391 -0.0894146731786333 1.0
0.365342447228372 0.785585465992557 2.0
-0.391655379536565 -0.442317753781492 8.0
-0.437522094325497 -0.254394960232931 0.0
0.405896387532299 0.802002038097413 2.0
-0.591703629638546 0.186292292638879 5.0
-0.367058645784547 -0.158228458270642 0.0
0.402227505893876 0.796310549158981 2.0
0.396960623123194 0.674239492400066 2.0
0.188579880383394 -0.342617635653318 1.0
-0.158209123135796 -0.228748394981875 4.0
-0.306352157531844 -0.535464387213636 8.0
-0.560510272948908 -0.247283030093021 0.0
0.266042645554973 0.755203855984317 2.0
0.0635692233569933 0.13494008796252 4.0
-0.620281333866574 -0.799256925151945 6.0
0.352259434809155 0.268165009224835 4.0
-0.290986410951644 -0.27779830341097 0.0
0.143733021297372 -0.439731283578386 1.0
-0.37663794134513 -0.263869606125801 0.0
-0.415919128141752 -0.271012161195849 0.0
0.0153275995835917 -0.232476456622314 4.0
0.173904574939775 -0.324965467890739 1.0
-0.321689836740667 -0.262783125698289 0.0
-0.308876614507959 -0.23685475198863 0.0
-0.389206753715489 -0.591600790509918 8.0
-0.410972885357041 -0.254864591874844 0.0
0.368918232617276 0.821437618153804 2.0
-0.399506148493426 -0.268254252269468 0.0
0.566179474542835 -0.224276130430719 5.0
0.103885807319523 0.213584636129225 4.0
-0.437384006143296 -0.44728597307226 8.0
0.36059860138841 0.583818219364968 2.0
-0.465763687381 -0.246972967196168 0.0
-0.360098250528356 -0.278776274660669 0.0
0.33686987171272 0.895645662466126 2.0
0.254201120934364 -0.151252032672406 5.0
-0.603603120458131 -0.111912867241607 3.0
-0.687613411451243 -0.432408976475671 8.0
-0.578605093009521 -0.29738158208762 0.0
-0.0371752930130022 -0.180023778316178 4.0
-0.40946172858125 -0.274346718313075 0.0
-0.60219641482489 0.00562112219117045 3.0
-0.485694219764649 -0.726423995399223 6.0
0.0813564779150286 -0.120297514940433 1.0
0.113126446201912 -0.267944163560063 1.0
-0.433847948040169 -0.702426228784061 6.0
0.296812495492926 0.687177961761255 2.0
-0.588897625071083 -0.221986492176758 0.0
0.431983386817856 0.648394111169572 2.0
-0.457591433982905 -0.2484872424551 0.0
-0.232252497613715 -0.325195681565779 4.0
-0.825577706499794 -0.336452333292324 8.0
-0.300442545792132 -0.288721543469033 0.0
-0.476954453992731 -0.507792722824872 8.0
-0.371757637203367 -0.194222557150221 0.0
-0.517510266432566 0.035148425557337 3.0
0.320315058660641 0.590773666155523 4.0
-0.685390227833418 -0.384720743200401 8.0
0.0141411846651725 0.112226193066384 7.0
0.279345027314315 -0.199201550234366 9.0
-0.56612754807191 -0.718084936926627 6.0
-0.67372463440335 -0.779924491983457 6.0
0.279014039574834 0.377470171605585 4.0
-0.365087427717751 -0.539075080786752 8.0
-0.291260180505326 -0.513109593826734 4.0
-0.340440499332725 -0.323625201742424 0.0
-0.555279068639673 0.0738190745293163 3.0
-0.566344493099571 0.0401046894978981 3.0
-0.528935975769904 0.140812877212715 3.0
-0.426620910569913 -0.54993700369354 8.0
-0.521743456446937 -0.828006652373873 4.0
-0.514790709367014 -0.237378211104015 0.0
0.354549954978893 0.799992610787647 2.0
-0.509557911828776 -0.632829435039662 6.0
-0.460730360038395 -0.329852218221524 0.0
-0.593654492870841 -0.289095516473325 0.0
-0.493764538815842 -0.279435191941764 0.0
-0.299689110409702 -0.278151071907571 0.0
-0.469885712414792 -0.300531332888241 0.0
-0.456701483468876 -0.536462694430616 8.0
-0.516558958781779 -0.29934654047706 0.0
-0.543445877786961 -0.265490799963571 0.0
-0.428359112823292 -0.496633973035636 8.0
-0.573331016663025 -0.553419767422861 8.0
-0.596302081286618 -0.708156843229975 6.0
-0.440830502690392 0.132531497021145 5.0
-0.183948993715191 -0.0566333009804174 5.0
-0.618535103380784 -0.453414328783366 8.0
-0.338357277990555 -0.480739133267807 8.0
0.39559034052897 0.762067427641776 2.0
-0.145280627378857 0.293088877175644 7.0
-0.432939797740786 -0.233741436615493 0.0
-0.606311936989769 -0.793515650023883 6.0
0.0963078593906609 -0.231528983753033 9.0
0.402425502756596 0.665450719811784 2.0
-0.557211582817052 -0.265266022447405 0.0
-0.370732679040683 -0.258579888749355 0.0
0.159512439519156 0.235896369651245 4.0
0.910816037755478 -0.392677335660644 5.0
-0.505255037966596 -0.122368192560854 3.0
-0.610657287727244 0.118996617882413 3.0
-0.14495273543592 -0.259201499935379 4.0
-0.500293759713167 -0.307879201070451 0.0
-0.522884728195556 -0.221469341436026 0.0
-0.370154582918238 -0.304954175725564 0.0
0.283745582795717 0.201529804740646 4.0
0.222885979412879 -0.274652339509102 1.0
0.0938791752011921 -0.469608623966101 1.0
0.0921056152021393 0.208886112423965 7.0
-0.617369049480673 0.120541401058348 3.0
-0.610626077440116 -0.778196302545544 6.0
0.11923556959619 0.121221022604493 4.0
-0.515500893978072 -0.183483264938151 0.0
0.377046874413944 0.700281479675422 2.0
0.0517451557314912 -0.337109041245647 1.0
-0.432455107663767 -0.290882319684544 0.0
-0.164316061856502 0.0323731909182564 5.0
-0.471836090048131 -0.26099158452743 0.0
-0.499942441573426 -0.374561599906186 0.0
-0.29959105688577 -0.567451532298229 8.0
-0.394062635600292 -0.248329501219425 0.0
-0.355679210867971 -0.330348576103269 0.0
-0.757169382904528 -0.39581367034677 8.0
0.341368010076587 0.661104648435655 2.0
-0.380556987679516 -0.46953112902683 8.0
0.380638653182547 0.725939513245325 2.0
-0.597816613098388 -0.0317820219490772 3.0
-0.458121191158376 -0.226682950589519 0.0
0.202166106438491 0.0975730971860959 7.0
0.028042678853961 -0.268564031058517 1.0
-0.357815807133909 -0.288622409478848 0.0
0.432473508957351 0.835218455074409 2.0
-0.767419716603334 0.242105792270343 5.0
-0.365134670911655 -0.264141679242613 0.0
0.417771398292789 0.75142678391226 2.0
-0.345713547990922 -0.440911561088917 4.0
0.591769200720825 0.94445510989368 4.0
0.117774541227643 -0.302288203070105 1.0
0.433356225692079 0.805629254523186 2.0
-0.343712800615385 -0.281605937394481 0.0
-0.388667017742066 -0.274443464040223 0.0
-0.590505428411475 -0.802923847766028 6.0
-0.00925194260258794 -0.464548220489935 1.0
0.176203534678418 -0.219464193160577 1.0
-0.54690609956235 -0.224167050873308 0.0
-0.510772168612042 -0.340365358762435 0.0
-0.26921701484723 0.0470672042618617 5.0
-0.512033369364114 -0.21502035210772 0.0
-0.439253280518663 -0.22917668750784 0.0
-0.429188357405806 -0.304344132479487 0.0
-0.455658433303765 -0.279875208178406 0.0
0.187391483034303 0.00554269820978686 7.0
0.216562296408467 0.103896381841933 7.0
-0.453085216487916 -0.669893892769886 6.0
-0.571402515575129 -0.773206188756444 6.0
-0.401020058834419 -0.200498841307853 0.0
-0.448593564590557 -0.242158668379939 0.0
-0.507471985357205 -0.30548119073109 0.0
-0.538155071919926 -0.24030399367787 0.0
-0.323719128218573 -0.554795397329465 8.0
0.22699400285563 -0.340384082120239 1.0
-0.234849452838206 -0.247434028298676 0.0
-0.326504413720456 0.131898557051908 5.0
-0.442020007439396 -0.693411289688047 6.0
-0.480624042044187 -0.688381219284464 6.0
-0.530944377752512 -0.702058563851786 6.0
0.0852291484676771 0.11055670499762 4.0
-0.406104534624126 -0.301608463555808 0.0
-0.637439589607713 0.0308141802557288 3.0
0.33431428589652 0.662296868406894 2.0
0.312197737199547 0.502425234155737 2.0
-0.620500151701664 0.261958709572312 3.0
0.371137205685187 0.74176445114083 2.0
-0.494183513689464 -0.280455673478998 0.0
-0.723761970142577 -0.415745456599418 8.0
-0.562121956809047 0.054886912756365 3.0
0.0130298389557842 -0.217233265699515 1.0
-0.454046808559731 -0.258326544193279 0.0
-0.372826390658988 -0.310016609518061 0.0
-0.55712445167972 -0.476185264739429 8.0
0.287929445592486 0.70490777512161 2.0
-0.400867942854252 -0.257460766394823 0.0
-0.181444956605047 -0.248535863476205 4.0
-0.41570614762534 -0.321730739433475 0.0
-0.350230306812829 -0.274226339584118 0.0
0.373945768163206 0.732244688840745 2.0
1.40622624242439 -0.581656362236447 5.0
0.0607585781126731 -0.00215773695300603 9.0
0.014736819617263 -0.0442391203732351 5.0
-0.673439793917353 0.281607955682966 5.0
-0.407737338645397 -0.274958504967215 0.0
0.00597814532763072 -0.3323642269675 1.0
0.0305197305503306 0.236822066669667 7.0
-0.556046865599878 0.197557400662038 3.0
-0.513039130551768 -0.482996419628066 8.0
0.0937018405626411 -0.303889242714701 1.0
-0.342834480493398 -0.62197193769228 8.0
-0.122707527495639 -0.213261284687275 9.0
-0.387497491172585 -0.272049571986422 0.0
-0.48762436694199 -0.659342887925759 6.0
-0.161619934433445 -0.344515288375141 4.0
-0.235250979493957 -0.217787290141016 0.0
-0.531239802905621 -0.13644265102711 3.0
0.737852513479772 -0.316049115720753 5.0
-0.41992724943309 -0.268428477289901 0.0
-0.463046418414432 -0.187987468827479 0.0
-0.471028051247416 -0.537884142198668 8.0
-0.545209422183846 -0.771207982330428 6.0
-0.386131261692058 -0.215427132524974 0.0
-0.562610868997893 -0.643001949800545 6.0
-0.414722021260534 -0.304124800400429 0.0
-0.356937852559081 -0.289632495687589 0.0
0.297798849809644 0.62262764174605 2.0
-0.515828075159409 -0.219356440184149 0.0
-0.20602864880149 -0.387093267766368 4.0
-0.231686115887947 -0.321965363352753 0.0
0.404907747985384 0.70631379937086 2.0
0.0836254905623818 -0.196456230520778 1.0
-0.412626863213556 -0.281296482430435 0.0
-0.020082925476095 -0.148987176165732 1.0
0.482841161931783 0.728022793985242 2.0
0.176896601832601 -0.362652463176959 1.0
0.384075349699531 0.753070695266042 2.0
0.193880122036269 -0.0571153597927493 5.0
-0.472098933528691 -0.650654113826755 6.0
0.151831770858383 0.175010306824101 7.0
0.00317257519673128 -0.337578697644266 1.0
0.00393959352831371 -0.177063442001789 4.0
-0.594738793833493 0.0440807881310311 3.0
-0.43142344322187 -0.268228400324944 0.0
-0.371081269164615 -0.496247181993397 8.0
-0.586118175744412 -0.190283116167627 0.0
-0.454219349117091 -0.515304226556658 8.0
-0.622776632462667 -0.0206910795760306 3.0
-0.661592132419625 -0.755394193749948 6.0
-0.607829548022619 -0.21852822659337 0.0
-0.307943873669373 -0.320940229702011 0.0
-0.429149197965803 -0.370100203946254 8.0
-0.538761674866738 0.0135229693372089 3.0
0.107640035265372 0.123196169919469 4.0
-0.321284757844571 -0.233314789709398 0.0
-0.478712964575101 -0.227862369383398 0.0
0.282257974863847 0.830392203488764 2.0
-0.390915253666479 -0.661355193686521 6.0
-0.291356700853833 -0.261904876169285 0.0
-0.0525651976551164 0.234266612852313 7.0
0.0758810672142834 -0.202130774390955 1.0
-0.516336225833179 -0.248470955764709 0.0
-0.223927772381605 -0.248068186553854 0.0
0.0277144562904832 -0.0309170652640893 5.0
0.348557540261899 0.691901233426876 2.0
0.124564296232932 0.110884381650212 4.0
-0.418750511731116 -0.558084248205198 8.0
0.170757796405298 0.189218519497528 4.0
0.111358011644894 0.190755858302761 7.0
-0.579488868358053 0.0936335916781116 3.0
-0.554387531914825 -0.721246944165277 6.0
-0.466092531852175 -0.304077856358295 0.0
-0.603262753648534 0.236466817176035 3.0
-0.514188754586251 -0.231979567599318 0.0
0.619885705194948 -0.192810178860313 5.0
-0.564936922441903 -0.101800360994464 3.0
-0.281976707455728 -0.214155675115377 0.0
-0.537133650770311 -0.685609108755517 6.0
-0.0454479703947227 -0.177517392420897 1.0
-0.368672119412713 -0.266062391112905 0.0
0.149840469703513 -0.458465247960953 1.0
-0.471665386859738 -0.681222594393952 4.0
0.114395577515576 -0.261178476482882 1.0
-0.532224183838062 -0.700366617343633 6.0
0.0389122251243128 0.256821778623101 4.0
-0.0416727172696279 -0.028084981179469 5.0
-0.568796597053823 -0.232360172307203 0.0
-0.705069646268862 -0.368712577255444 8.0
0.0331938805329021 -0.116292415534539 1.0
0.0253774578485248 -0.206655854561689 1.0
0.0358768709637301 -0.017190212020815 5.0
-0.426927126127588 -0.532869257617455 8.0
0.27913470638732 0.754880537748355 2.0
-0.492630609082774 -0.562671073092405 8.0
-0.502745154346786 -0.297130459348456 0.0
0.403933945138191 0.718782598458977 2.0
-0.425574060127266 -0.33324537007697 0.0
-0.628839799535278 0.188632470520766 3.0
-0.33486707747188 -0.25142835592597 0.0
0.221162251898934 0.460065978979846 4.0
-0.236861271487269 -0.201975168662667 0.0
-0.5283173885043 -0.165603917064567 0.0
0.0400803622829098 -0.277391038482494 1.0
-0.247540823057408 -0.258144702395258 0.0
-0.592644329290132 -0.473473040679044 8.0
-0.591572891855773 -0.688880746875207 6.0
0.345030641476651 0.709846477663449 2.0
-0.530510327908345 0.000609785423920284 3.0
-0.419824102331777 -0.221085401059302 0.0
-0.378385806228962 -0.259115589401187 0.0
0.074126626106566 0.225953903971815 7.0
-0.410430599170201 -0.2885063021276 0.0
-0.334112045765974 -0.25104963656221 0.0
-0.549428500416467 -0.29811308355511 0.0
-0.453749360907489 -0.289318470700791 0.0
0.0653801175430492 -0.364898909816098 1.0
-0.661893290535194 -0.440468531080333 8.0
0.304667571859632 0.712759588142032 2.0
-0.0694775797649575 0.0284633437319163 5.0
-0.414040664206447 -0.302194025800599 0.0
-0.380633682117259 -0.265325054287375 0.0
0.40223521955121 0.652731568070286 2.0
0.00546034552573041 -0.233316230886762 1.0
-0.490036920609932 -0.271412421881211 0.0
-0.197254492633522 -0.27136578111306 0.0
-0.275348586097379 -0.295407454901291 0.0
0.159709767330626 0.126502826764906 4.0
-0.12897470735368 -0.0335558619415997 5.0
-0.482920111477093 -0.28645378409153 0.0
-0.339558176890637 -0.247312567744124 0.0
-0.515509149551694 0.115861836053682 3.0
0.0801028845153798 -0.0313934718931183 9.0
-0.576346504098396 -0.414472903949399 8.0
0.35059203763834 0.737324219292651 2.0
-0.373616174095323 -0.219567993924237 0.0
0.347885851380972 0.833153219782618 2.0
-0.279880332923943 -0.00549906174590672 5.0
-0.613434711404667 -0.239777622017146 0.0
-0.213865825580213 -0.265342785609991 0.0
0.0556083821275771 0.0240633249809553 5.0
-0.432392919904731 -0.213623224526126 0.0
-0.338469176740978 -0.539449053395292 8.0
-0.623103880989682 0.0160660783242425 3.0
0.0905489561561535 -0.0194407458986272 5.0
-0.435115573838741 -0.541778169591113 8.0
0.124856997272707 0.118778570982341 7.0
-0.426393118391218 -0.260393745869322 0.0
-0.345422207538224 -0.254969288053871 0.0
-0.49762872200626 -0.461718832727695 8.0
-0.546838336439234 -0.555410341817421 8.0
-0.462069157509842 -0.352222319764023 0.0
-0.0851263999406934 -0.132595656025683 4.0
-0.445909575340229 -0.265045164117707 0.0
-0.373583791090303 -0.203581607321297 0.0
-0.00138241402445393 -0.0445340259075143 1.0
0.141600952951802 0.000711265541062156 9.0
-0.617500172230374 -0.704472603731446 6.0
0.0595026271777488 -0.203991644592693 1.0
-0.193667461244586 -0.251059939823566 0.0
-0.633717319782723 -0.291799252501499 0.0
0.0325429114813838 0.0256175199100112 4.0
-0.315835120540931 -0.637599307889018 8.0
-0.533869909550254 -0.0496464997374334 3.0
-0.534806543434321 -0.286527433416367 0.0
-0.380010730530391 -0.332699803217434 0.0
-0.584973120044056 -0.000746986236345704 3.0
-0.533387758694602 -0.214686207409701 0.0
-0.457810723540152 -0.352133082809886 0.0
0.328042965334111 0.795361215114687 2.0
-0.411310317747564 -0.255999994466616 0.0
-0.514456007338287 -0.601556302928384 8.0
0.24818574046711 0.117462259998774 7.0
0.353299771100029 0.638186683726531 2.0
-0.542463346407684 -0.35000301238181 0.0
-0.630481644994303 -0.340644185893528 0.0
-0.289445497516463 -0.248966171674033 0.0
-0.509081033619506 -0.271301272621023 0.0
-0.520130080785194 -0.659494318471984 6.0
0.219564700094303 -0.167164943007729 1.0
-0.369863184124669 -0.238887245596139 0.0
-0.544709639641908 0.0363186435069351 3.0
-0.513575353477184 0.0798591049426094 3.0
-0.0828862958721938 -0.262429689322003 4.0
-0.440373626658353 -0.262897287189845 0.0
0.0859175610084272 -0.401706024594613 1.0
-0.291109424187239 -0.347989551259192 0.0
0.0940706882524196 -0.405413202919938 1.0
-0.452420575491786 -0.477693193952017 8.0
-0.334578047237794 -0.218472900719786 0.0
-0.439001970176268 -0.273314289423768 0.0
-0.395799093631024 -0.24651845857496 0.0
0.368663409951562 0.662537472787429 2.0
0.328295420793071 0.728307821145389 2.0
-0.440510513058165 -0.289545673157461 0.0
-0.655130912035728 -0.381109439811511 8.0
0.378441781504433 0.755996704325791 2.0
0.0260818054595421 -0.203658679551471 9.0
0.176103456240594 0.180937322740534 4.0
-0.334062045156621 -0.285940350702562 0.0
0.113396917070186 0.0566066649975309 7.0
-0.462180503790732 -0.658924444174395 6.0
-0.612281556930336 0.00706347532727466 3.0
0.0815835692316471 0.211011732189282 4.0
-0.39511362149414 -0.298357214536336 0.0
0.33674973443128 0.706516100553725 2.0
-0.602781299698906 -0.324668135746855 0.0
0.0153526140190563 0.169097210391314 7.0
-0.69263050952849 -0.476183358471036 8.0
-0.440532194100161 -0.202536719934533 0.0
-0.440477802028154 -0.334606146618812 0.0
-0.384571911382721 -0.286298072148357 0.0
-0.620801553185009 0.111787216965308 3.0
0.341579337715972 0.856606373164662 2.0
0.127713949045715 0.29852609799789 4.0
0.3965711356518 0.699933610943384 2.0
0.0641732835900982 -0.0189937630663783 1.0
0.0980234149453042 -0.133510969766373 1.0
0.352203407257644 -0.172582777839012 5.0
0.152821691786766 0.149623712683518 4.0
-0.377604848019465 -0.292657627700252 0.0
-0.203123136639244 -0.227527410864007 9.0
-0.624190656951628 -0.153397946055789 3.0
-0.542790628782785 0.157054172484617 3.0
-0.318855085826188 -0.423478437656254 8.0
-0.366286758304632 -0.312626741536815 0.0
0.280661789741129 0.761030515135064 2.0
-0.48644066060776 -0.223922291474436 0.0
-0.578063525390411 -0.714730417073059 6.0
-0.371728231777374 -0.249638960131565 0.0
0.799870975079506 -0.334681541586419 5.0
0.162065769074178 -0.240663931959704 1.0
-0.376052770155978 -0.254900024333343 0.0
-0.00847828561285459 -0.263870832496503 1.0
-0.377904368636895 -0.209946468365482 0.0
-0.2394778793473 -0.249482037652296 0.0
-0.545987671553646 -0.729919055023765 6.0
0.337968787009717 0.682777245314963 2.0
-0.330946088721915 -0.523651443820622 8.0
-0.0980956642618744 0.0305284719798339 5.0
-0.275536461280965 -0.241779710712561 0.0
-0.41373583426323 -0.251604723573723 0.0
0.350104752956344 0.749252546449687 2.0
-0.459850534978499 -0.28846794354592 0.0
-0.656450594876158 0.143540631514632 3.0
-0.745574664625867 -0.338733615868267 8.0
-0.534212584465588 -0.22127974895827 0.0
-0.413081272530544 -0.311240912318471 0.0
-0.555307545451154 -0.766465062309585 6.0
-0.578893332558887 -0.295396865416437 0.0
-0.571467723362771 -0.227792847076608 0.0
-0.543224715962968 -0.421628521597501 8.0
-0.398696894052594 -0.658312486501441 8.0
-0.583314930552031 -0.281531864736954 0.0
0.406126114358686 0.739625571824052 2.0
0.416628058890285 0.646513854943962 2.0
-0.387575010588969 -0.477979167157137 8.0
0.100009809312295 -0.274360657848082 1.0
0.364984617721131 0.727761385058033 2.0
-0.144640333057515 -0.351672280823934 4.0
-0.355669083577777 -0.292635238607824 0.0
1.28200628440122 -0.509793312356014 5.0
-0.239012988411667 -0.283959251332006 4.0
-0.593378244658305 0.111471277461987 3.0
0.0124591145765598 -0.28151924511231 1.0
-0.475752574709256 -0.611908460029578 8.0
0.343151833750191 0.618215247024265 2.0
-0.389594549458781 -0.282199639996417 0.0
0.337283238043806 0.910813057540677 2.0
-0.322973222568262 -0.21471719166006 0.0
-0.486116003733647 -0.225417006865683 0.0
-0.386279685452153 -0.258568954903477 0.0
0.376492674384775 0.733444582402377 2.0
-0.331236482196013 -0.301831279892321 0.0
0.226198755051117 0.0828470042352104 7.0
-0.337795061216469 -0.247451015276952 0.0
-0.426580313714444 -0.406595902281321 8.0
0.0179598290043336 -0.425298022269622 1.0
-0.274469368022784 -0.272620193359035 0.0
-0.664808879491074 -0.459731395890125 8.0
-0.40059721119659 -0.27692096677 0.0
-0.605692289252127 -0.727298495116085 6.0
-0.396359379905052 -0.309512972693911 0.0
-0.0925448716652181 -0.353959305327433 1.0
-0.100038688193475 -0.144942350012863 4.0
0.328248688510488 0.769112988734777 2.0
-0.0182059201588019 -0.0697582209455087 1.0
-0.330409836401071 -0.224485621310848 0.0
0.313373681936156 0.72339399977846 2.0
-0.575728349428373 -0.737912432382031 6.0
0.0105077900258714 0.315143524857013 7.0
-0.584630750957432 0.0344217294025856 3.0
-0.656670797259894 -0.253012120854385 0.0
-0.474044743101657 -0.705070771661928 6.0
-0.0107749647590018 -0.141112325342562 1.0
-0.0428983266463361 -0.188694905327937 1.0
-0.39442851929482 -0.505161945318365 8.0
-0.53333666580331 -0.307935628639555 0.0
-0.500851854189078 -0.306938902807797 0.0
-0.526029751727796 0.0682645416858682 3.0
0.47968460804853 -0.114958064137396 5.0
0.396270813226154 0.711997154389521 2.0
-0.547196082037158 -0.269386236909017 0.0
-0.590875237328385 0.0394250938207111 3.0
-0.0519612139698292 -0.396941752538737 1.0
0.391757281330232 0.737282415947563 2.0
-0.236414231067267 -0.259134284871371 0.0
0.0983486353970682 0.0121895653815383 4.0
-0.614990555597309 0.18617673542768 3.0
-0.481031879755645 -0.27481289103332 0.0
-0.410912063057417 -0.268394547204709 0.0
-0.472227330642055 -0.224738249313015 0.0
0.00631685547827661 -0.036799276765887 4.0
-0.546108700135821 -0.273520055475198 0.0
0.07446007639782 -0.199242557905352 1.0
0.0241155271137403 0.161490609621712 7.0
1.41643129321097 -0.578231932904397 5.0
-0.400824840297395 -0.502816420260315 8.0
-0.0212796587414147 -0.222944604655953 1.0
-0.471942230403402 -0.262080009338492 0.0
-0.363962793462545 -0.27175950284955 0.0
0.289684485649088 0.694920605295562 2.0
-0.349966151444989 -0.236619130186441 0.0
-0.270176454134436 -0.244422638241539 0.0
-0.53789770939049 -0.303078495964942 0.0
0.652513652844587 -0.273491496827864 5.0
-0.294684857066781 -0.325902424553926 4.0
0.163392580256382 -0.253812488651204 1.0
-0.52422548452909 0.0608630981951393 3.0
-0.400584442242363 -0.296942789450258 0.0
-0.604860989223408 0.0587606252139808 3.0
0.324503691632444 0.40669464859953 4.0
-0.485337855788494 -0.214011489377302 0.0
-0.430264823434411 -0.52212779331651 8.0
-0.844707518945292 0.18821683323055 5.0
0.247491156376846 -0.124275311367844 5.0
-0.525078611937985 -0.398958600861198 0.0
-0.520920965218105 -0.541829066411672 8.0
0.142589245719321 -0.391094230949943 1.0
-0.239929298278585 0.136151726058614 5.0
-0.72526835883517 -0.461460203263113 8.0
0.110269192464666 -0.293761027866692 1.0
0.155022137984435 0.173185444804726 4.0
-0.0351280303706214 -0.138428456277514 4.0
-1.05384453275014 0.38292931306752 5.0
-0.0220548444492422 -0.212234812745012 1.0
0.301222610116477 0.800173928222353 2.0
-0.448983771868881 -0.33003593636177 0.0
0.108144927780275 -0.381906140557486 1.0
-0.549893003867321 -0.478658335718429 8.0
0.374173707375782 0.713461306573156 2.0
-0.619303539713354 -0.0780136314056937 3.0
-0.620868177744285 -0.685494569089471 6.0
0.341071783745864 0.698549503895121 2.0
-0.451941399231478 -0.467052506122721 8.0
-0.279418203820573 -0.308455285261515 0.0
-0.315919077650778 -0.209431873157634 0.0
-0.520847176651742 -0.313206632008756 0.0
-0.0457501662314683 -0.28865043154 4.0
-0.629674298923425 -0.796982110097816 6.0
-0.573759224412151 -0.0492282176454985 3.0
-0.55847872820211 -0.266899437427897 0.0
-0.421898777427664 -0.291640984698199 0.0
0.417841147173344 0.709983027076375 2.0
0.433925953683381 0.843152917203233 2.0
-0.485689867771724 -0.263837520835924 0.0
0.322696430292958 0.629673232086271 2.0
-0.280795555625245 -0.253855723923539 0.0
0.068842529453962 0.115410211146395 7.0
-0.62391165375187 -0.401785276917714 8.0
0.0622726676699518 0.131927339796281 7.0
-0.309173262841629 -0.323724470704805 0.0
0.0724907750168997 -0.311187843448331 1.0
-0.221126212666088 -0.304889416161251 0.0
-0.486339590955077 -0.275390128532859 0.0
-0.46007610350469 -0.377077084195101 0.0
-0.330925182023972 -0.229261588408584 0.0
0.0541068762356932 -0.274445020918653 1.0
0.297193373426657 0.704281825504122 2.0
-0.251932701556498 -0.477738008964076 8.0
0.40544582625551 0.662127915524866 2.0
-0.377522450073149 -0.242025019714684 0.0
-2.52688285866753 0.939891984128541 5.0
-0.351132026637618 -0.637639771000053 4.0
0.544499964179587 -0.253718337736233 5.0
-0.645809721151209 -0.422998912173223 8.0
0.0730351156181155 -0.0975998328530273 1.0
0.254929581393884 0.0352760424661702 7.0
-0.628010149708588 0.0733289302608895 3.0
-0.401561323646695 -0.206248285670948 0.0
-0.635018236386372 -0.489947811968175 8.0
-0.440203600559795 0.131240550341424 5.0
-0.457704911726373 -0.212901441519065 0.0
-0.381071164743784 -0.284198975450545 0.0
-0.137467322186216 -0.0953804582675384 4.0
-0.427104101099481 -0.2261036833007 0.0
-0.544848065319692 -0.719244587492106 6.0
0.357396247048527 -0.116692881381201 5.0
0.212866497941216 -0.0469710101645715 5.0
-0.31787181819441 -0.595871544236572 8.0
0.421560380104696 0.668917859139753 2.0
0.0520939113823433 -0.0358350444233138 5.0
-0.280989570386966 -0.249319148977347 0.0
-0.43748464053763 -0.279262324601484 0.0
-0.544959001902533 -0.485690895206055 8.0
0.0296421999142726 -0.247026672828646 1.0
-0.114557690345211 -0.0477291337127269 4.0
0.044988494502698 0.0249005503507405 4.0
-0.506010864397537 -0.278785635370913 0.0
-0.442387722633282 -0.48318570848835 8.0
0.316996624248567 0.155816655650601 4.0
0.0142894818073577 -0.304939567463479 1.0
-0.533408391143338 -0.740661311491271 6.0
-0.571078468058501 -0.529351604849569 8.0
0.72562683861438 -0.326039969558091 5.0
-0.592139326229473 -0.443256900023637 8.0
0.374930174388272 -0.14838301917129 5.0
-0.567503086094324 0.30207380842669 3.0
-0.639077885009846 -0.428618008666187 8.0
-0.243575035461004 -0.462419969510419 4.0
0.737297205556055 -0.335730957856169 5.0
-0.564721394605044 -0.105758746824466 3.0
-0.422378151600355 -0.472408480776308 8.0
0.411325642580771 0.580925180383746 2.0
-0.0639040030421918 -0.231076234297323 4.0
-0.371957557804644 -0.258679155099728 0.0
0.356824132328226 0.724432363043929 2.0
-0.589523931020054 -0.159784739892966 3.0
-0.571329832374571 -0.751064776150319 6.0
-0.115411589968134 -0.259616261340807 4.0
-0.437771635165627 -0.289699487223593 0.0
-0.349092256182868 -0.295246775741148 0.0
-0.548023178493759 -0.482734779450085 8.0
-0.782130942050627 -0.410371238106924 8.0
-0.375573185326961 -0.230075769510343 0.0
0.342710227138965 0.689571900991022 2.0
-0.414665069107356 -0.24037586519588 0.0
-0.381186715137088 -0.299296895219418 0.0
-0.401167189631915 -0.254536066122312 0.0
-1.11890820902104 0.360228131027049 5.0
0.122526664781513 -0.405200796465739 1.0
-0.396659652685159 -0.299537956308532 0.0
-0.507896023521616 -0.338366638508686 8.0
-0.534929064317189 -0.703334589430355 6.0
0.167571258219885 0.203367847005611 4.0
-0.554365970211797 0.158728372722005 3.0
0.377011160127525 0.814766507817705 2.0
-0.549888167765261 -0.1621098556271 0.0
-0.44291237802458 -0.189347898948813 0.0
0.0121129377311386 -0.021865717084133 4.0
-0.400651579964314 -0.278074520696128 0.0
-0.580578269710384 -0.498380484959656 8.0
-0.496136109597477 -0.660564292285452 6.0
-0.690607596067275 -0.404443375369965 8.0
-0.494290109048363 -0.264395518296529 0.0
-0.377797286367013 -0.270951917891436 0.0
-0.478449125899002 -0.499416167901346 8.0
-0.434741937233365 -0.269475728496366 0.0
-0.365141784882981 -0.285681255942425 0.0
-0.545008309665138 -0.424478786815087 8.0
-0.445649500599135 -0.41974502919414 8.0
-0.0204768660858687 -0.302347719844955 1.0
-0.435800052001921 0.123323967674994 5.0
0.516131669205078 0.445276180167255 4.0
-0.539203866330702 -0.774034715271354 6.0
-0.368628118916339 -0.246465007089981 0.0
-1.00346681337489 0.341098496425463 5.0
-0.332510931285412 -0.269716179647449 0.0
-0.527632315631349 -0.240079028630318 0.0
-0.0902039898002337 -0.123836256944569 1.0
-0.430275031916486 -0.246031292753175 0.0
-0.505178509661931 -0.311140854980445 0.0
-0.699341977050367 -0.237050209098489 0.0
-0.439419720675115 -0.320891094088212 0.0
-0.471392915807529 -0.300376434410647 0.0
-0.594886223332516 -0.0570940730198226 3.0
0.0982743522426303 0.136699097543843 7.0
-0.0809452014678057 -0.179625704229958 1.0
-0.39705680880797 -0.293451074902133 0.0
-0.492585566506484 -0.647100361843661 4.0
-0.439717303833409 -0.267253247478436 0.0
0.343975958231143 0.636358617890328 2.0
-0.591585996664496 0.0758827757844553 3.0
-0.437105548341883 -0.568649885999972 8.0
-0.428942075274345 -0.454509030808837 8.0
-0.516417628607197 -0.00726190905581656 3.0
-0.550172007350959 0.0509381888292934 3.0
-0.56380376844553 -0.742484310561548 6.0
-0.561220686778546 -0.247418669496025 0.0
0.315998859702433 0.62778444210468 2.0
-0.266249035520965 -0.343252346565013 4.0
-1.61849581069868 0.53358864962465 5.0
0.202959690064132 0.0316536018684064 7.0
-0.522292122389078 0.215091835088982 3.0
-0.549111999763921 -0.695798131051674 6.0
-0.577229445097161 -0.237880836183315 0.0
-0.446693715689717 -0.701094429153075 6.0
-0.378068046201064 -0.343472342701442 0.0
-0.600053945449144 0.0641827705098321 3.0
1.21785105725043 -0.429962516467508 5.0
-0.298452608692534 -0.272993696685202 0.0
-0.490616212484245 -0.683625671962602 6.0
-0.389212279391114 -0.326622673293135 0.0
-0.571832534193539 -0.487406494568247 8.0
0.365472912487716 0.736462006418996 2.0
-0.394716013750826 -0.189634564631697 0.0
-0.600789508990103 0.126665340888984 3.0
-0.573939131748465 0.0603221968065204 3.0
-0.347498321599231 -0.34288689897681 0.0
-0.0900660140976692 -0.187993646845856 9.0
-0.470736491422297 -0.305775213595996 0.0
-0.350091677824856 -0.344779600886533 0.0
0.32255689540194 0.53890009290074 2.0
-0.305458647406621 -0.185586191801976 0.0
0.149537900193835 -0.240796852328231 1.0
0.163522689258648 0.175609868971414 4.0
-0.594241564642444 0.133014581185905 3.0
0.283016706161905 0.841377640802522 2.0
-0.37914803947238 -0.24594715213314 0.0
-0.363637149880936 -0.198934783733467 0.0
-0.432466972694299 -0.253761622094024 0.0
0.187672696105643 -0.319566694174259 1.0
0.121086856396563 -0.0610283408852835 5.0
0.327980545730619 0.552768547880065 2.0
-0.668557130565148 -0.764835072972769 6.0
-0.0760156713228261 -0.12858608689153 1.0
-0.324442998840387 0.121174461968838 5.0
-0.469491739659905 0.0601566904729897 5.0
0.302570874657188 0.762645830705359 2.0
0.142890947985723 -0.384125326656892 1.0
0.338753901994904 0.696508016088872 2.0
-0.324965128958663 -0.188951893868866 0.0
0.223602839898864 0.301606938796795 4.0
0.370683937869236 0.733047811453297 2.0
-0.437908835464219 -0.285481901984272 0.0
-0.382004439365039 -0.263094550818717 0.0
0.104446811584891 -0.0148207480051264 1.0
-0.406177997200394 -0.246197119147959 0.0
-0.510250588369587 -0.246390887400305 0.0
-0.468486209694311 -0.272587482055223 0.0
-0.353253602298857 0.10940222255261 5.0
0.173355430383247 -0.168095097869983 1.0
-0.567110722702097 -0.705478158750256 6.0
-0.525536314926004 -0.244698009082418 0.0
-0.618443781620272 -0.555224713556811 8.0
-0.409775102584676 0.0976982219954197 5.0
-0.519695869616556 -0.277532863432393 0.0
-0.467851601616089 -0.280289904790635 0.0
0.117902282012018 -0.33552757034398 1.0
0.420499268353844 0.636844441587679 2.0
-0.64663619486958 0.133862522759572 5.0
-0.512405255942492 0.20595164044754 5.0
-0.521738220127849 -0.250134302143814 0.0
0.0992033319908141 -0.104664247360468 1.0
-0.482125666845771 -0.275483743857709 0.0
-0.507231617444883 -0.405731668811962 8.0
-0.582092623873668 0.047013154756704 3.0
-0.370943678245526 -0.267180248260516 0.0
-0.298509397497164 -0.309289642340519 0.0
-0.524106772955821 -0.282980687024861 0.0
0.417091995582333 0.673228992995288 2.0
-0.580913747575511 -0.675896376823856 6.0
-0.278602947589108 -0.456775187764362 8.0
0.352990685222274 0.665000631529367 2.0
-0.53560558316791 -0.00172743073974372 3.0
};
\end{axis}

\end{tikzpicture}


==> appendix_files/app_figures/raw/2d_gmm_data_scatter/2d_data_train.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\tikzset{mark options={mark size=0.3, line width=3pt, , fill opacity=0.8}}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.03981132448564, xmax=1.91883222525152,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.03812346143847, ymax=1.08886746491993,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.587048952486053 -0.259653229375344 0.0
-0.397383404111181 -0.305243365103184 0.0
-0.046374041304028 -0.0215537135139493 4.0
-0.0233557923799142 -0.162659533386182 1.0
-0.629577503015616 -0.435318586017357 8.0
-0.541119842658093 -0.307304753546627 0.0
0.357756708314344 0.567440760740377 2.0
-0.346849594642335 -0.223386752559562 0.0
-0.247024986715735 -0.270124936455942 0.0
0.2598010019659 0.387232470585833 4.0
-0.164780720843806 -0.184753481419865 0.0
0.18397703844086 -0.194257136566813 1.0
0.335904064984913 0.830118427349261 2.0
-0.346543422206035 -0.306130771494418 0.0
-0.38911232240951 -0.258619913016539 0.0
-0.581793478119596 -0.715867825331185 6.0
0.0695044322311205 0.00504428341147909 1.0
0.340302209390305 0.430506177580382 4.0
-0.506971215315714 -0.703689541403919 6.0
0.497676778205403 -0.159305031485448 5.0
-0.435705480980021 -0.413597140650179 8.0
-0.293176259976085 -0.320585495214486 0.0
0.10819712686648 -0.284960706521749 1.0
-0.312714931583986 -0.526126202473268 8.0
0.396384182575155 0.647910175575629 2.0
-0.447692786773729 -0.264437042110507 0.0
-0.38090290492692 -0.31434605672413 0.0
-0.477447312970374 -0.286469645841376 0.0
0.378182611208502 0.851366483184127 2.0
-0.575986680291173 -0.749020245765381 6.0
0.0834070292748854 -0.362742923261557 1.0
-0.507676806935268 -0.240288107325467 0.0
-0.498516612270186 0.0187401315739882 3.0
-0.431896597094132 -0.287776114845971 0.0
-0.0769495340528331 -0.298019292471216 0.0
-0.383336497344306 -0.212440168212086 0.0
-0.442452363441623 -0.228003427252401 0.0
-0.0729600249335276 0.0147549181204687 5.0
0.424565350210346 0.735976090491215 2.0
-0.28812097754661 -0.255056924997062 0.0
-1.5887899875423 0.59722907073725 5.0
-0.551794106403332 -0.308270975078784 0.0
-0.351816341049197 -0.248535289307845 0.0
-0.674642158337682 -0.805841624898441 6.0
-0.530225048618023 0.256854036248461 3.0
-0.398986706043351 -0.239263470724254 0.0
-0.376974955641543 -0.306056811675396 0.0
0.294618641398564 0.696032660503197 2.0
-0.591672012465735 -0.0553771746874356 3.0
-0.215521291724719 -0.291619661679663 0.0
0.0119263491621024 -0.238437710235486 1.0
-0.525326812521107 -0.27470917583356 0.0
-0.418009475075392 -0.508343120656964 8.0
-0.446286717052248 -0.300582451563984 0.0
-0.295812902598219 -0.267692811190233 0.0
-0.6295729026246 -0.275094948111532 0.0
-0.392809593613979 -0.261376748355641 0.0
-0.664802075217438 0.197868358772185 5.0
0.284834315634781 0.0379134114312753 9.0
-0.616035144496776 -0.0205044302878501 3.0
-0.530123336614143 -0.22883788386961 0.0
0.114767469464114 0.0314091284736144 4.0
0.376428253222125 0.654079388555387 2.0
0.286989684483319 0.881565487949944 2.0
-0.657946026753273 -0.422901480720421 8.0
-0.580583841026552 0.141401090672903 3.0
-0.612473414532377 0.157381696858814 3.0
0.400627749637876 0.873748736009964 2.0
-0.307426033684695 0.141075350283011 5.0
-0.532173492104788 -0.104805670379966 3.0
-0.446045509205976 -0.325692003495589 0.0
-0.299821987873246 -0.28572632062619 0.0
-0.390398061301954 -0.690995355169752 6.0
0.0935102152278586 -0.139279846417838 1.0
-0.381543767000915 -0.279308346642524 0.0
0.267764713323097 0.301451031196397 4.0
0.0193661653545518 0.0206114131839095 5.0
-0.431508250966093 -0.227183727573316 0.0
-0.46408471438967 -0.256669894658113 0.0
-0.570607438177464 0.166539539443963 3.0
-0.296956698704437 -0.242942504288112 0.0
-0.515515303940714 -0.29957914323796 0.0
-0.516787377815046 -0.251008341446112 0.0
-0.550917293854634 0.0704159062400984 3.0
0.12471334349229 0.118786171122119 4.0
-0.506364018496037 0.187037865430668 5.0
0.133442582849433 -0.400964304661205 1.0
-0.269325656980595 -0.534592250871422 8.0
0.114928937614076 0.104570910697725 4.0
-0.710826257964048 -0.788934825659851 6.0
0.338892624852909 0.795561181079468 2.0
-0.233334142252797 0.108023292174676 5.0
-0.561290283650051 -0.681792391134327 6.0
-0.426530654718072 -0.221055175571641 0.0
-0.453265161682795 0.138814949551703 5.0
-0.439841815971198 -0.32392519136257 0.0
0.333457206106305 0.710764709143391 2.0
-0.591088634014352 -0.293413577935654 0.0
0.597779061607197 -0.247581731960615 5.0
-0.0513162906829591 -0.0104672150866266 5.0
0.339591023387589 0.697056827960864 2.0
-0.549146625863697 -0.752907317784447 6.0
-0.621819278460028 0.202692485616638 3.0
-0.59328060533077 -0.292212992567828 0.0
-0.412746887995275 -0.246480931882176 0.0
-0.543334568999787 -0.253851983217911 0.0
-0.364510754223726 -0.311344410823021 0.0
-0.410179209001443 -0.170668732334803 0.0
-1.38841682753844 0.447635691177114 5.0
-1.20071707610684 0.434105133369714 5.0
-0.41506225670547 -0.273585939741461 0.0
0.219900099812509 0.192650982889124 4.0
-0.53940854637056 -0.411661605951781 8.0
0.384069552699012 0.792105698082603 2.0
0.315566413527756 0.719802378517178 2.0
-0.517962004325018 -0.327957001840186 0.0
0.363865331439527 0.851955618793199 2.0
-0.372220756773206 -0.265030693645751 0.0
-0.0708993814219932 -0.0316221246586908 4.0
0.730772819055131 -0.253095775077533 5.0
-0.0482668616892567 -0.150944972211885 1.0
-0.686141318249402 -0.70970813956242 6.0
-0.239592099324252 -0.398825058679116 4.0
0.384674639310749 0.716892857628974 2.0
-0.446088570860075 -0.241847141897854 0.0
-0.620925016889349 -0.72046523651727 6.0
-0.438678952437366 -0.57167608751109 8.0
-0.307924685843281 -0.234384521237287 0.0
-0.454452128814388 -0.273696899521997 0.0
-0.342324799712997 -0.267716143122712 0.0
0.324891379895222 0.648292286287392 2.0
-0.361676207477733 0.0988455256492383 5.0
0.349428058857362 0.699087554097721 2.0
-0.440314987439962 -0.254077408555457 0.0
-0.637886195773928 -0.459747338139396 8.0
0.342267165266903 -0.16973801155269 5.0
-0.558330001433531 0.0604673745271304 3.0
0.541849227793963 -0.207210250433191 5.0
-0.526418948092462 -0.288866657443127 0.0
-0.561756090351826 -0.696695808143072 6.0
-0.614189012252196 0.227531990646864 3.0
0.339192881425759 0.70541186357931 2.0
-1.15146560023293 0.414262711622012 5.0
-0.385405386020137 -0.533461257048582 8.0
0.0418316314610549 -0.0726016793742375 4.0
0.41791896799411 0.858889785687779 2.0
-0.0135485505204334 -0.294002437651682 1.0
-0.340815797055418 -0.291421089805937 0.0
-0.31124664589023 -0.242901779469264 0.0
-0.366168759040375 -0.298397415411656 0.0
0.262661147185462 0.689039596564506 2.0
0.13473986000976 0.0409990877631815 4.0
0.345123525496602 0.803506444563601 2.0
-0.530756636033941 -0.664253916267471 6.0
-0.511642637042872 0.0621111190288601 3.0
-0.189840040280075 -0.321854196205493 4.0
1.00167992788293 -0.377001193295718 5.0
-0.600246696844197 0.0305897355999887 3.0
-0.528216471554453 0.185502952367213 3.0
-0.457841918111322 -0.232721991256577 0.0
0.0930785906946339 -0.0275283848636253 5.0
0.306709695069842 0.774416250862476 2.0
-0.558734099806039 -0.582383013020512 8.0
-0.40724167528542 -0.231677803742786 0.0
-0.269753612997992 -0.293176340726807 0.0
-0.499993458731054 -0.582442845589267 8.0
-0.349039072552298 -0.200018196967155 0.0
-0.233285026220413 -0.234008874258406 0.0
0.29132329150773 0.786671969631814 2.0
-0.31816966616038 -0.252800682445864 0.0
-0.533527604686948 -0.284946720193924 0.0
-0.627795557868845 -0.0142145648457993 3.0
-0.798127202687945 0.294374646417815 5.0
-0.335730251176362 -0.256788864314874 0.0
-0.336375636381337 -0.60855224620218 8.0
0.326149868544453 0.60592640631884 2.0
0.412762620555842 0.750288094786477 2.0
-0.511320010453575 0.191021245869916 5.0
-0.601524774758267 -0.0474059922532834 3.0
-0.664994859414119 -0.344639874965253 8.0
-0.415177998643787 -0.299840943567231 0.0
-0.382754492262067 -0.256560865396541 0.0
-0.306619934031936 -0.685148448212513 8.0
-0.0520224664844465 -0.211790759130513 4.0
0.142706357099142 0.0559686111242178 7.0
0.275720134217336 0.882472611175299 2.0
-0.0277688802471648 -0.104884969370281 4.0
-0.489300634088418 -0.709706669481664 6.0
-0.314521407291894 -0.406796231408304 8.0
-0.304815120436754 -0.234181630835554 0.0
-0.531393694623116 -0.118905150224314 3.0
-0.599948136913875 0.0462805528659468 3.0
0.0906326464070201 0.249656808120367 7.0
0.0913099436778108 0.0817893559730127 4.0
-0.226964261066131 -0.248610343674523 0.0
0.0632836405879093 0.118764798837885 4.0
0.325125673931289 0.670362008782291 2.0
0.0943272637505302 -0.350081355769794 1.0
0.329295315956768 0.658672371200943 2.0
-0.504318671693538 0.0214790731077707 3.0
-0.467047688097021 -0.448967258915319 8.0
0.12148046854965 -0.0246941819675002 4.0
-0.333032346975316 -0.202532747195885 0.0
-0.671701549751133 -0.834430062507687 6.0
0.374859167978427 -0.221150537251355 5.0
-0.456683763305725 -0.203261448541114 0.0
0.480006024721469 -0.206046701148244 5.0
0.887355835189672 -0.366613626043133 5.0
-0.275476496666766 -0.26147032954921 0.0
-0.580883898196928 -0.742964620577485 6.0
0.344118419772837 0.726308299139144 2.0
0.111330975856483 -0.241427071611288 1.0
-0.437451030825257 -0.227654617713473 0.0
-0.316783459628092 -0.530596239200527 8.0
-0.71938651452121 -0.441297066097608 8.0
0.0615783625082605 -0.264868721350418 1.0
-0.592578796385429 0.0616352941763477 3.0
-0.404268990725489 -0.287887801950035 0.0
-0.6612511092318 -0.695343682210783 6.0
-0.534519766694068 -0.0854969179065377 3.0
-0.0265308840789978 -0.166917532912603 1.0
0.346814065667166 0.74834225251437 2.0
0.435905351174919 0.521859186070998 2.0
0.186586904035688 -0.317208140109659 1.0
0.205038646186025 -0.125864223202991 5.0
0.293449478627175 0.860949405752404 2.0
-0.164313996441747 0.0628253663012948 5.0
-0.573266365430541 0.148751552341324 3.0
-0.580384999423956 -0.222600990889472 0.0
-0.482088363407544 -0.261741575039968 0.0
-0.564737536189438 -0.472377718709761 8.0
-0.601626981560458 -0.419052896675924 8.0
-0.631574546619874 -0.810639698203839 6.0
-0.539828882128494 -0.306168417483093 0.0
0.395496515076722 0.700951778538952 2.0
0.422218908886434 0.354163542244849 4.0
-0.582700418447116 0.160071396215038 3.0
0.341980459423426 0.794803914362637 2.0
-0.455668678915173 -0.294055755644528 0.0
-0.393488648562679 -0.296862391493749 0.0
-0.362048154729178 -0.26447651117931 0.0
-0.510435678358191 -0.213503354975378 0.0
-0.537682849965418 0.0368725141636985 3.0
0.520159539643036 0.402675005754198 4.0
0.302858379657743 0.622036656346134 2.0
0.0366669999823294 0.0235038551048755 4.0
-0.0161730548096181 0.120090208095219 4.0
0.357681445418137 0.753070995825685 2.0
-0.305610210097672 -0.305576255711633 0.0
-0.583829368230311 -0.41423427364584 8.0
-0.402916305009274 -0.313578237060064 0.0
-0.421716141823147 -0.265563908207826 0.0
-0.209522521962343 -0.276407750746432 0.0
-0.582018140875503 0.177898166662348 3.0
0.353035067302137 0.773272080027515 2.0
-0.394948373810256 -0.277742598926102 0.0
0.0906460554208964 -0.374410027555223 1.0
-0.523486113905585 -0.219241134257199 0.0
-0.411162988023618 -0.334070403504287 0.0
-0.393048264923065 -0.303254018049372 0.0
-0.551459616973019 -0.120082200829041 3.0
-0.123979932487415 -0.197733121118808 4.0
0.903761215635609 -0.341937203164293 5.0
1.13499571885797 -0.439445967475903 5.0
-0.277427279698839 -0.627659683078105 8.0
0.3810116015094 0.697695336746419 2.0
0.36979013633198 0.761728947288029 2.0
0.020172917445231 -0.0937936287961686 1.0
-0.656101072056137 -0.32531054655074 0.0
-0.285793505849885 -0.513254500303711 8.0
-0.419865379386791 -0.274107360876524 0.0
-0.485345876094886 -0.20104180214661 0.0
-0.00323235309944308 0.0338851094110675 5.0
-0.176436094529017 -0.406307190002689 4.0
0.127548059315613 0.21363832621615 7.0
-0.523251161035262 -0.385853784126142 8.0
0.340253028733622 0.695762973385352 2.0
-0.334565533163384 -0.259280225171534 0.0
-0.627391977462779 -0.242614724563787 0.0
-0.345793610616094 -0.314327793561637 0.0
-0.499743908656096 -0.287171126996566 0.0
-0.537271742513717 -0.0434110097417538 3.0
-0.625795986960683 -0.525152089623819 8.0
0.317149671415499 0.772632920561952 2.0
-0.407049113714601 -0.247426521165015 0.0
-0.403202525781194 -0.280356231910913 0.0
-0.586635036196371 0.134731587730996 3.0
-0.398107095602343 -0.634496098509378 6.0
-0.462233250131137 -0.330507415708586 0.0
-0.375812877606218 -0.333390621772572 0.0
0.364533862809958 0.907875177148665 2.0
0.113151611731362 -0.11402264933298 1.0
-0.481813908937112 -0.320329628225719 0.0
0.153118688281248 0.118308592966321 7.0
-0.521539337588057 0.263078474623063 5.0
0.106231689630395 0.116367794712058 4.0
-0.345576135778396 -0.279843448268483 0.0
-0.577064901226103 -0.810924653222342 4.0
-0.58521001749777 0.06021091899351 3.0
-0.515660276849585 -0.658906914810781 6.0
-0.745868256230278 -0.414921068523002 8.0
-0.444231940267411 -0.281010860234609 0.0
-0.296420372294457 -0.259562813280536 0.0
-0.564225997995319 -0.66104486160722 6.0
0.358931856762534 -0.146821915361532 5.0
-0.319871603196953 -0.255511610903786 0.0
-0.412815655981254 -0.174178842796636 0.0
-0.435408969093925 -0.279281725858103 0.0
-0.632054103836571 -0.408695405893857 8.0
-0.419995748436405 -0.61460707464412 8.0
0.0942712006428164 0.0343766736656468 4.0
-0.352451348668543 -0.315491781804191 0.0
-0.347540203068854 -0.282854016500496 0.0
-0.503498092140073 -0.11635537843231 3.0
0.0629284531849127 0.235543532283937 7.0
-0.587866388644366 -0.757450866233735 6.0
-0.562797953333872 0.0551571633201105 3.0
-1.33130629429409 0.48354657215075 5.0
0.036482570613873 -0.193420929582173 1.0
-0.553765184767049 -0.309802854708419 0.0
-0.364161888802471 -0.245219387784497 0.0
-0.481552850864503 -0.231143183410182 0.0
-0.505132204234388 -0.279684192085542 0.0
0.330739286558546 0.773946899557265 2.0
0.117455254609751 -0.302060655424039 1.0
0.391671418329604 0.775080188088752 2.0
-0.566205581631178 -0.109167039406306 3.0
-0.500496333062981 -0.263945688331205 0.0
-0.517603349035703 -0.742769109982169 4.0
0.312137688025086 0.695976257016618 2.0
0.392584497492743 0.785125381763161 2.0
-0.295393478852908 -0.655088406757511 8.0
0.0168386229654971 -0.332376829748151 1.0
-0.390226604432883 -0.247849616165467 0.0
-0.632636954772454 0.054855802600092 3.0
0.0396149350181345 -0.408112384622178 1.0
-0.485324130055341 -0.56558663790573 8.0
-0.540991689461667 -0.444673120740429 8.0
-0.3720002959187 -0.32484421203424 0.0
-0.565927435268414 -0.018212394619573 3.0
-0.409985187218869 -0.231914998241096 0.0
-0.390517117804845 -0.249789758023888 0.0
-0.50236622673697 -0.300083141051648 0.0
0.327357220924428 -0.112972737128381 5.0
-0.537122555117673 -0.260367358045839 0.0
-0.468407982307873 -0.662912815193047 6.0
1.23144671671127 -0.480435388519287 5.0
-0.168215676821209 -0.481961366241165 4.0
-0.561851249734654 0.13912339931675 5.0
-0.470618282451587 -0.721693090445396 6.0
-0.504403390307582 -0.296981237137699 0.0
-0.733248309233998 -0.482657300509645 8.0
-0.550547241634691 -0.385219630541496 8.0
-0.363146264667387 -0.257947328168146 0.0
-0.260691627161444 -0.217689996180688 0.0
-0.525174879642499 -0.703123726814871 6.0
-0.608808603597957 -0.110729308446224 3.0
0.383154149697234 0.643516899807061 2.0
0.0697824086078492 -0.2717175328767 1.0
-0.458440528658511 -0.203266933520147 0.0
0.397079092007835 0.589833654468326 2.0
0.0413750798773031 0.0674982441896414 4.0
0.0921946494712885 -0.326861476868785 1.0
-0.227446894483597 -0.286775425050705 0.0
-0.601345203751706 -0.662041814846763 6.0
-0.558946898898441 0.0727592515865325 3.0
-0.537991177910798 -0.251280936829337 0.0
0.075691224598607 -0.152748895979624 1.0
0.0607819900310183 0.016498930063374 5.0
-0.568747394702259 -0.0761090633315874 3.0
0.0535603360549169 -0.373093288343363 1.0
-0.555872541085361 0.106228033665768 3.0
-0.656955712767764 -0.80175796582246 6.0
1.73889388208165 -0.67111019889648 5.0
-0.382255247606815 -0.472818409373754 8.0
0.0856233230758141 -0.280793857427073 1.0
-0.497457963660054 0.217130707246378 3.0
-0.627681232468166 0.339088214557661 3.0
0.00765823721046411 -0.231996346933493 1.0
0.306624299969499 0.771396167400021 2.0
0.404238024681747 0.669735484529902 2.0
-0.37110109681934 -0.304412738521197 0.0
-0.441208242502933 -0.313152229275807 0.0
-0.561868838927766 0.136292731259194 3.0
-0.0820964192960063 0.0850280055712185 4.0
-0.518373689180785 -0.476649149994838 8.0
-0.47857730329188 -0.852726499175089 4.0
0.318186592892756 0.694993789813613 2.0
-0.425292774614004 -0.480386998267745 8.0
-0.373651873233476 -0.251238283555421 0.0
-0.561740110503851 -0.679938754109102 6.0
-0.484421128394779 -0.316675450725712 0.0
-0.482803332800654 -0.270971923723553 0.0
-0.434775932715513 -0.203716991540959 0.0
-0.50267049804049 -0.663830215846352 6.0
-0.177372108799394 -0.04954418807422 9.0
-0.58769713077589 0.0361882179609463 3.0
-0.322842414327212 -0.306135536311726 0.0
0.320399887404643 0.719887909505423 2.0
0.12415290615462 -0.0353499151338993 5.0
0.216824736576714 -0.368574729736389 1.0
0.306863903292392 0.732946414248762 2.0
-0.548264461480735 -0.711686783195947 6.0
0.230291488572571 -0.276950615734484 1.0
-0.302394733239931 -0.192156608686384 0.0
-0.618900270046441 0.175821849404229 3.0
-0.461788053525686 -0.290267147762333 0.0
-0.543311849482064 0.0457492589613188 3.0
-0.50412133869345 -0.489450009241683 8.0
0.0960858244077952 -0.149761209814012 1.0
-0.402504172034577 -0.321827845975879 0.0
-0.562369403694837 0.0150675350919686 3.0
0.14627377914914 0.132673980013085 7.0
-0.376055793653519 -0.305432902600185 0.0
-0.39961513755902 -0.278502100764014 0.0
-0.241201930395931 -0.202266941362991 0.0
-0.58296335494519 -0.0330306628298874 3.0
-0.429961113054271 -0.301814342062965 0.0
-0.624671102010264 0.191607838545374 3.0
-0.381529791382495 -0.288711427575222 0.0
-0.557844190052224 -0.26796839628259 0.0
-0.453452686545052 -0.54059033847866 8.0
-0.656098333786445 -0.222992694410749 0.0
-0.532764670601026 -0.0103043636536918 3.0
-0.561834230203081 -0.0383401537576276 3.0
-0.45101706023958 -0.200850092393919 0.0
-0.564993497140013 -0.408911230871539 8.0
-0.004676668368167 -0.0293913225298407 4.0
-0.538065018568678 0.144722373242286 3.0
-0.417229627574633 -0.255712824846791 0.0
-0.484372972992361 -0.23424800813933 0.0
-0.402331002575375 -0.251081994323769 0.0
-0.439961741901016 -0.306845047437632 0.0
-0.340907145254468 -0.267258417816154 0.0
0.309667109323909 0.629710736258214 2.0
0.329104337277603 0.503332214732008 2.0
-0.386599062724234 -0.34471764216588 0.0
0.417832668225686 0.609192332547876 2.0
-0.574543186029341 -0.0590601594563212 3.0
-0.309128029815072 -0.477764572385132 4.0
-0.369233439031492 -0.27307045543838 0.0
-0.219175960295363 -0.291207895004331 0.0
-0.0275132583564425 -0.173075968188751 1.0
-0.2524393130876 -0.20744176591706 4.0
-0.424774189388956 -0.296219096264188 0.0
0.198840922763993 -0.326262244064961 1.0
-0.0266254029116558 -0.293067584642852 1.0
-0.523547885618112 0.138863139595336 3.0
0.0151791758268377 -0.396071389192105 1.0
-0.349004050362836 -0.306642950029491 0.0
0.0903711343542615 0.0638424196453585 9.0
-0.584549509791857 -0.283201602626017 0.0
0.0842466826023903 0.0793417762666138 7.0
0.43526658684662 0.834247082931012 2.0
-0.426380886568303 -0.274583207242212 0.0
-0.520103144417819 0.0616688772683052 3.0
-0.561492709701705 0.00790607809025946 3.0
0.372779063211976 0.73238850712229 2.0
0.144055769805326 0.156148348609974 7.0
-0.395836704025571 -0.522887320244696 8.0
-0.525299618590052 -0.0645659954792075 3.0
-0.400197034070683 -0.235482257811677 0.0
-0.0456333332274307 -0.223737853670163 1.0
-0.494928258848952 -0.288772170052571 0.0
-0.379045897855899 -0.336430003621456 0.0
-0.59906297076672 -0.00300647799174389 3.0
-0.184661588851102 -0.274589177622863 0.0
-0.540027135841242 -0.539916315044985 8.0
-0.485199492563758 -0.643917894184084 6.0
-0.538815249285509 -0.695746802996942 6.0
-0.344896476562883 -0.173687862146645 0.0
-0.529683696263082 0.0448433275721628 3.0
0.281459378841125 0.859719630249099 2.0
-0.600749637767728 -0.789422329360729 6.0
0.315304562897646 0.886372236099892 2.0
-0.498439179577365 -0.543809636000299 8.0
-0.041791145909326 -0.292401929982807 1.0
0.303196294097132 0.310731151317901 4.0
0.150704026434813 -0.202227127756115 1.0
-1.07603444389505 0.456127705193997 5.0
-0.273989422185711 -0.231582907545811 0.0
0.0282819151043655 0.043940052556594 4.0
0.375253129336678 0.527829832776941 4.0
-0.54326106748671 -0.0395940998261951 3.0
-0.598725085703793 0.221289747280279 3.0
-0.369134240399311 -0.319111505652695 0.0
-0.476576071548775 -0.751514440236891 6.0
-0.489391919300929 -0.764320815695012 6.0
-0.445594846402118 -0.283303764769953 0.0
0.369402826514818 0.658074682178106 2.0
-0.147578742772221 -0.217525311602767 4.0
0.307882045016034 -0.180734867849271 5.0
-0.540595598919806 -0.748784270697726 6.0
0.086998057837793 0.143996680491383 7.0
0.292186773702252 0.638055768494958 2.0
-0.614223441738463 -0.840653856346068 6.0
0.0221003978344888 -0.147508828090636 1.0
0.746628485503454 -0.3198694985498 5.0
-0.653075689120511 -0.443906013382157 8.0
-0.321106045439715 -0.623635555507273 6.0
-0.668284865306324 0.296661153863682 5.0
0.347091038294002 0.926367565006778 2.0
-0.391348520654749 -0.29152696352867 0.0
-0.311071955782533 -0.281683057242864 0.0
-0.451472480156315 -0.26609102548262 0.0
-0.502535175182183 -0.723618255923225 6.0
-0.530725394683996 0.0222824638916184 3.0
-0.42572417102421 -0.493325549247215 8.0
-0.805663816792937 -0.316619821938273 8.0
0.523067472219128 -0.19024312832606 5.0
-0.32360200775575 -0.181444696835823 0.0
-0.311407352340511 -0.259630287810879 0.0
-0.518432106627011 -0.408158966525998 8.0
-0.415044506803733 -0.321042474708572 0.0
-0.558032586089743 -0.383494833979215 8.0
-0.511544735929098 -0.774965228634656 6.0
-0.472132986384085 -0.606984857890868 6.0
-0.497863722681637 -0.257422713530269 0.0
-0.21291604732857 -0.241956537274112 0.0
-0.503166619201674 0.0463552882046459 3.0
-0.327744649152242 -0.261333382458644 0.0
-0.357282816021761 -0.312153893050434 0.0
-0.525914795952214 -0.267804815001418 0.0
0.236573436365344 0.640409043005647 2.0
-0.499102237743284 -0.3290680374142 0.0
-0.542822667148862 -0.44076495222038 8.0
-0.437561028742907 -0.225875941115235 0.0
-0.554112254056111 0.0953121367199059 3.0
-0.645886416191784 -0.429919577734092 8.0
-0.340774610808382 -0.256392730808813 0.0
0.363816648096383 0.694179578921081 2.0
-1.53894637820998 0.539123782063846 5.0
-0.57865328874606 0.00500963229648497 3.0
-0.506841961722736 -0.941442055694903 4.0
0.145341194795122 -0.246241848201483 9.0
-0.525185241910977 -0.496741009819076 8.0
-0.593697090134711 -0.716802289903727 6.0
-0.445008103127285 -0.661619878193775 6.0
-0.0939492451712631 -0.147374706124457 4.0
-0.563657098144438 0.122206732065117 3.0
-0.389184207197256 -0.301442203447225 0.0
0.433575617826617 0.724981703206786 2.0
-0.405506703813498 -0.259865273324466 0.0
-0.622277651681432 -0.133690368468044 3.0
0.0545712027814249 -0.212180049058113 1.0
-0.318467088370388 0.0934613868134149 5.0
-0.373993154501699 -0.584296564594529 8.0
0.434181397220593 0.854632835713899 2.0
-0.49108230645086 -0.265077902145222 0.0
1.05163878176816 -0.406319107726668 5.0
-0.28787771570565 -0.4036850815316 4.0
-0.49981435960166 -0.69403561890666 6.0
0.342491875073553 0.681157862382 2.0
-1.61128087650938 0.60988638112704 5.0
-0.257369636892578 -0.297425175996862 0.0
-0.53848851724626 -0.00982678509189616 3.0
-0.588036574570828 -0.216749927349011 0.0
0.13557567624545 -0.633980929701485 1.0
-0.520096710371668 -0.25498811633841 0.0
0.334206710983499 0.775601061923799 2.0
-0.512677545920369 -0.426780986839226 8.0
-0.505408467771918 -0.0415917933934821 3.0
-0.505893086596141 0.109029823102188 3.0
0.232349827180053 0.301651729629364 4.0
0.410819149671376 0.700586882963632 2.0
-0.603878221366861 -0.260685125512647 3.0
-0.463972593595306 -0.314443549755298 0.0
-0.351831519198367 -0.292718654352968 0.0
-0.47798826765967 -0.279747267185262 0.0
-0.458925149202693 -0.286634921760301 0.0
-0.416239142086117 -0.309092568844372 0.0
-0.501091162001682 -0.659260189771828 6.0
-0.490935618799396 -0.282112297052113 0.0
-0.818075645922044 0.259881182203336 5.0
0.178001331196096 0.284564646164435 4.0
-0.440979037394647 -0.238761971789649 0.0
-0.133837866211532 -0.0188257475777778 9.0
-0.061359258306983 -0.239981691239727 4.0
0.114404222751214 -0.458429787267894 1.0
0.0557371542725986 -0.163411712025995 1.0
-0.584644136577118 0.0675955631478977 3.0
-0.511779771647186 -0.636817634630227 6.0
-0.330241153729741 -0.301832197432122 0.0
-0.389743788032581 -0.273208317885835 0.0
-0.386616177282513 -0.245341851279343 0.0
0.345893085691312 0.757562424421739 2.0
-0.357811975452443 -0.573711672773406 8.0
0.253755499323988 -0.0115947986939575 7.0
-0.455936492515538 -0.262975327540656 0.0
-0.510259648096744 0.206837066395094 3.0
0.0853360693106437 0.0322068085189931 4.0
-0.579036473077295 -0.261786806323236 0.0
0.315650558625137 0.399540363229997 4.0
0.274236377786376 0.0424926220258987 7.0
-0.577735285215348 -0.0766516109647904 3.0
-0.153475759369371 -0.662258023914552 8.0
-0.338020782512859 -0.286330056596184 0.0
-1.14527281656413 0.346139382603522 5.0
-0.37024369159725 -0.291570272588085 0.0
-0.332717639085065 -0.290374035031847 0.0
-0.01851862136822 0.217192657505745 7.0
0.0867551495469003 -0.158061381471166 1.0
-0.357385788987693 -0.246463564038522 0.0
-0.246222612411749 -0.313644578502452 0.0
-0.366978458582148 -0.208322613548198 0.0
-0.541244733670706 0.0226784545122953 3.0
0.368904808050114 0.776604224729666 2.0
-0.634915106085025 -0.211878715453307 0.0
-0.387379992933364 -0.263903394819369 0.0
-0.448676452591556 -0.258011749654842 0.0
-0.615253208645701 -0.538713866648574 8.0
-0.536269339855457 -0.667763979606423 6.0
-0.314104660622962 -0.269346631868157 0.0
-0.308282911807495 -0.291845499929955 0.0
-0.234011948711743 -0.180107507586543 0.0
-0.449209289358912 -0.253849720621612 0.0
-0.401650815893835 -0.247484684338042 0.0
-0.199651247782918 0.0324533642064967 5.0
0.0537260330279924 0.0585148128340743 4.0
-0.474076481938449 -0.273813349068619 0.0
-0.435706481222614 -0.517571210144624 8.0
-0.390656159271191 -0.282974182603552 0.0
-0.459294404142387 -0.700258266797979 6.0
-0.0424250151386662 -0.210885030069627 1.0
0.375734120014956 0.69374009678079 2.0
-0.43521900303484 -0.240696319497312 0.0
0.374024553512996 0.53716651390809 4.0
-0.438705040974927 -0.211424078970381 0.0
-0.0122214810822894 -0.359421522282826 1.0
-0.518847813298002 0.20326861664386 3.0
-0.535993338883756 -0.666953847131902 6.0
-0.608665601989478 0.0357658453849429 3.0
-0.609948524678569 -0.358827640525402 0.0
-0.23959396407336 -0.234171320627252 0.0
-0.632734307262114 -0.769993051627969 6.0
-0.47819229271145 -0.655776990816714 6.0
0.0247664035039283 -0.251826141160706 1.0
-0.448275939331146 -0.279687259279945 0.0
-0.54709948735328 0.159917702125845 3.0
-0.584086195414669 -0.457283436855087 8.0
-0.523573376260452 -0.557929621545591 8.0
0.328834949616763 0.716069359193521 2.0
-0.337694271904249 -0.275813301996513 0.0
0.0962910181301283 0.157316814377932 4.0
-0.328843112027687 -0.230403935084182 0.0
0.368471290526119 0.828359155966391 2.0
0.33386541078882 0.623457470849033 2.0
-0.0816810106190855 -0.255288238031768 9.0
0.213553437277698 -0.315024088835684 1.0
0.0681510679603049 -0.282421275255287 1.0
-0.56392589532704 0.0264881429509168 3.0
-0.540434035635365 -0.424285534861707 8.0
0.267983104521702 -0.150367031572891 5.0
-0.399172826323811 -0.227244968764543 0.0
-0.316735331401799 -0.271814806613459 0.0
-0.600020885993288 -0.721706477109775 6.0
-0.386052188717398 -0.430369780472698 8.0
-0.396082422521046 -0.277596399763866 0.0
0.348778222399713 0.636539448441694 4.0
-0.331601221296324 -0.599602227698158 8.0
-0.694900120447436 -0.270335352631062 0.0
-0.449107113827623 -0.270161109754012 0.0
-0.357178897790604 -0.26980316563725 0.0
-0.528010281974722 -0.268518483002994 0.0
-0.236780128889255 -0.454081407540571 4.0
0.372903563722507 0.735521439629025 2.0
1.30721674529714 -0.490931781479174 5.0
-0.506765196682466 -0.254490726768291 0.0
-0.465263863121775 -0.300469735272059 0.0
-0.432549994835546 -0.263267176128144 0.0
0.397152441733819 0.700163902436756 2.0
-0.693322193109936 0.207051422217436 5.0
-0.343878370383423 -0.255460383488081 0.0
-0.510966822188259 -0.424472775773112 8.0
-0.588737717181131 0.105378464139013 3.0
-0.0660928010577939 -0.223790930896218 1.0
-0.24450315207392 0.117763066717063 5.0
-0.434102691841766 -0.279339181731974 0.0
0.118336206209818 0.112065559845741 4.0
-0.521512512349737 -0.50651121439597 8.0
-0.478559345429462 -0.413540960215824 8.0
0.329978236273525 0.834895514116576 2.0
-0.545650258574544 -0.0348301096841469 3.0
-0.664117568077047 -0.78378109100737 6.0
0.336964676716634 0.758256787792177 2.0
-0.532360833454633 -0.681447786236875 6.0
-0.564284163035379 -0.229326295105592 0.0
-0.595704321978728 -0.0678754993993391 3.0
-0.365678269510941 -0.327562352248204 0.0
0.076786318591898 -0.131807639450008 1.0
-0.561783882566229 -0.44992123332079 8.0
-0.356554807443069 -0.293873314312612 0.0
-0.357949369316701 -0.296504363350989 0.0
-0.128397756012495 -0.274939635823014 4.0
0.312609721355464 0.72517691969989 2.0
-1.53102615678152 0.5076916576335 5.0
-0.6000571422199 -0.2611706775401 0.0
-0.351080445349341 -0.232525478418121 0.0
-0.396506730768115 -0.291329553724508 0.0
-0.55596410344252 -0.260252417997708 0.0
-0.517413942921397 -0.240850194685345 0.0
0.209172072318109 0.563692464747149 2.0
0.153111147562296 -0.120777236764539 5.0
-0.389237469738066 -0.303782255471322 0.0
0.399238869796995 0.87995828679644 2.0
-0.252105590359446 -0.248838010317666 0.0
-0.517243231363427 -0.274660533908887 0.0
-0.377721211674229 -0.232858463733387 0.0
0.131076961069038 -0.287957308796584 1.0
-0.602552773753531 0.134742364195252 3.0
-0.689775075884397 -0.472199873412488 8.0
-0.541094102230657 -0.680264481375181 6.0
0.305468912267287 0.38969332158957 4.0
-0.557289323766631 -0.208261532814253 0.0
-0.660069803407785 -0.407841675272188 8.0
-0.645244854124357 -0.068932193864568 3.0
-0.257162399363344 -0.218743351118225 0.0
-0.236488918957892 -0.288710326757226 0.0
-0.509928892176146 0.037910110925012 3.0
0.401025628528833 0.746388103534519 2.0
-0.67443196607019 0.200589241620834 5.0
-0.536621021497467 0.0200517707500625 3.0
-0.593041904797304 -0.000477585995566365 3.0
-0.582770750362721 -0.711530283966619 6.0
-0.628556668597568 -0.746793224283088 6.0
-0.573627740975128 -0.688237672577367 6.0
0.310571696295609 0.715604898765655 2.0
-0.514426118169417 -0.0653832509311798 3.0
-0.519812579348214 -0.549740889579983 8.0
0.316281463120683 0.751017812609698 2.0
-0.568766974283673 -0.68554083385945 6.0
-0.496407419969777 -0.266725245374317 0.0
-0.0385197467157287 0.178474888271131 7.0
-0.322790772487053 -0.221770298647459 0.0
-0.569091834110097 -0.190946246161965 0.0
-0.151617846315071 -0.306793762061324 0.0
0.0561762953732224 0.187586325185948 7.0
-0.0862573802604694 -0.184415882924316 1.0
0.0454480711141714 0.00876886046313603 5.0
-0.324843420750861 -0.229209478081399 0.0
0.204131508782155 -0.0298983978779983 5.0
0.0898000488188184 0.189806159755103 7.0
0.241454914780313 0.203199735664353 4.0
-0.532710140398017 -0.736632764949926 6.0
-0.479390899760445 -0.218587979509106 0.0
-0.649313243452584 -0.688712944450931 6.0
-0.346857237479714 -0.246221557860379 0.0
-0.417234948399935 -0.576788231642237 8.0
0.350892022507079 0.659271546638712 2.0
-0.383655733726731 -0.214402090594491 0.0
0.25523090383808 0.24683192995347 4.0
-0.279011667443836 -0.216731392370134 0.0
0.361221982354561 0.721106601703926 2.0
-0.676234115800678 -0.430146770809327 8.0
-0.478954355943692 -0.233647859245266 0.0
-0.536521304288049 0.0042226194264768 3.0
-0.624521806097114 -0.438864695311212 8.0
-0.373253966166296 -0.523878666624605 8.0
-0.619656208068542 0.0804530325122749 3.0
-0.201934644057819 -0.606266655456918 8.0
-0.336343867408015 -0.338006228738904 0.0
-0.413823709293756 -0.624426850711503 8.0
-0.408175055563761 -0.244099517987835 0.0
-0.244503529974218 -0.353552036406049 4.0
-0.494650262557812 -0.240810264925562 0.0
-0.467678863487476 -0.827564808453936 4.0
-0.458045827712995 -0.460766574230552 8.0
-0.431463228310014 -0.686274178403829 6.0
-0.340338778826316 -0.270046585223032 0.0
-0.167159809098775 0.0614218142771775 5.0
-0.360281599813597 -0.468025316132074 8.0
-0.451822061838432 -0.263344605990959 0.0
0.815235651954468 -0.334854396244159 5.0
-0.0353055225913355 -0.0313421780921447 4.0
-0.313331450867208 -0.258288512765842 0.0
-0.480277210134316 -0.464031598931687 8.0
0.155805485395858 0.115530861888276 9.0
-0.132597684926978 0.0196755819235199 5.0
0.355094783854962 0.77968923447956 2.0
0.509559927528684 -0.16666286763454 5.0
0.130003283508607 0.153127094893972 4.0
-0.826944110247636 0.232033008481456 5.0
-0.562879359559805 0.0212577910230852 3.0
-0.614560223410222 -0.284587819772702 0.0
-0.668252331004754 -0.307361348483288 8.0
0.131166427322709 -0.411953689096235 1.0
0.0400411337574191 -0.0229183561030287 1.0
-0.410864582272583 -0.28902225759375 0.0
-0.531285236285354 -0.484426976819505 8.0
-0.458651539690392 -0.618026348171046 6.0
0.34756429211256 0.619069201613504 2.0
-0.418355009116606 -0.271504259060178 0.0
-0.610832863404658 0.0514685992695811 3.0
-0.573158622984156 0.0755438061121081 3.0
0.0684553624966541 -0.276286158624674 1.0
-1.24054420819128 0.393426065578202 5.0
-0.605118542395529 0.231240023675344 5.0
-0.39315758796366 -0.613126201842485 8.0
-0.590348556288188 -0.257950795918591 0.0
-0.789091699949386 -0.435994259374229 8.0
0.403462429269885 0.787045208749168 2.0
0.352266121326592 0.767319150254 2.0
-0.512551153105411 -0.271629071745454 0.0
-0.556945759772484 -0.00192570070774035 3.0
-0.184228794520313 -0.280235206701272 1.0
0.174916227972207 0.167750592811433 7.0
-0.555098472784639 -0.466487858931888 8.0
-0.496233218569366 -0.513483655030205 8.0
-0.565363970407468 0.0309249991464175 3.0
-0.517239964750502 -0.803062710225222 6.0
-0.46077310901485 -0.0371658042074838 3.0
-0.441973591110392 -0.278236214137078 0.0
-0.527503167326206 -0.240034805767428 0.0
-0.402268896685423 -0.266524119985321 0.0
-0.00764475489410883 -0.416603846113918 1.0
-0.453609059079429 -0.459429951739154 8.0
-0.544295867647774 -0.442127030895944 8.0
-0.602290198390663 -0.0100639096079008 3.0
0.405952986485887 0.620854559824851 2.0
-0.398214660164546 -0.250990473968289 0.0
-0.556903596589551 -0.757245270264213 6.0
-0.414268903374645 -0.56115177815682 8.0
-0.416527515436995 -0.593635864138097 8.0
-0.487376261581089 0.256640244993696 3.0
-0.290632891354959 -0.273888705811591 0.0
-0.684208950740487 -0.786544722942592 6.0
-0.561777531676589 -0.282907785699981 0.0
-0.680616622712665 -0.803733471147537 6.0
-0.570945586815907 0.180269507043329 3.0
0.168756689889222 0.0979704022385784 4.0
-0.561214808240266 -0.0388555240307678 3.0
0.405969016507436 0.800648909001331 2.0
-0.00814706315507274 -0.0203031137686151 5.0
-0.377941285120158 -0.281127192116047 0.0
0.342574988076728 0.82330723515267 2.0
-0.385742004244912 -0.277591641627107 0.0
-0.482550973328785 -0.248007981829696 0.0
0.58413843253142 -0.213464527006736 5.0
0.11314538233901 -0.203486898105101 1.0
-0.584549272797646 0.00999444348120238 3.0
0.106712803652842 -0.188836865219527 1.0
0.405079370153608 0.860115528158919 2.0
-0.572551518480933 -0.0829436278754978 3.0
-0.296982364732829 -0.211895401036359 0.0
-0.617101613144407 -0.408179811324776 8.0
-0.623832137240501 -0.481389502317142 8.0
-0.585983482038756 -0.713263151864876 6.0
0.759561259494816 -0.31863579542353 5.0
-0.465148883250547 -0.244039534116348 0.0
-0.50091253056555 -0.514226258814238 8.0
-0.531315591740414 0.0943302730046846 3.0
-0.582614373142653 -0.662910793713823 6.0
0.0851352557065342 -0.295857481393728 1.0
-0.605877753649121 0.0456542465598952 3.0
-0.0937913345595675 -0.328228348661748 4.0
-0.345725199698036 -0.324882249814668 0.0
0.149955115135685 0.146854633467504 4.0
-0.498142230044718 -0.624539474144757 6.0
-0.56462538055265 0.132058295588852 3.0
-0.460176306884076 -0.256870258433605 0.0
-0.264363324745421 -0.271965029714596 0.0
-0.661285599550926 -0.516861821707352 8.0
-0.595809681730623 -0.29087891051618 8.0
-0.482386240777171 -0.2329495704322 0.0
0.343313624899412 0.774370621371765 2.0
-0.58886489627603 0.000243756365742742 3.0
-0.52345496559628 -0.277576574798988 0.0
-1.39539201057846 0.508795740101251 5.0
-0.626595090989347 -0.069151422506334 3.0
0.0636667190798345 0.0374429352659064 4.0
-0.319205232000619 -0.371644834014362 4.0
-0.383711871579775 -0.24044501166435 0.0
-0.494543388903433 -0.234728799708783 0.0
-0.558721040383994 0.00449621591595139 3.0
-0.526437474367318 -0.701536668423333 6.0
-0.00478631877697506 -0.0807115401478005 4.0
-0.530782559806831 -0.24658914036799 0.0
-0.453222094631533 -0.176321075771828 0.0
0.378620296058315 0.569263659720427 2.0
-0.335401117508423 -0.239121425294396 0.0
-0.351439846806482 -0.249690243989589 0.0
0.333121792418073 0.694461490554108 2.0
-0.574748403883998 0.178594255122486 3.0
-0.589157884555235 0.139824655173362 3.0
-0.727304331592091 -0.423351913344807 8.0
-0.631823019214502 -0.407002777314746 8.0
-0.451713098119392 -0.533193209308985 8.0
-0.487538210111064 -0.736913703042017 6.0
-0.449881358033979 -0.679740930500266 6.0
-0.380212442657088 -0.241658635109067 0.0
-0.278979222380924 -0.421750330895012 8.0
-0.34094977758917 -0.25788989068138 0.0
-0.376860457457661 -0.283692501132155 0.0
-0.56164843329078 -0.404471118315446 8.0
-0.321439493913678 -0.221845959623536 0.0
-0.382899056174207 -0.203180668443058 0.0
-0.301870289107949 -0.26954003310157 0.0
0.10613585212351 -0.00446878561282949 4.0
-0.331286209562483 -0.28601533099485 0.0
0.34941694430402 0.779804429484844 2.0
0.319611011172767 0.664521807752732 2.0
0.233056217896729 0.0625857218016158 7.0
0.27559878517884 -0.0864126976754334 5.0
-0.579144621988348 0.0414481247184325 3.0
0.104360088840349 0.195046345854445 7.0
0.0901930863380693 -0.288194888106915 1.0
-0.656326153591904 -0.747500008380876 6.0
-0.569369482680614 0.00925423782240578 3.0
-0.624042420752471 0.015500554179631 3.0
-0.506698733373269 -0.197246259677655 3.0
-0.696461588573744 -0.787344329990627 6.0
-0.505477566096593 -0.288267423888191 0.0
0.0743663771915354 -0.0118624579732713 4.0
-0.618444683102445 -0.0215585215876854 3.0
0.26463068057166 0.741666628866273 2.0
-0.536554795258755 -0.434952094873289 8.0
-0.493966411719553 -0.337458899852169 0.0
-0.571062976297597 -0.27317639666848 0.0
0.121509593118491 -0.41968074903599 1.0
0.255567304948504 0.839864230072065 2.0
-0.0501518685457206 -0.138133727775712 9.0
0.0346460604747805 -0.156121198361721 4.0
-0.509502832081649 -0.340732136924977 0.0
-0.196174213912292 -0.300130171311352 4.0
0.325834167608631 0.845459331147966 2.0
-0.570443588542022 -0.453522422396273 8.0
-0.320947987541391 -0.314119527181714 0.0
0.022016802835724 -0.00143023043334329 4.0
-0.447572357149787 -0.273417657291053 0.0
-0.53150794851536 -0.0785343407773312 3.0
-0.083615388934817 -0.220893644480722 1.0
-0.31498347190819 -0.333793410837937 0.0
-0.60134467147465 0.0212753728579849 3.0
-0.805827335748424 -0.363786736412511 8.0
-0.460750307293209 -0.281212251215785 0.0
0.152414356071741 0.122769921647274 7.0
-0.586251849055141 -0.0344547009102662 3.0
-0.375000049886144 -0.281742882147331 0.0
-0.284677927878425 -0.231677532445436 0.0
0.187345128086541 0.258459380094616 4.0
-0.609328356293916 -0.785815485711036 6.0
-0.439114720597325 -0.264524607675863 0.0
-0.214545145538492 -0.64458008321717 8.0
-0.538340268828833 -0.6757463641207 6.0
-0.0840893614294624 -0.203432608438265 1.0
-0.526633637951904 -0.659176743328823 6.0
-0.419966954463837 -0.237505883453858 0.0
-0.416207199097258 -0.289045229975425 0.0
-0.443740846990068 -0.273295170220677 0.0
0.176796461699667 -0.326061742193408 1.0
0.161070667556865 0.245486962861803 4.0
-0.344339753191635 -0.290031018521024 0.0
-0.586785655873823 0.0515009094086014 3.0
0.129391066125286 -0.327464811930934 1.0
-0.552146234379088 -0.249550399961078 0.0
-0.391374152792514 -0.165420886251882 0.0
-0.407293640642614 -0.260500801665235 0.0
-0.538712826563354 0.161058019510985 3.0
-0.056602862360525 -0.106008373707758 4.0
0.332563648299187 0.824419516768129 2.0
-0.519344514157964 -0.250171223933402 0.0
-0.607401949472811 0.0912015313579655 3.0
-0.647576497661733 -0.795750017426772 6.0
0.602514061146644 -0.262123600733983 5.0
0.079875529574542 0.0107323434491889 4.0
-0.34012482030694 -0.613335147189912 8.0
0.25437002870467 0.726019753889167 2.0
-0.384230859646826 0.0460918189929618 5.0
-0.417746552098432 0.145772547387653 5.0
0.416706496574895 0.816013454601878 2.0
-0.555074828823567 -0.806270064799543 6.0
-0.495470674930014 -0.460303384759344 8.0
-0.44658828385012 -0.349167677893162 0.0
-0.378344795271401 -0.232035484464883 0.0
-0.471689399158733 -0.231762589637813 0.0
-0.523748256921371 -0.653641542600184 8.0
0.298530435438654 0.736214521864233 2.0
0.755267359434008 -0.331482013174013 5.0
-0.644728026909772 -0.478027774746861 8.0
-0.490019097604372 -0.197735327269724 0.0
0.186420932539608 -0.0461155520006259 9.0
0.123072167775269 0.0305002851686319 7.0
-0.0735605404466907 -0.292817035819001 9.0
0.248449952892269 0.383744838150231 4.0
-0.499669545917301 -0.296753084078641 0.0
-0.159680773867882 -0.61680764740932 8.0
-0.506059245236115 0.144656320268834 3.0
-0.0144761509724873 0.336290225440958 7.0
0.345931279242443 0.660021838812245 2.0
0.215727984068909 0.0224021554334062 7.0
-0.594555993626764 -0.356770198948765 0.0
-0.566429955858941 -0.332179660580328 0.0
-0.547294946538923 0.121302326577731 3.0
-0.458959528912934 -0.483053347701623 8.0
-0.510720883194544 -0.296250801623593 0.0
-0.501444535641512 -0.543683935064718 8.0
-0.542797608969654 -0.0264855474148509 3.0
-0.744084668421457 -0.392961531629289 8.0
-0.173208525462164 -0.257499762088504 4.0
-0.551532144830888 -0.653388635922958 6.0
-0.700083409962335 -0.844705173799707 6.0
-0.44669799135569 -0.202715752204381 0.0
-0.106832127911917 -0.240222269250872 1.0
0.211245287028991 -0.277527450168296 1.0
-0.521476594941178 -0.250363086777955 0.0
-0.293163319279484 -0.0130043383024848 9.0
-0.380161119712851 -0.236971548162005 0.0
-0.650579324729862 -0.756054058431389 6.0
0.181670013540015 -0.510969214394431 1.0
-0.431101860995165 -0.409624433741931 8.0
-0.531618459283822 -0.262107791293703 0.0
-0.211005421391966 -0.268638562199391 0.0
1.5865931975566 -0.542973205264497 5.0
-0.0930378444380419 -0.251761539026487 4.0
-0.122101194974935 -0.380157611539234 4.0
-0.674278062929842 -0.409413443151591 8.0
0.0803321180382468 0.108117075715777 4.0
-0.371250825696229 -0.514110923406022 8.0
-0.60526504992898 0.115963521183659 3.0
-0.476049057911942 -0.438820540366561 8.0
0.396804318720132 0.728924798139674 2.0
-0.0884267134539026 -0.116761987809061 4.0
-0.252603988864078 -0.265055363908799 0.0
-0.434879460360729 -0.354086039852545 8.0
-0.446172616566713 -0.29017969424702 0.0
0.392972393191361 0.566663746933053 4.0
0.372279183453747 0.65118917076232 2.0
0.347427745323822 0.728638536604847 2.0
-0.762226267838317 -0.345781479743759 8.0
0.38053210258481 0.66294212528138 2.0
-0.218736518493044 -0.262627303792506 0.0
0.377721077348303 0.755806937901335 2.0
-0.515981586105814 -0.301937030112393 0.0
-0.494541557065928 -0.32360753108817 0.0
-0.134710219693919 0.0245260679852147 5.0
0.282739429002156 0.80260097468122 2.0
-0.0258936172727425 -0.0682958361299648 4.0
-0.545347200523196 0.0442963837095565 3.0
-0.608578362008515 -0.461266684131603 8.0
-0.496971664597325 -0.630103885009428 6.0
-0.387087021982044 -0.473906355521483 8.0
-0.484052487388736 -0.223150145963104 0.0
-0.184261091576184 0.301535211469226 7.0
-0.326965967332583 -0.476115470568867 8.0
-0.58276076941124 -0.617615384314493 6.0
-0.165062981781992 0.0512380115934462 5.0
0.092956438078014 -0.18573597373284 1.0
-0.497590088138323 -0.618401744866755 6.0
-0.59744754038396 -0.283170377775857 0.0
-0.334667823147216 -0.207236103332903 0.0
-0.506089018158964 -0.693878302441365 6.0
-0.567306461551161 -0.356139903733003 8.0
-0.536209866122201 -0.320975025468543 0.0
-0.181335998644765 -0.246096622592643 0.0
-0.581242676351001 -0.709252475243094 6.0
0.253653256012475 -0.157223286706859 5.0
0.319411202320483 0.726056510390805 2.0
-0.388413842369674 -0.334843331520599 0.0
0.403016746337971 0.587136769569832 2.0
-0.444214135768638 -0.215887620069617 0.0
-1.04297797991662 0.41225211012032 5.0
-0.589740106959928 0.0823733031723461 3.0
-1.01901947299815 0.389737970775444 5.0
-0.95443842082285 0.326779570775998 5.0
-0.528850490118727 -0.697406586887113 6.0
0.12128759747595 0.122087194470823 4.0
-0.567216627785625 0.0722781759144568 3.0
-0.598229471407262 0.0350850772687885 3.0
-0.357427876808294 -0.279269006908916 0.0
-0.657309566566812 0.0751644591263576 3.0
-0.572003162777492 0.090484183763717 3.0
0.288666282861263 0.344761629187219 4.0
-0.35602846267729 -0.258342064256084 0.0
0.41736019896176 0.691971418064861 2.0
-0.308091944814042 -0.187736383520169 0.0
0.404636238125023 0.705324262402996 2.0
-0.619116046436767 -0.696643396098752 6.0
-0.419333454356542 -0.245161205507163 0.0
-0.484218910667655 -0.215049329040149 0.0
-0.425725514127807 -0.326773379712079 0.0
-0.643817109730528 0.191815185551523 3.0
-0.26721048456912 -0.328529490567396 0.0
0.136700322639175 0.205617430061333 4.0
0.058977576614826 -0.176515012348246 1.0
0.0672087617128245 -0.0219875227975846 5.0
0.301991074858279 0.716361909325386 2.0
-0.560366236980614 -0.253537013357411 0.0
-0.530825409981152 -0.404836979571246 8.0
-0.582119782056515 -0.244867845676006 0.0
-0.0410999332445119 -0.216362067290392 1.0
-0.442550764548811 -0.586191315433325 8.0
-0.560470499160111 -0.733578430208547 6.0
-0.549826979361655 -0.475836369554139 8.0
0.379625736128601 0.65873193440702 2.0
-0.684109225453527 -0.400176042835852 8.0
-0.374663876538751 -0.534857592516085 8.0
0.418895222913004 0.72643805674319 2.0
0.289439108395628 0.232127169720612 4.0
0.158475129455475 -0.332822612654866 1.0
-0.764547215642443 -0.392729539804683 8.0
0.136541250256654 0.080001282843675 4.0
-0.578266398848317 0.0210120803254464 3.0
-0.585371919565566 -0.737320481797427 6.0
-0.397240980799251 -0.289569652469773 0.0
-0.547151635065178 -0.483156279039371 8.0
-0.0460127148489751 -0.330752096698526 1.0
-1.34774180704922 0.51856328221817 5.0
0.194226522507746 -0.175852342781448 5.0
-0.220771743777564 -0.282826781139856 0.0
0.0902144207933947 -0.0043168305056913 4.0
-0.50819451616681 0.261265375979965 5.0
-0.362431921858321 -0.299227927633649 0.0
-0.473965243479778 -0.293546042882488 0.0
-0.388673644087226 -0.267804387561352 0.0
-0.383661601804588 -0.264853402477842 0.0
-0.505530036421196 0.248495309455142 5.0
-0.437165912544946 -0.255785396581618 0.0
-0.569853815353484 -0.447907712777932 8.0
-0.446477946037252 -0.242464321174422 0.0
-0.475323001788507 -0.287416211430208 0.0
-0.383880994535547 -0.487983714988787 8.0
-0.633082829457684 -0.356962914382179 8.0
-0.459744659636984 -0.132441580545699 3.0
-0.590104144075072 -0.82796608739945 6.0
-0.415504570076445 -0.211220398109239 0.0
0.335403859244107 0.517129623107175 4.0
0.390727858365251 0.769706701937255 2.0
0.325027430373292 0.762220992796569 2.0
-0.629421596805009 -0.710284533551101 6.0
-0.128242083006411 -0.255947915965211 4.0
-0.319989622848211 -0.620776996920231 8.0
-0.293251615928016 -0.549320923786237 8.0
-0.640117500089196 -0.481586040276461 8.0
0.405654090903336 0.690001965662077 2.0
-0.49002865062282 -0.65627254239576 6.0
-0.345305052400413 -0.306942194752748 0.0
-0.306007238380827 -0.187966602277291 0.0
-0.552904172778852 0.0696655801506418 3.0
-0.395301360730955 -0.249781300689023 0.0
0.0472914192443025 -0.0753731891974145 9.0
-0.417920372157621 -0.430339981990501 8.0
0.355530768404649 0.484420888455111 4.0
-0.356920357866964 -0.213776627570908 0.0
0.421389423860592 0.810337607679845 2.0
-0.295085963982049 -0.254853284530511 0.0
-0.581421805429676 -0.241766660953459 0.0
-0.572524273113509 0.014068960937112 3.0
0.341972177879655 0.649161265924763 2.0
0.172622588935282 -0.100393126782202 5.0
-0.240757927987793 -0.248858353975287 0.0
-0.426409740665956 -0.254031617586672 0.0
0.330453938811949 0.712947712606526 2.0
-0.429141061203335 -0.285966758383802 0.0
-0.446917589223033 -0.282749248564151 0.0
-0.560199374439539 0.0295116925804366 3.0
-0.479318717801127 -0.114488361051824 3.0
-0.424914708934364 -0.637468630263356 6.0
-0.457754004176052 -0.686312063133127 6.0
-0.194908304287503 -0.297728909027456 4.0
-0.479276596005944 -0.227505155525235 0.0
-0.0716932345475594 -0.186477978393082 1.0
-0.443352502615754 -0.253886508317573 0.0
0.512231977428345 -0.158105616458397 5.0
-0.543381106104273 -0.303815370183356 0.0
-0.399008425300261 -0.196022568710388 0.0
-0.595506119092829 0.00970996889853235 3.0
0.120390266678305 0.165312624205884 7.0
-0.439379054914935 -0.284396013970733 0.0
0.409733852722397 0.8282018683335 2.0
-0.646014731498765 0.120897886396358 3.0
-0.50594874093105 -0.251432539445763 0.0
0.0377683859852227 -0.0484625938220774 4.0
-0.490731394229623 -0.184153627842967 3.0
-0.370303004551962 -0.28490884791922 0.0
0.41294138811569 0.714893093727688 2.0
-0.523493225502215 -0.038659308407066 3.0
-0.404553621317491 -0.31460589469485 0.0
-0.442369557609662 -0.250938970178142 0.0
-0.187264172875691 -0.343170513784601 4.0
-0.394209416849194 -0.262041941485321 0.0
0.401516250803641 0.801792807038281 2.0
-0.111252066865075 -0.142422975106312 4.0
0.168166038016201 -0.305621634650894 1.0
-0.481629647882956 -0.29835035684159 0.0
0.496490895883036 0.590443625670671 4.0
0.0456833413882442 -0.223971290681199 1.0
-0.496781361417195 -0.256351468863589 0.0
-0.348915624007738 -0.631295989144284 6.0
0.312457540415114 0.0202071461811515 7.0
0.264704945579858 0.652248634822001 2.0
0.388211487958782 0.73337974407517 2.0
-0.511384319150159 -0.329142220366887 0.0
0.0890173053445295 -0.282089569069681 1.0
-0.357805245676462 -0.290967667018372 0.0
-0.124736860649099 0.103076982776951 5.0
0.116298451568275 -0.421998503712243 1.0
-0.535600403395926 -0.607415670375383 6.0
0.333818809330233 0.559027267346157 2.0
-0.602813518511898 -0.754117259888383 6.0
0.177234961446081 -0.251501143410708 1.0
-0.0470594313175102 0.00636266686147765 4.0
-0.516913027844909 -0.293760776034054 0.0
-0.457827102109369 -0.389570863299823 8.0
-0.618941829968474 -0.623048792219149 6.0
-0.324743554055718 -0.529288210375226 8.0
-0.642967728447104 0.128291699709523 3.0
0.342592633371479 0.841587944240089 2.0
-0.543041574631862 -0.0553984703445881 3.0
-0.5827141869395 0.104551678481863 3.0
-0.563305212295994 0.0761997067983697 3.0
-0.452494166165547 -0.404456814837643 8.0
-0.552729324452847 0.154788519098965 3.0
0.421973346286719 0.621848214967129 2.0
-0.591419253512219 -0.169380428054726 3.0
-0.358365745742224 -0.338365051396248 0.0
-0.586691393051238 -0.801199945314999 6.0
0.408485897584624 0.772742619933201 2.0
-0.486161004775843 -0.255929298860698 0.0
-0.655175172395463 -0.426981417834143 8.0
0.025547427323506 0.170602528810847 7.0
-0.308523063379672 -0.244026927825021 0.0
-0.396262909919271 -0.23142666803211 0.0
-0.532989918697826 -0.764768796169928 6.0
-0.115842039760577 -0.24523668307622 4.0
-0.680691459254887 0.0805087150002372 3.0
0.141711091196844 0.13029308516645 4.0
-0.310705101237174 -0.635237475378008 4.0
-0.543967090929527 -0.706023850904709 6.0
-0.52782642767487 -0.066544451593264 3.0
0.0436337043059299 -0.217798216653325 1.0
-0.54898547578675 -0.142911006320951 3.0
0.0165170428721236 -0.158325165206812 4.0
-0.388996990877796 -0.187359904604556 0.0
-0.454818797402043 -0.252773895226977 0.0
0.30053233613753 0.399442489732854 2.0
-0.563535801535769 -0.303470637661022 0.0
0.187992089133286 -0.120677337366946 9.0
-0.557751947536079 -0.689636836109762 6.0
-0.569671574258186 -0.273239927127364 0.0
0.315158516835796 0.562199511387365 4.0
-0.309305018869295 -0.236361426864381 0.0
-0.387546925099687 -0.314503471459733 0.0
-0.541862058003094 -0.251978272328791 0.0
-0.272673511892128 -0.287448328013688 0.0
0.0892562033730298 -0.419812852777668 1.0
-0.655592782319225 -0.408721235236864 8.0
-0.571383004278309 -0.438330371788583 8.0
0.346985349850319 0.82620792831622 2.0
-0.480528051681043 -0.524090385151815 8.0
0.211850898272001 -0.503185364534377 1.0
-0.577578874773829 0.162510058686194 3.0
-0.601201912536858 -0.469986596869457 8.0
-0.54166843140897 0.045925548893918 3.0
-0.314437444710477 -0.265011087536048 0.0
-0.23794837029469 -0.249685632132642 0.0
-0.468535293032772 -0.324477751928032 0.0
-0.430869638660341 -0.219324232658662 0.0
-0.566477027617414 -0.755637793789256 6.0
-0.493546579140254 -0.268934660007285 0.0
0.967959543509504 -0.319386059457443 5.0
-0.603062263574911 -0.678233568967595 6.0
-0.334207209637272 -0.300239390632273 0.0
0.356491547122636 0.752137852156294 2.0
-0.385440388469225 -0.269406942577132 0.0
-0.385794520133507 -0.491260122494944 8.0
0.0829725848218898 -0.320901612971068 1.0
-0.0129800844922163 -0.20276758205434 1.0
-0.357874032692465 -0.539839502254084 8.0
-0.218489909785337 -0.258113664027612 0.0
-0.509078460296022 -0.487506965107657 8.0
-0.415165842978037 -0.247803428579123 0.0
-0.531997920011618 0.0250975375315316 3.0
0.0999857458694945 -0.409535914277362 1.0
-0.297190127310667 -0.288006169057143 0.0
-0.457283682455694 -0.367598440163789 8.0
-0.444792663792007 -0.237022611193895 0.0
-0.551734250416509 -0.0120240328865887 3.0
0.101814407362152 -0.195192429175572 1.0
0.344933553586761 0.734597988309489 2.0
-0.432307167917536 -0.283602186953386 0.0
-0.209814040552938 -0.241858840294358 0.0
-0.465457778280662 -0.268490978895205 0.0
-0.436613300351678 -0.285617425851059 0.0
-0.317354951675959 -0.363725989499381 0.0
-0.55463116836964 -0.263584344156975 0.0
-0.468526108307239 -0.585382361001681 8.0
-0.304442936337149 -0.234952265507529 0.0
0.831809558804498 -0.369824735392106 5.0
-0.602224924431762 -0.00814091203319097 3.0
-0.594878977067959 0.226998997116565 3.0
-0.473276395278733 -0.280305340370568 0.0
-0.283822064213646 -0.289141495808808 0.0
0.3436088691954 0.647090922439019 2.0
1.1706100966594 -0.455194414484714 5.0
-0.556963448374292 -0.04707073733871 3.0
-0.446934271403632 -0.267379129950651 0.0
-0.655386576972271 -0.47316417545672 8.0
-0.443660157002287 -0.26831218507526 0.0
-0.403301333767955 -0.229263923757572 0.0
-0.436862233098078 -0.30625398420634 0.0
-0.629703216021911 -0.397466909574298 8.0
-0.471149173375716 -0.28470266690965 0.0
0.234704759384352 -0.21719670688731 5.0
0.421809959616008 0.708958765806334 2.0
-0.656979673970938 -0.848113500564656 6.0
0.573140003639366 -0.210619343982613 5.0
0.291959612775615 0.730908621277336 2.0
-0.566220695630849 0.0595201612157961 3.0
-0.00643005531544246 -0.113971490759037 1.0
-0.404373787692994 -0.331878829570533 0.0
-0.454174056610883 -0.254223318278163 0.0
0.135414778299426 -0.252205988081763 1.0
-0.602125988275453 -0.247246062409266 0.0
0.378037675103171 0.730322196203044 2.0
0.301967988249224 0.751450014134977 2.0
-0.0355879405176266 -0.156213855313606 1.0
-0.0852488692230513 -0.0888738621669048 1.0
-0.534897561268287 -0.493974482073718 8.0
-0.545093751719492 0.238562012477213 3.0
0.383559815745103 0.621344402695964 2.0
-0.415380917434938 -0.295309849226215 0.0
-0.45731876621791 -0.274813691996352 0.0
-0.315847011419155 -0.392188390749681 0.0
-0.535215552410499 0.082952181485378 3.0
-0.343994110297568 -0.27748034623994 0.0
-0.521848599634271 -0.304736369521771 0.0
-0.33801308643079 -0.24861192267053 0.0
0.401053671721405 0.472815223731608 4.0
0.351365583175357 0.758577437163871 2.0
-0.636172801671486 0.134257095696654 3.0
-0.370406211821607 -0.655806813803908 8.0
0.326079646059139 0.338255199618915 4.0
-0.67263505223268 -0.751773398227377 6.0
-0.476722319047174 -0.663287888546066 6.0
-0.423044189439182 -0.258964431922287 0.0
-0.29083657449203 -0.231647857021772 0.0
-0.49075135249746 -0.35165299964364 8.0
0.198685891700447 -0.114057522545879 5.0
0.205021779453728 0.0392557659669864 7.0
0.307840862627048 0.610632257251089 2.0
-0.443439027966942 -0.271145657187761 0.0
-0.328145144152497 -0.263687610457363 0.0
-0.497341056095981 -0.480581471058571 8.0
-0.380813194791778 -0.264755280183919 0.0
-0.301649751491214 -0.31336980729679 0.0
-0.416927053922266 -0.230744451359466 0.0
-0.304069797005879 -0.254920230685357 0.0
-0.614861463664358 -0.797432762034386 6.0
-0.071123977786007 -0.185338993089754 4.0
-0.411377482061281 -0.260410186458656 0.0
-0.187746502233824 0.0511861595356629 5.0
-0.318891466836599 -0.30056804846032 0.0
-0.41381370329218 -0.21926507603036 0.0
0.370765809189204 0.69950984512309 2.0
0.177118142264064 0.219638212763482 4.0
-0.554407183101726 -0.48985625931564 8.0
-0.412959088240748 -0.223547407927018 0.0
-0.711418970763391 0.217256285253287 5.0
-0.552875989825213 -0.743515052979195 6.0
-0.603083914121359 -0.676594084129493 6.0
0.44745552678399 0.824552958108251 2.0
-0.297315423761537 -0.217569096635511 0.0
-0.323194597911665 -0.517025016760494 8.0
0.371351749003835 0.783531009213345 2.0
-0.535292191112789 -0.26900783319625 0.0
-0.557507955764254 0.18072980782465 3.0
-0.571661729056882 -0.25893983200451 0.0
-0.607189683876363 -0.646989582441782 6.0
-0.500885760094852 -0.047828435201062 3.0
0.168315013228701 -0.0895088454764424 5.0
-0.537126318739203 -0.308014206332598 0.0
-0.489553756375679 -0.166859593452646 3.0
-0.432935683604174 -0.243710263959458 0.0
0.382412138210601 0.763871761467171 2.0
-0.532931276647975 -0.728889566108603 6.0
-0.502142153296552 -0.625190864618539 6.0
-0.300650962836662 -0.267584246707374 0.0
0.502517376297894 -0.105641203219406 5.0
0.0205532546030257 -0.240547522558154 1.0
0.357814756711017 0.584847240885411 2.0
-0.0808981867499476 -0.15189947372751 4.0
-0.267370975742902 -0.215172761094505 0.0
0.352064472355353 0.788716627724392 2.0
-0.380665047083106 -0.257844341442253 0.0
-0.510567836444997 -0.736578211804736 6.0
0.0714053870998461 0.184995826615829 7.0
-0.609502608722265 -0.296423255954756 0.0
-0.613066942711742 0.302888071377274 3.0
-0.648448714542765 0.0896532784405794 3.0
-0.544219864723394 -0.72399835157543 6.0
-0.403230945498184 -0.207756676193997 0.0
-0.38383980206884 -0.194515558902736 0.0
-0.672717046763837 -0.259956335539492 0.0
-0.0366330058716106 -0.196858983702192 4.0
-0.528856831730629 -0.717468432700307 6.0
-0.658197526833718 -0.688404385168042 6.0
0.358912866131297 0.361792731721125 4.0
-0.241884114530303 -0.242754950229907 0.0
-0.125050561160138 -0.255145392580345 4.0
-0.498478534007858 -0.479805984746325 8.0
-0.509113190606598 -0.34398224285751 0.0
-0.538553679467726 -0.71412716578923 6.0
-0.596036426110099 0.0503649257953787 3.0
-0.275787532205501 -0.249603028266781 0.0
0.43959147765978 0.807532072826835 2.0
0.391086549543512 0.609000930308014 2.0
-0.408818430335896 -0.273104106323798 0.0
-0.457958354539831 -0.304811408046313 0.0
0.11860746390402 0.12216250979387 7.0
-0.513593944649735 -0.255937657248912 0.0
-0.603248361615994 -0.688290107473545 6.0
-0.0877418268278786 -0.0323997105762072 1.0
0.0808254953295485 0.0713269507662689 7.0
-0.3260726078152 -0.242478118502436 0.0
-0.472619059977075 -0.253756498741658 0.0
-0.502993540752194 -0.252686652963916 0.0
-0.506984450689492 -0.390672897386531 0.0
-0.654055290731729 -0.740244879703191 6.0
-0.538484026808825 -0.285074899806586 0.0
0.0600371139011756 -0.0520054177299411 9.0
-0.315971204617939 -0.29843620490871 0.0
-0.431859776944462 -0.364944393224855 0.0
0.928647483476305 -0.413398886380413 5.0
-0.482838739573764 -0.249547559074977 0.0
-0.426290285543912 -0.282164268366937 0.0
0.353732040488893 0.845860262685728 2.0
0.0808311216545087 0.121083670690086 7.0
-0.31685174757945 -0.278686897965087 0.0
0.228469971222294 0.252790601577556 4.0
-0.593927582161971 0.09956581000232 3.0
-0.0228375181171354 -0.236133454114288 1.0
-0.445711875375162 -0.245873436026319 0.0
0.396421380098021 0.735531888385102 2.0
-0.501301644268403 -0.305091136181117 0.0
-0.406288964468538 -0.254212673209214 0.0
0.0454051663626655 -0.191708918593934 1.0
-0.565918723732649 -0.331803125517307 0.0
-0.567845406607267 0.0400301697762798 3.0
0.127529544170707 -0.166505152742319 1.0
-0.559753498604428 -0.719438336444481 6.0
-0.587678533910557 -0.702937191836612 6.0
0.335711290359981 0.716355814726097 2.0
0.147197429306306 -0.203061934719519 1.0
-0.129793452747212 -0.358368249837875 4.0
0.11286715748525 -0.250095437050425 1.0
0.405411550487166 0.817965513787969 2.0
-0.25364056044939 -0.235453465130361 0.0
0.321020406025043 0.712135432199182 2.0
-0.632701640421107 -0.727573026521896 6.0
-0.276246471165238 -0.287711532863159 0.0
-0.498189699325372 -0.432938588380809 8.0
-0.460529173705431 -0.593439035530602 8.0
-0.277260182522561 -0.315650861208169 0.0
-0.483601408323884 -0.224846919092132 0.0
-0.611668256234649 -0.462789441342557 8.0
-0.345417856876061 -0.342029516427973 0.0
-0.268988339682217 -0.238384519154558 0.0
-0.200642997713673 -0.176462626750512 0.0
-0.614965908762981 -0.531565991506989 8.0
-0.563533691781079 -0.433082939914463 8.0
0.214663967339061 0.251931712648429 4.0
-0.0437824231932123 -0.264052493133707 4.0
-0.507718669326551 -0.243344766498509 0.0
0.0255220523019888 -0.274105258469106 1.0
-0.619016713323994 -0.301545542954481 0.0
0.0590546410277064 0.11558701162365 4.0
0.0323630055334205 0.187890175136549 7.0
-0.512592383151764 0.144872036723761 3.0
-0.495534053701824 -0.270108644810645 0.0
-0.51958778814888 -0.28369526491621 0.0
0.0676443490696935 -0.268057837574331 1.0
-0.436657261301341 -0.280156914822987 0.0
-0.505225606880937 -0.652037515355013 6.0
-0.452687549128935 -0.25421320658819 0.0
-0.511826509218385 -0.308818910705636 0.0
-0.457891472309195 -0.288451773255195 0.0
-0.492263059074756 -0.426912175459451 8.0
-0.299318701316297 -0.290170040261218 0.0
-0.521415445413084 -0.529584245681972 8.0
0.218366242636235 -0.322488990258085 1.0
-0.632118731215653 -0.651305357656725 6.0
-0.294993303572286 -0.230826645033517 0.0
0.337824266964231 0.71885908904681 2.0
-0.54366437762259 -0.257435287885788 0.0
0.366503731335104 0.771823351825677 2.0
-0.345954058196881 -0.4495193090016 8.0
-0.320777518063118 -0.255258804327484 0.0
-0.544471651762077 0.155366691649857 3.0
-0.364807102868917 -0.255740711137718 0.0
-0.38636800018549 -0.539836955304686 8.0
0.342810785804667 0.737562761756918 2.0
-0.654027013215059 0.174350645683369 5.0
0.351231909221021 0.700533364063249 2.0
-0.549196458621501 -0.452270363911734 8.0
-0.47790500598283 -0.26852595102446 0.0
-0.349476825253712 -0.283662826048795 0.0
-0.393778952544544 -0.254195717879549 0.0
0.157947089276587 -0.387124991079329 1.0
-0.408348160266578 -0.231476459110303 0.0
0.200259517117465 -0.119469280335063 1.0
-0.221624081731331 -0.621531289181743 8.0
-0.331075222812881 -0.237264873888048 0.0
-0.326614953122767 -0.251376770758965 0.0
-0.531524685228343 -0.0916636160493513 3.0
0.335460339584738 0.76495105392073 2.0
-0.221634934475063 -0.296909316284992 0.0
-0.531585928912828 -0.717511449266215 6.0
0.331614211562796 0.782626077440538 2.0
-0.439127717476632 -0.501804229401316 8.0
-0.296616997181774 -0.287626682350935 0.0
0.322567515476316 0.706359373321191 2.0
-0.418809166195283 -0.263267969487668 0.0
-0.35294564289897 -0.49283209919021 8.0
-0.628773785714471 -0.834096133435442 4.0
-0.378745851013836 -0.253455253533074 0.0
-0.394611197377768 -0.505396316043876 8.0
0.148338585807174 -0.253580862502386 1.0
-0.553056274048692 0.202525474714016 3.0
-0.425880848602474 -0.481465373319131 8.0
-0.501616175950747 -0.25577237137993 0.0
0.289662005517023 -0.090381473765344 5.0
-0.466425415649735 -0.292696230542275 0.0
-0.350115685515775 -0.265449250222797 0.0
-0.240293251606637 -0.261933592183849 0.0
0.0129878499674029 -0.167031165917496 1.0
-0.335414809105731 0.0541561142824846 5.0
-0.450741034445332 -0.520966013437207 8.0
0.372432774379438 0.906611322121569 2.0
0.214303779193431 -0.090120935564664 5.0
0.0430368508063087 -0.316790723010938 9.0
-0.185032819450358 -0.149225707434028 4.0
-0.0255534571038 -0.139158864351709 4.0
-0.613470679594622 -0.241732332642154 0.0
-0.312720527758438 -0.642648690126784 8.0
-0.488142561152799 -0.309944713482539 0.0
0.0459328500763816 0.186137617190255 4.0
-1.02239090511155 0.331953774502918 5.0
-1.35973618752802 0.400923699804236 5.0
-0.302687954235582 -0.254992594926099 0.0
-0.519618596595002 -0.242144725982173 0.0
-0.0816561891803439 -0.0262145121678381 5.0
0.167616649794496 0.0741240600684965 4.0
0.00576335463366013 -0.19871428287475 4.0
-0.382818215556344 -0.259181820359605 0.0
-0.464851575641893 -0.273427189268387 0.0
-0.665578113203553 -0.398836717305642 8.0
-0.643805020689398 -0.675288892642056 6.0
-0.49282245314258 -0.620229060174234 6.0
0.405919241774923 0.781161440172394 2.0
0.347463655546058 0.77478960533578 2.0
-0.416230694548963 -0.305558205824497 0.0
-0.409459693200199 -0.313674121359124 0.0
-0.483020315712073 -0.2612733390055 0.0
-0.450954029236789 -0.523483522037843 8.0
0.336167965625307 0.776321042602729 2.0
-0.425434012905494 -0.227058544005203 0.0
1.42766099435571 -0.576626293895814 5.0
-0.1964669057165 0.0513183816657651 5.0
-0.47094149668539 -0.253367619743418 0.0
-0.573149814099584 -0.432203081809269 8.0
-0.467191886231324 -0.337200048445036 0.0
-0.539633002253629 -0.699686876037012 6.0
0.197973577189763 0.208732903717341 4.0
-0.404775440742426 -0.23597317891518 0.0
0.401649834626741 0.845672733458726 2.0
0.0236739769711219 -0.00238252440191868 4.0
-0.561967609605012 0.228535590601974 3.0
0.100058384888903 0.226907654365264 7.0
-0.0378606357597179 -0.0881884950766658 1.0
-0.361938480225674 -0.356733100883736 8.0
-0.574377358922432 -0.27352635390419 0.0
-0.225977280203395 -0.271349464509856 0.0
-0.595918829690797 -0.0691233144656665 3.0
0.356035425454591 -0.109424127949913 5.0
-0.563873913205616 0.123665046333237 3.0
-0.452503496208374 -0.283713916760071 0.0
0.167418151191531 -0.195471257495567 1.0
-0.498720602205049 -0.504707486836473 8.0
-0.588810736268013 -0.451959052168792 8.0
-0.549256218024631 -0.281303665867435 0.0
-0.480184629441782 -0.263290328919094 0.0
0.182710150521462 0.234886733044884 4.0
-0.494052796243244 -0.251712696145285 0.0
-0.320018977312064 -0.252768108803113 0.0
0.439434486214795 -0.117160217931469 5.0
-0.520196716891173 0.218742642944328 3.0
-0.498508788257161 -0.0334215262490949 3.0
-0.580795774065461 -0.0280999837586446 3.0
-0.443258795907428 -0.289575105967467 0.0
0.0931373764511106 -0.194076787163981 1.0
-0.559241756105002 -0.465425006520315 8.0
-0.62089944005557 0.186814592235573 5.0
-0.356062171184116 -0.236488873816567 0.0
-0.0216526099609418 0.0499110846893891 4.0
-0.539271475762611 -0.289898530313791 0.0
-0.139948272840145 -0.248027712571487 4.0
-0.581823528712656 -0.234030640841338 0.0
-0.457432235106187 0.207100466976499 5.0
1.18804998645821 -0.402047128710193 5.0
-0.439593606802611 -0.379642986922376 8.0
-0.296066991542849 -0.296878569394115 0.0
-0.566429633935499 -0.531037226310983 8.0
-0.395647707969696 -0.256391884759796 0.0
-0.363542285273194 -0.314431755523161 0.0
-0.402019334899633 -0.322350055976267 0.0
-0.485348464670936 -0.459628779105471 8.0
0.408627565939106 0.426685991934319 4.0
0.432781447798644 0.66826774726241 2.0
-0.121319832334484 -0.303403665180804 4.0
-0.615433176298193 -0.445365128194085 8.0
-0.366094932819935 -0.549765247127662 8.0
-0.513244585076803 -0.300435356371233 0.0
-0.569302211183637 -0.252326015592034 0.0
0.467305400168491 0.650531729547666 2.0
0.398170703028063 0.71624064373148 2.0
-0.510940673945127 -0.481915598828096 8.0
-0.132592350046923 -0.179875896247449 4.0
0.00795182160285464 -0.243145926312568 9.0
-0.539770600911227 -0.638397173813328 6.0
0.0710863301229903 -0.25150272808219 1.0
-0.626768007126471 -0.37597373836353 8.0
-0.192252575269581 -0.199468915116037 0.0
0.391606587108513 0.758648078857785 2.0
-0.296621694773119 -0.295067172028149 0.0
-0.14666880666704 -0.00157257563302052 5.0
0.394164326780454 0.623592405642458 2.0
-0.358911891609704 -0.308448074601901 0.0
-0.427881912213727 -0.24099416658838 0.0
-0.480423265419975 -0.268236649277348 0.0
-0.630371442949803 -0.272288347720381 0.0
-0.544099263629909 -0.704275953015548 6.0
-0.445605700899474 -0.221627703012669 0.0
-0.374786702237121 -0.246798449286062 0.0
-0.0754266377569126 -0.111720192890021 1.0
-0.394189712731153 -0.242450903754819 0.0
-0.0254890424219238 0.324220780603554 7.0
-0.776216879427185 -0.418617341830048 8.0
-0.577672649920058 -0.00773471696359768 3.0
-0.00723307726529269 -0.0607262923564808 4.0
-0.348372208094585 -0.255362928205563 0.0
0.194730178952413 0.136228895600523 4.0
-0.303647966076775 -0.224091459037635 0.0
-0.588874343352621 -0.0997718196618849 3.0
-0.457607749922485 -0.326789811552194 0.0
-0.468983817806809 -0.2277250885915 0.0
-0.557758033868558 -0.0521957883404265 3.0
-0.622700568288698 -0.50186294516356 8.0
-0.707820880349617 0.282657569807047 5.0
-0.36372219178848 -0.273495439886454 0.0
-0.284901789462831 -0.245016183036898 0.0
0.0813255054370892 0.0345247078450416 7.0
0.370511063537587 0.471546888012851 4.0
-0.733046897424438 -0.439803381499214 8.0
-0.442033030683069 -0.268735827604513 0.0
-0.323447901846341 -0.177954261341743 0.0
-0.633406205113857 -0.390423754262937 8.0
-0.531099793567429 -0.683462717946573 6.0
-0.383726814465353 -0.262469950403609 0.0
-0.512762388346325 -0.729038996180498 6.0
1.01182087774488 -0.389498181282898 5.0
-0.342443960674318 -0.454336669696079 4.0
-0.405342398106917 -0.240168019329766 0.0
-0.688760073883162 -0.453886933947855 8.0
-0.415430990701624 -0.613922007162385 6.0
-0.621892059426884 0.0097959339599793 3.0
-0.491126952587924 0.11895727471342 3.0
-0.29832021520537 -0.277903553523687 0.0
-0.261077883285323 -0.213904654198891 0.0
0.139422959239505 0.0180713792269275 4.0
-0.610089643122386 -0.723225512351094 6.0
0.276761958842662 0.150693279368594 4.0
-0.281600376772693 -0.397428396772855 4.0
-0.647076920231184 -0.409622785112073 8.0
-0.35684022243311 -0.26393863809011 0.0
-0.450546337033412 -0.314162244155297 0.0
0.608732202772232 -0.254406546794527 5.0
0.117830205702857 -0.415182713472529 1.0
0.633246717142164 -0.253856575986065 5.0
-0.0786847280825883 -0.252356132043694 1.0
-0.410964782163049 -0.483490509711701 8.0
0.103641244201012 -0.349230410453042 1.0
-0.351695030016917 -0.571538484935692 8.0
-0.37941412596522 -0.273436957788941 0.0
-0.40223248324358 -0.324073807698396 0.0
-0.566326213330395 0.250041157512015 3.0
0.552007011542844 0.724529453192174 4.0
-0.430350389967033 -0.262115402570815 0.0
0.0511546445411554 -0.282733420514918 1.0
-0.481345329036759 -0.317066662730217 0.0
-0.474673842874876 -0.189879333647968 0.0
-0.624272046624813 0.0482984836621295 3.0
0.327894697014381 0.621973228890254 2.0
-0.44479929645923 -0.587415046663968 6.0
-0.474492417888993 -0.303108718541418 0.0
-0.374717262730893 -0.297380795809815 0.0
0.366956727280489 0.740149284471581 2.0
-0.504623050446676 -0.0745830646368001 3.0
0.268942207639054 0.234325534532494 4.0
0.0612996920487952 -0.0820939090167219 9.0
0.203406865684005 -0.0503274000185149 1.0
-0.609968600382038 0.233749962466076 3.0
0.332887844562463 0.329503565300448 4.0
-0.510596073694312 -0.656938804070015 6.0
-0.359304570136404 -0.302246947352459 0.0
-0.29433645418471 -0.260122209247387 0.0
0.0143586540701581 -0.217045269059094 1.0
-0.537857606717851 0.229169136617599 5.0
-0.22623584064787 0.014922604720184 5.0
-0.0323595976685933 -0.0376865280818498 4.0
-0.36331882945868 -0.319023428827919 0.0
-0.600613140524113 0.0366949041888549 3.0
-0.570560019557905 -0.167020555807605 3.0
0.216352131378451 -0.440557752411139 1.0
0.399420300611309 -0.0722880666379608 5.0
-0.426332784881265 -0.284951730433254 0.0
0.136690025726082 -0.0939445719248672 5.0
-0.434358424433327 -0.198760938119778 0.0
0.314416033141368 0.719854846761436 2.0
-0.504480481489321 -0.290143588703393 0.0
-0.283287124692216 -0.69417544810054 8.0
-0.541080127783452 -0.0324931535651132 3.0
0.0386913966690912 -0.0945789221241234 4.0
-0.542431716155863 0.0696921622092772 3.0
-0.472051107910665 -0.24157760800956 0.0
-0.337872281569725 -0.228096023974946 0.0
-0.315374099860027 -0.163001971348861 0.0
-0.604494071277697 -0.448534637690732 8.0
0.588287893229602 -0.280760910444849 5.0
-0.454625823672202 -0.287895914406761 0.0
-0.40118047013246 -0.662496966919164 8.0
-0.498357895266287 -0.305173695574561 0.0
0.331527525326698 0.775500399644087 2.0
0.0651036665771684 -0.125062783735688 1.0
0.0956445657530234 -0.0863150593459056 1.0
-0.412035323165621 -0.220203019915068 0.0
0.0809417274612377 0.0532385692482084 4.0
-0.379746930905833 -0.226837926946301 0.0
-0.439021931883776 -0.215640022500441 0.0
-0.331074627224191 -0.328790948059822 0.0
0.102795542610524 -0.425480718007876 1.0
0.37390800608057 0.839055339901018 2.0
0.0404390125897331 -0.14650952745761 1.0
-0.386647695382262 -0.28911743115537 0.0
-0.54928447297851 0.12303790511412 3.0
-0.526528738841152 -0.232943934652833 0.0
-0.608915954800279 -0.465462260789178 8.0
-0.0934557951692731 0.256012076882631 7.0
-0.559360538600058 0.189895340075332 3.0
-0.623037694323896 -0.303934012438036 0.0
0.0284744619794459 -0.00273849855603422 4.0
0.0588985843839518 0.044663218317645 4.0
0.604937530961985 -0.274859791556609 5.0
-0.361459251893129 -0.265894443169006 0.0
0.252771346843524 0.40693648841889 4.0
-0.515498600696818 -0.712946269775563 6.0
-0.580365201678817 0.0406669187408567 3.0
-0.4624701186773 -0.249580493885108 0.0
0.254241088863307 -0.224037425652075 5.0
-0.128316441952762 -0.0836307373205431 4.0
-0.321022293768454 -0.484218341821159 4.0
-0.559288549096195 -0.262801125523248 0.0
-0.599889454320113 -0.282069122988793 0.0
-0.533032881524164 0.0824718997019273 3.0
-0.397450296495997 -0.1692969291703 0.0
0.292102685590205 0.865647196420895 2.0
-0.452937219277603 -0.716813223542393 6.0
-0.457828058710106 -0.329549729675102 0.0
-0.625299342971459 0.0425504342469799 3.0
-0.265452811975791 -0.178005806799635 0.0
0.136192978773994 0.0627024913372902 4.0
-0.540575542780788 -0.311754559976505 0.0
-0.473767013404038 -0.257777133658179 0.0
-0.306887609638574 -0.551084627169565 8.0
-0.471069296383059 -0.240928648538048 0.0
0.356894426163095 0.669891630791305 2.0
-0.620807049677481 -0.662786673555939 6.0
0.193479138027834 -0.112089868381655 5.0
-0.514674210193307 -0.310071836184056 0.0
0.0991195981159584 -0.370078316798014 1.0
-0.444726385761726 -0.259845380622922 0.0
0.0667284922419542 -0.375336848658347 1.0
-0.384191995056984 -0.239200166359316 0.0
-0.628293768652835 -0.299403502311865 0.0
-0.602777653242494 -0.0663692377690044 3.0
0.055222627844924 0.180394772373479 7.0
0.00523906425241347 -0.00335174461591169 4.0
-0.443017084185965 -0.561404905464961 8.0
0.172169835821468 -0.123713530088918 1.0
-0.00413683841898593 -0.153846891913143 4.0
-0.537609802339431 -0.288257997847584 0.0
0.118008056559917 -0.177054850145082 1.0
-0.413439694387956 -0.261321764469522 0.0
-0.387092300193932 -0.262660254560142 0.0
-0.053473210528105 -0.179556811960564 1.0
0.765237113642794 -0.323922427866725 5.0
-0.499031387878533 -0.652218429296858 6.0
-0.0708062494802932 -0.12917312561117 4.0
-0.686108841593157 -0.382052470981823 8.0
-0.295649858042982 -0.253795160817643 0.0
0.427026824942265 0.682677870320071 2.0
-0.408456640900455 -0.243173618806947 0.0
0.552500180900292 -0.251822204457936 5.0
-0.477960829122196 -0.653340531845586 6.0
0.369913659061172 0.571169328476779 2.0
-0.483523306240781 -0.312163828991231 0.0
-0.644739528388352 -0.789540863041336 6.0
-0.617749408200586 0.0186913508788848 3.0
-0.43053503866244 -0.217418747475664 0.0
0.0802770586292728 0.109778538198665 7.0
0.150155912272371 -0.27645718124183 1.0
-0.50346138884215 -0.720890440702688 6.0
0.882511171761508 -0.405186606985804 5.0
0.0290129039178088 -0.0276693878605157 5.0
-0.462675891712964 -0.269195625438039 0.0
-0.302709854759538 -0.5664406296443 8.0
-0.489732026104054 -0.691641415118654 6.0
-0.312907947500432 0.0756771178411401 5.0
-0.364456445708159 -0.49983152302987 8.0
0.475528049386305 0.629619228446918 2.0
-0.47530216659945 -0.270199922761503 0.0
-0.379531690164576 -0.35182635470171 0.0
0.298896178801009 0.593394338357635 2.0
0.20380414975313 -0.0419503691298602 5.0
-1.65409373853105 0.595116794356488 5.0
-0.34693379826817 -0.289172448923057 0.0
-0.228775995907771 -0.21340383285167 0.0
0.491504881857724 -0.210225840484695 5.0
-0.369959140003942 -0.297393575422879 0.0
0.391625643459821 0.992186059176369 2.0
-0.00526244684412128 -0.265459657807658 9.0
-0.475815355435226 -0.240255142955303 0.0
-0.592620745296461 -0.0293854675622062 3.0
-0.48381201273306 -0.331319091875791 0.0
-0.499058888890037 -0.341512352489393 0.0
0.0129400530801762 -0.209257743291356 1.0
-0.32789679110247 -0.554978645079608 8.0
-0.465212597462927 -0.691128528957167 6.0
-0.556675647921674 0.203732661735894 3.0
-0.611784885730097 0.111982415978942 3.0
-0.549194905730169 -0.613337644976256 8.0
-0.478415861037307 -0.288886243993776 0.0
-0.292803485577884 -0.262782078753925 0.0
-0.343321484167271 -0.341994761150366 0.0
-0.568601352917901 0.0431416463858101 3.0
0.236032236908264 -0.0707490905115924 5.0
-0.864284795501785 0.270195339451923 5.0
-0.65769791236552 -0.82062553118164 6.0
0.23318895740497 -0.440096965447817 1.0
-0.413676839670109 -0.600938837315713 6.0
0.0989917096621394 0.0998623063324842 7.0
-0.487486786738504 -0.670197615630239 6.0
-0.395738406296419 -0.33671830423326 0.0
-0.527500164130748 -0.307132472326296 0.0
0.0680316297993345 -0.275619060279244 1.0
0.0686580082028483 -0.401402016223181 1.0
-0.450972050371793 -0.255854869638722 0.0
-0.443931243437545 -0.251675205665359 0.0
-0.40386903142111 -0.484817955988385 8.0
-0.387212718402378 -0.545972523049148 8.0
0.297544307325088 0.73218923788538 2.0
0.105517857177013 -0.283418706302848 1.0
-0.47806021370453 -0.742662560546358 6.0
0.291653106199702 -0.0567677883357946 5.0
-0.590947214896716 -0.698955198088814 6.0
-0.538927097429746 0.00186655703646901 3.0
0.0922268596024796 -0.0870189959894159 5.0
-0.600814689243272 -0.672892713136604 6.0
0.0623219670726644 -0.280646174268839 9.0
-0.392987922928942 -0.341943304761586 0.0
-0.497606113954786 -0.478438311806849 8.0
-0.502496043960378 -0.507063061017665 8.0
-0.326050029382252 -0.644059828861998 6.0
0.144465371272664 -0.342310122418711 1.0
-0.708441367232077 -0.444017911862196 8.0
-0.567978222696218 0.17917715372002 3.0
-0.278483898111634 -0.250117275838345 0.0
-0.307287702775776 -0.286927936902608 0.0
-0.641589308596951 0.030584027114569 3.0
-0.266018496376932 -0.638212237013437 8.0
-0.295724135046887 -0.231128770223565 0.0
-0.27410502685327 -0.259801632275834 0.0
0.926015010212877 -0.332592311985077 5.0
0.513652766017043 0.503247425603583 4.0
0.172522780235472 0.331164557158666 4.0
-0.462003815564381 -0.292577410761966 0.0
-0.434356092303397 -0.706652252734558 6.0
-0.405562647560015 -0.577445995317764 8.0
-0.381409942684628 -0.289144681259804 0.0
-0.63221020975696 -0.771811573729402 6.0
0.10707098847438 -0.0317933595224657 4.0
-0.128147590512861 -0.1781887456272 4.0
-0.563925816198818 -0.0414756205010798 3.0
-0.57052392099968 -0.677632251651342 6.0
0.00103721007827857 -0.106028594983421 1.0
-0.500542507081798 -0.287727678180932 0.0
-0.482329909249983 -0.243174900034971 0.0
-0.515259764989034 -0.10216566822698 3.0
-0.472966937312864 -0.205332187590357 0.0
-0.568332476409172 -0.0541679961586785 3.0
-0.204799635235086 -0.322578024106833 0.0
-0.566844437848617 -0.0994100579801862 3.0
-0.577109748574684 0.0259165269951978 3.0
0.342249876881868 0.618345858356149 2.0
-0.542767865412248 0.0110860986335526 3.0
-0.562261359499971 -0.535633161696321 8.0
-0.583253674975499 0.0418957774969899 3.0
-0.43180083710313 -0.225772332390856 0.0
-0.37659658486359 -0.262603981990444 0.0
-0.523501044979563 -0.518342227086859 8.0
-0.582502437554805 -0.341140213989063 0.0
0.0842775283064417 -0.0466942195676124 4.0
0.441135909335927 0.829500581669085 2.0
-0.322167178001308 -0.298959075607936 0.0
-0.640270498171913 0.153362766454421 3.0
-0.42601669708306 -0.257337027712027 0.0
-0.623213089173135 -0.700527682113416 6.0
-0.351614364633502 0.0959184910178428 5.0
0.256179257969846 0.259714278213093 4.0
-0.435203468917863 -0.474823703463326 8.0
-0.46976950029293 -0.606809365883745 6.0
-0.426182519838595 -0.255742480030818 0.0
0.325054574603387 0.598777730947193 2.0
-0.737746134065373 -0.426914488053494 8.0
0.364814795739081 0.817684539798162 2.0
-0.434168140981629 -0.328155357542383 0.0
-0.549123428664406 -0.734919164939369 6.0
0.0831585738875708 -0.392124873184761 1.0
-0.405428032937804 -0.288430099284679 0.0
-0.663611098615227 -0.386817258637512 8.0
-0.515152363093074 -0.640730182317378 6.0
-0.43168040759836 -0.176375791725906 0.0
-0.517047872470168 -0.21236753790427 0.0
-0.483934867785295 -0.00319266172912999 3.0
-0.593695045451786 -0.0204326648476496 3.0
-0.197118132871695 -0.282932613983174 0.0
-0.507968225365906 -0.242818551643306 0.0
0.0305905406882707 0.115344958747382 4.0
0.0800252482653862 -0.217249769130083 1.0
-0.693838409796826 0.229412685056334 5.0
-0.36756861464822 -0.224992680864593 0.0
-0.282207140719263 -0.432477130014788 4.0
0.608330733894847 -0.247620261170444 5.0
-0.575775581835448 0.108961922634818 3.0
-0.386684751328404 -0.264077357837547 0.0
-0.445365116331769 -0.326459336043922 0.0
-0.421908220805504 -0.236007775343783 0.0
-0.632652547489823 -0.466725697014874 8.0
0.44729032755334 0.707042562717279 2.0
-0.552722806183472 0.0763597726332441 3.0
-0.293310290846581 -0.221762366197358 0.0
0.326418759051991 0.410351394918682 4.0
-0.363534105171864 -0.301767644851484 0.0
-0.0325459929165113 0.318625771111485 7.0
0.109868239806655 -0.210738301568107 1.0
-0.0264936909892786 0.0010267552337861 1.0
-0.55079966337535 -0.798991900411472 6.0
-0.778898369472752 -0.397175308699035 8.0
-0.457248950325594 -0.227504956984106 0.0
-0.55695156753151 -0.657251620564128 6.0
-0.245236564628902 0.0990394895334946 5.0
-0.606822151416018 0.00900265741835916 3.0
-0.39152525937632 -0.282097414263886 0.0
-0.631454971505517 -0.739494743075024 6.0
0.334841774257875 0.797562007852059 2.0
-0.593348145463811 0.0633982483955855 3.0
-0.456580934794399 -0.265811544893058 0.0
-0.563829675262781 -0.730149674031847 6.0
0.19660936622391 0.167931748991919 7.0
-0.431933490087229 -0.271682225285163 0.0
-0.367146329565066 -0.237338547511642 0.0
0.139155465006414 0.183292288797302 4.0
-0.633879214995177 0.0278956758506149 3.0
0.372239470239719 0.826960294013298 2.0
0.126117091895274 0.0502850565713104 4.0
-0.437975123634713 -0.195921818797212 0.0
0.710230626043936 -0.241717904593254 5.0
-1.85987298131577 0.646756415563077 5.0
1.18960862071549 -0.547943931255691 5.0
0.068625062256506 0.00238443442937356 4.0
0.347565711605035 0.747175368729997 2.0
-0.613567133698121 0.0531156332501247 3.0
-0.326566379598521 -0.256990565894694 0.0
-0.299805707242323 -0.213600724765934 0.0
-0.361382405164295 -0.320293443138796 0.0
-0.55572426313769 -0.381221536161237 8.0
-0.584684425714101 -0.0469968727976714 3.0
-0.56948843268575 -0.02860121278553 3.0
-0.450673473708266 -0.20370316470769 0.0
0.065423658252153 -0.102046991123786 1.0
0.229564713163883 0.304025856235587 4.0
0.285756039647303 0.782859687187996 2.0
0.341671606881336 0.662809663756941 2.0
-0.2298766179164 -0.223675285479376 0.0
-0.41262771044399 -0.277074152507019 0.0
-0.483081962141 -0.270896876660159 0.0
-0.606910272736995 -0.204609121200507 0.0
-0.321572949117673 -0.262762275276486 0.0
0.0992621549034284 -0.0278248727964381 1.0
-0.223249881454633 -0.272747230177556 0.0
-0.396514150137509 0.125540072508036 5.0
0.603005496578636 -0.291283733234601 5.0
-0.445699778161747 -0.272957543260068 0.0
-0.559360315811697 -0.247250804307198 0.0
0.113843747601416 0.148759574160212 4.0
-0.560456694205067 -0.445881563944879 8.0
0.105819869513621 -0.13675357779188 1.0
0.0550576465058779 -0.000516003642276391 4.0
-0.510236338364094 -0.226701500858828 0.0
0.260682430885734 -0.0557930734255563 5.0
-0.529869456940713 -0.4228652354195 8.0
-0.374701868134531 -0.4891573933479 8.0
-0.440128172601811 -0.203676713700782 0.0
-0.26289941069059 -0.202952030018671 0.0
-0.722734425629256 0.233535187530489 5.0
-0.381263073131458 -0.581074761192779 8.0
-0.39251276903064 -0.248435957199639 0.0
-0.529697459171296 -0.299454901658372 0.0
-0.30126912382034 -0.249651559652812 0.0
-0.313509816923565 0.106969278977822 5.0
-0.321516052552373 -0.201590474787066 0.0
0.0758441693088022 -0.366230556173429 1.0
-0.591128963181092 -0.775478360090329 6.0
-0.420419245667179 -0.284335947908031 0.0
-0.52982745849228 -0.362477616705888 0.0
-0.625581787917869 -0.195593382757297 0.0
-0.458682854913363 -0.203268495901186 0.0
-0.425732418578358 -0.234489201517034 0.0
-0.556592117314963 -0.0306351118373577 3.0
0.261755935998163 0.765028419387601 2.0
-0.525078018832501 -0.287294052068094 0.0
-0.615056642801113 -0.71459136799393 6.0
-0.463887717254802 -0.657102011630701 6.0
-0.039908621854525 -0.150481772737223 1.0
0.147687116384136 0.0885464293123187 4.0
-0.420917723845907 -0.571035837399704 8.0
0.376288370593217 0.77595679959078 2.0
-0.281257914222859 -0.526592923867881 4.0
-0.460262385967786 -0.260313086222076 0.0
-0.433729764252404 -0.255268304242902 0.0
-0.559623846210086 -0.0600382200765227 3.0
-0.770335656308042 -0.50715142616431 8.0
-0.349751297191027 -0.303557935611371 0.0
0.368529057896548 0.663489799213162 2.0
-0.256676806279902 -0.234345026328445 0.0
-0.561555390042974 0.271366938691129 3.0
-0.0096877888807098 -0.209594889930867 1.0
0.310323004773837 0.851027392506582 2.0
-0.235019341629639 -0.337444126558229 0.0
-0.552209923669588 0.0930397291412526 3.0
-0.431943467200047 -0.258865007337058 0.0
-0.617838140200555 -0.540568002877684 8.0
-0.484225928077044 -0.286337090397155 0.0
-0.359553087453675 -0.308331970503337 0.0
-0.38790342983251 -0.292687447839714 0.0
0.0448925311716598 -0.39699720371716 1.0
-0.491366100936308 -0.266260891079046 0.0
-0.584439400516301 0.0802971539964346 3.0
-0.605971046131049 0.152606549333368 3.0
-0.399340541102028 -0.231223449644729 0.0
0.168838475577816 0.157242696053358 4.0
-0.411340516866449 -0.506403080041483 8.0
0.144426520463821 0.0814211127167788 4.0
-0.231539286140914 0.0219858550246265 5.0
-0.916293758821379 0.281469544206838 5.0
-0.556450253136125 -0.69549071697264 6.0
-0.540633994323208 -0.0465117102621376 3.0
-0.488521744949542 -0.248026163301505 0.0
-0.407504217172619 -0.253139580462001 0.0
0.331046769614014 0.277585533391711 4.0
-0.165033738576299 -0.281057892248966 0.0
-0.564161251852413 0.0567958120875335 3.0
-0.602827672192703 -0.148729960437543 3.0
0.323722987741744 -0.162185012292779 5.0
-0.371568252439797 -0.296564189428598 0.0
-0.555797457053825 -0.0167072326144004 3.0
0.283952735252868 0.766255893197494 2.0
-0.452055941859204 -0.246266881929728 0.0
-0.0653600053850696 -0.179008188079478 1.0
-0.348123261009072 -0.258263173308044 0.0
0.393161080264145 0.647279581826152 2.0
-0.267412235668413 -0.283572720289675 0.0
-0.366105824530087 -0.5741806213825 8.0
-0.561850310565249 -0.0621920194216448 3.0
0.384947060637183 0.740053240262508 2.0
0.250516244688425 -0.0744965776546768 5.0
-0.379269567019982 -0.234263315408417 0.0
-0.744388906206652 -0.461593283871705 8.0
0.00720285536164209 0.0163043340445229 5.0
-0.478017738526353 -0.781386590352082 6.0
-0.499176907970216 -0.486685251357157 8.0
-0.0306217757193654 -0.14425789083939 1.0
-0.407146589835474 -0.280621551603442 0.0
-0.421465889260398 -0.31437235317217 0.0
-0.539355432652804 -0.508364334292211 8.0
-0.477126326549502 -0.274178560702174 0.0
-0.365799610528379 -0.249810974875945 0.0
-0.346259553806398 -0.246086134066038 0.0
-0.668795053150146 -0.394853948877888 8.0
-0.47354615648721 -0.295314506978849 0.0
-0.337173613856925 -0.242396913395192 0.0
-0.583185353997843 -0.137096872036551 3.0
-0.355185703848713 -0.520445828579784 8.0
0.0936264444624549 -0.149312836368409 1.0
-0.493391468327775 -0.267801821603626 0.0
0.391977663126197 0.84965574363448 2.0
0.335411326044857 0.866275497180258 2.0
-0.466176821986408 -0.264436619075139 0.0
-0.351317392834171 -0.466296387784275 8.0
-0.406649531708599 -0.304205395686321 0.0
-0.455736927716407 -0.695942977871604 4.0
-0.00819607977653722 -0.0225366323744737 1.0
-0.430220215569052 -0.293685966712684 0.0
0.436064864325744 -0.139529910129381 5.0
-0.2024034997931 -0.425904245991383 8.0
-0.470662476721274 -0.301996985015921 0.0
-0.628785879644564 -0.433405317097646 8.0
-0.0254199269495801 -0.122812742668857 1.0
-0.46821933591922 -0.337857219302412 0.0
-0.552971888224967 -0.606070873216421 8.0
-0.535127532824381 -0.0157426160922758 3.0
-0.313420290474642 -0.239130303945124 0.0
0.0076914272175581 -0.258055780532726 1.0
-0.563391266323992 0.186822272225431 3.0
-0.34316967772905 -0.310655237006447 0.0
-0.541372852190764 0.0251391922928319 3.0
0.187164835169203 0.158863475500814 7.0
0.336941494128926 0.671246310545556 2.0
-0.571919757047331 -0.734911869147629 6.0
0.0628932761094798 0.128112165392527 4.0
0.355867968896239 0.724330404696052 2.0
-0.511707858588651 -0.192433352150755 0.0
-0.550650968888235 0.155238770039876 3.0
0.0420258450126479 -0.261746790249658 1.0
0.352618893817453 0.706956605612833 2.0
-0.333431245765125 -0.298423268582164 0.0
0.350736049319569 0.692928083332728 2.0
0.161660028928044 0.130250890484568 7.0
-0.487291605517268 -0.496051778811576 8.0
-0.260624361865854 -0.442273382370284 4.0
-0.00264447297005034 -0.175137939916263 1.0
-0.507665232466868 -0.306248847812843 0.0
-0.226731279611661 -0.270595894563204 0.0
-0.610873832416793 -0.523565699230347 8.0
0.894481558299288 -0.393097297381641 5.0
-0.36928275836274 -0.297499513421276 0.0
-0.387615532366566 -0.291982812046434 0.0
-0.297396771291897 -0.211006282557664 0.0
-0.51237950703881 -0.353471152925468 0.0
-0.41690275224316 -0.253707538994351 0.0
0.387322845463309 0.660087711724008 2.0
0.0430941524032985 -0.258120466886345 1.0
0.127326167321393 0.135381562697675 4.0
-0.485735699276727 -0.31984505339147 0.0
-0.60859601828815 -0.0166356399438062 3.0
-0.23473613458649 -0.292067403908094 0.0
0.303563312238671 0.80205156406806 2.0
-0.350003457898417 -0.26031394535485 0.0
-0.392698011467505 -0.580537316117672 8.0
-0.0073650151517264 -0.022645505877792 5.0
-0.673277391788884 -0.450977878499571 8.0
-0.554303306382208 -0.316244148230055 0.0
0.232830931545229 0.142066675941346 4.0
-0.140475506945643 -0.502067106231151 4.0
-0.479492127547969 -0.257637200310882 0.0
-0.56894292889015 -0.254215326700706 0.0
-0.561823396720887 -0.437402838480035 8.0
-0.291201060513488 -0.222438657592285 0.0
0.0880835565969933 0.00530825697519441 4.0
-0.438146325641302 -0.483437983184643 8.0
-0.566001866665118 -0.474196225161413 8.0
0.0885106508440254 -0.0183847254960465 4.0
-0.514653584618736 0.275722880297264 3.0
-0.127106590132956 -0.332067838569892 1.0
-0.34011633809675 -0.233798614415452 0.0
-0.542030807165963 -0.0743043319067362 3.0
-0.598986290217818 0.157579426490176 3.0
-0.407593697147031 -0.293968133427446 0.0
-0.49361137670515 -0.315934402401428 0.0
-0.543262459568385 -0.715959519220294 6.0
-0.0221135613105795 0.235669268961133 7.0
-0.427556321026046 -0.236374595492081 0.0
-0.33729612548841 -0.292119395345018 0.0
-0.456699125430009 -0.544331904523539 8.0
-0.00462594344524163 -0.343814766402197 1.0
-0.37425510938013 -0.151794582222049 0.0
-0.482428966413105 -0.286997940911488 0.0
-0.545375663435624 -0.304343224815922 0.0
0.426542444644916 0.766309150858589 2.0
-0.461836568454755 -0.517559898267171 8.0
-0.438482743832207 -0.292441276882112 0.0
-0.369552402261537 -0.265854020248044 0.0
-0.424619240089082 -0.274312174428368 0.0
0.462318247163174 0.630175679715367 2.0
-0.713034204680451 -0.432317354050633 8.0
-0.575676239003469 0.099201354640108 3.0
-0.568929802458861 -0.497021455868855 8.0
-0.32518209406689 -0.302444097029951 0.0
-0.0923102961583772 -0.0182434170142891 4.0
-0.575205265059025 0.128827504157753 3.0
-0.607415361913108 0.0955161507680261 3.0
-0.302581178692877 -0.577180935196551 8.0
-0.0310590056235049 -0.129403709979836 4.0
-0.722274333405559 -0.425020261789206 8.0
0.212329429143164 0.122884272203948 4.0
-0.324050237864013 -0.299150239064538 0.0
-0.504853745289374 -0.234194315700044 0.0
-0.372432991533579 -0.595045660931306 8.0
-0.048092173755358 0.242772899954808 7.0
-0.0861327629127046 -0.071970476647335 1.0
0.349166053746441 0.649410874935066 2.0
0.16927852990302 -0.367953808527754 1.0
-0.20974667169973 -0.171289103483368 0.0
-0.370697083051035 -0.245916862551241 0.0
0.0230373178230508 0.0078946254596119 5.0
-0.630242276818324 -0.773339334762925 6.0
-0.589793444697046 -0.281040174074056 0.0
-0.438853324075053 -0.285697827790033 0.0
-0.186788484854448 0.0485953730364269 5.0
-0.481702271424077 -0.690027211749284 6.0
0.395452264481688 0.676808313818261 2.0
-0.336563493718615 -0.351035029544636 0.0
0.00233428381115704 -0.10098600982174 4.0
0.14024178687512 0.153679487827672 7.0
-0.644232933592132 -0.451711698762902 8.0
0.368111546382322 0.703034612698856 2.0
0.168808412334703 -0.369880510991524 9.0
0.345247745944246 0.781371729369284 2.0
0.392475345900584 0.675145986998325 2.0
-0.444389590950044 -0.273717859965104 0.0
-0.531856945415887 0.103135186192576 3.0
-0.502925444468376 -0.259833978972627 0.0
-0.230655666899993 -0.259982376702752 0.0
-0.371980011847375 -0.258879036855945 0.0
0.361746633105241 0.801625627217491 2.0
-0.751722193172829 0.234440161415157 5.0
0.0342855570625394 -0.152424988875909 1.0
0.568532111308397 -0.216673933887329 5.0
-0.504676301264728 -0.233215039418131 0.0
-0.344841828201914 -0.240388876108024 0.0
0.562000538613651 -0.176072919566514 5.0
0.398178492289484 0.665761363325459 2.0
-0.655120444157347 -0.430763919259543 8.0
0.0213165579915043 0.0164093648835154 4.0
-0.732559360608154 -0.359300361702436 8.0
-0.646819184371259 0.192968021961547 3.0
-0.478667015095515 -0.417739944841769 8.0
-0.448995200219796 -0.289360740678303 0.0
-0.147994662900606 -0.352840126271014 4.0
-0.461426855178811 0.210451920991468 5.0
0.368559284960972 -0.0194633478993845 7.0
-0.578191469136342 -0.691653980611658 6.0
0.878951760040566 -0.3960010549881 5.0
-0.73446849603492 -0.410512048047503 8.0
-0.547134239823005 -0.38771331175344 8.0
0.363304794328643 0.741140451783481 2.0
-0.373666521119949 -0.269812673969625 0.0
-0.0253021809697145 -0.160835367568363 9.0
-0.443687087796009 -0.278732790366856 0.0
-0.314699947287263 -0.268749951111277 0.0
-0.221347706770412 -0.282299600987258 0.0
-0.438673387352201 -0.233469032009983 0.0
0.254596655486929 -0.114737243923371 5.0
-0.293095437143002 -0.313310352351414 0.0
-0.553840089122994 -0.31683839072418 0.0
0.195990308947861 -0.422665178238006 1.0
-0.412639566381503 -0.322720655830685 0.0
-0.532533726511353 -0.437802357966437 8.0
-0.453717546808243 -0.235221617750435 0.0
-0.508566615396274 -0.559338327479434 8.0
0.299069396568629 -0.115019053657914 5.0
-0.566858734820065 -0.0250002950388746 3.0
-0.496674292172292 -0.248780033682558 0.0
-0.242532714927839 -0.282545963815131 0.0
-0.640075657988694 -0.354516787140471 8.0
-0.647461597341448 -0.476117834838804 8.0
0.292193130307053 0.588985137943335 2.0
-0.450015323222225 -0.274295921195838 0.0
-0.228847973122125 -0.699231166459121 8.0
-0.692397301918563 -0.329385757214008 0.0
0.69022910653658 -0.236996705135053 5.0
-0.476405863930426 -0.337282282968141 0.0
-0.38363761757157 -0.298471492551631 0.0
-0.590618273154199 0.192163793073434 3.0
-0.50528322207895 -0.0389598241770123 3.0
0.0877492619778465 -0.0922776380545333 1.0
0.134336311752881 -0.280505779095662 1.0
-0.266680360962298 -0.204561043090361 0.0
-0.218261391232162 0.0964362638133225 5.0
-0.620249354436771 0.0941698670918958 3.0
-0.449139674499177 -0.567692779637139 8.0
-0.627094586856002 -0.067776758296553 3.0
0.332813501419564 0.775347401230032 2.0
-0.428100162536987 -0.419392455354927 8.0
0.341116013210324 0.681073580528785 2.0
-0.351000283030983 -0.267533375980702 0.0
0.23354597696605 0.620065375432564 2.0
-0.520858351637602 -0.192292396644747 3.0
0.358049416800633 0.846383577224781 2.0
-0.599019996516299 -0.473906008706888 8.0
-0.509106485025564 -0.261628452521235 0.0
-0.589469573480349 -0.279466188680191 0.0
-0.584620110376838 -0.484645777994224 8.0
-0.537919068422038 -0.330070424961407 8.0
-0.429844478959191 -0.288252779231626 0.0
0.0339446696285857 -0.158371100234835 9.0
0.342048422978849 0.616683492422792 2.0
0.517870101829577 -0.21346616527462 5.0
-0.639480831840181 -0.741692391800893 6.0
-0.635373563002848 -0.782579482234461 6.0
-0.567053991445303 0.239769318714092 3.0
0.249725079940423 0.17014209548581 4.0
-0.367377943124162 -0.301393796600562 0.0
0.00497737353228284 -0.0787170446391612 4.0
-0.604226285213898 -0.272520252236236 0.0
0.20549219379501 -0.11695186348481 5.0
-0.141269313380281 -0.240302853072119 4.0
-0.581847730278656 -0.402194948330099 8.0
-0.605596411293612 -0.718544817011996 6.0
-0.584959487222537 -0.237768088893554 0.0
-0.408296900499896 -0.279957963203965 0.0
-0.314897790326385 -0.194749538134056 0.0
-0.492706801156068 -0.280025012380101 0.0
-0.0597983722524371 -0.178096974896525 4.0
-0.547987133792139 -0.13307544515446 3.0
-0.361337232978431 -0.300362985832744 0.0
0.160305280678483 -0.289963871073669 1.0
0.0695616943043543 0.126847132986879 4.0
0.152658384431129 -0.350226934943896 1.0
-0.382252823182974 -0.280317061661721 0.0
-0.395497951331299 -0.219129612522903 0.0
-0.5136962210805 -0.645391746935688 6.0
0.0596967186687853 -0.488200015185129 1.0
0.399003779777891 0.760927940933177 2.0
-0.54795811413924 -0.745277992434693 6.0
-0.488198798144407 -0.253828223504525 0.0
-0.41296222469779 -0.284436389286796 0.0
-0.0847820849625111 -0.164615087168425 4.0
0.103282626493596 0.232407371333814 7.0
-0.575850963970718 -0.071771775522452 3.0
-0.0238770918706061 -0.117782101601786 1.0
-0.327942725111935 -0.265191919230531 0.0
-0.420887527776051 -0.469059952712221 8.0
0.0954351952966047 -0.405103360195567 1.0
-0.382010155290387 -0.268814157725194 0.0
-0.469657600407929 -0.234497680724167 0.0
-0.133225824248036 -0.164696704649833 4.0
-0.565509163353214 0.0497492888436409 3.0
0.0403550027376113 -0.00159552754945776 4.0
-0.381260485722839 -0.270724696191112 0.0
-0.100896881815885 -0.200931203033311 4.0
-0.421572681930782 -0.219304559704172 0.0
0.41902229830011 0.663173607493894 2.0
-0.462647368494295 -0.330573332846781 0.0
-0.646565110386563 -0.468620558253856 8.0
-0.355508957513563 0.139319989512236 5.0
-0.479839361614034 -0.197577526240418 0.0
-0.531832407158933 -0.244045660530148 0.0
-0.463927614587149 -0.763737391349275 4.0
-0.165976083343298 -0.334372831480264 0.0
-0.553762341534843 0.0187689648979495 3.0
-0.196732366851675 -0.336571486617111 0.0
-0.559141077116095 -0.256510126860734 0.0
-0.212406818716823 -0.314511513614582 0.0
-0.465368272296894 -0.233299933576017 0.0
-0.551369324894882 -0.106377013637099 3.0
-0.0614637358808325 -0.19909985288304 9.0
0.151542902528706 -0.0568399081002379 7.0
-0.568414131403234 -0.312386941582631 0.0
-0.0822707139045596 -0.149129705295794 1.0
-0.0135461884320379 -0.147951753797261 1.0
-0.502885346264153 0.00939262671737346 3.0
-0.449147941696448 -0.301993412907038 0.0
0.400728466467508 0.772041900431297 2.0
0.177490640899885 0.220199760723709 4.0
0.329477351561125 0.825719295743626 2.0
0.373357321495486 0.679965127313706 2.0
0.0981059754387976 -0.296053853719214 1.0
0.378161052694234 0.845321152719925 2.0
0.379605752553885 0.83281632913363 2.0
-0.386241242617906 -0.622628636599148 6.0
-0.00832795942790613 -0.133197864642489 4.0
-0.281208425756002 -0.265126815304518 0.0
-0.700073587535187 -0.451448077432224 8.0
-0.567946644205031 -0.673898722909249 6.0
-0.558414794182572 -0.110990532500039 3.0
0.154331726235893 -0.213436453522547 1.0
-0.274521659760396 -0.182614387254003 0.0
-0.621140691721414 -0.517407188388422 8.0
-0.607666246773048 -0.744427987022175 6.0
0.141611499242805 0.196259458111665 4.0
0.374837335512303 0.755872766921172 2.0
0.362338428395163 0.654776830897011 2.0
0.409721739293796 0.765356121776286 2.0
-0.524963264092602 -0.258343627699976 0.0
-0.455589950761066 -0.209442735968658 0.0
0.281749745460548 0.521853839773497 2.0
0.379257821288278 0.771186209760045 2.0
-0.535231786792371 0.0692809064752333 3.0
-0.629110481919059 -0.381656987301911 8.0
0.179104438384264 0.246659754635831 4.0
0.0367826974440023 -0.0710313855183192 4.0
-1.21305275487821 0.436345853941707 5.0
-0.596200553330665 -0.672178284677316 6.0
-0.3929134044209 -0.313890693797863 0.0
-0.412585351423981 -0.242917212436264 0.0
-0.25505359728782 0.092550601761441 5.0
0.183010205371225 -0.354048879293445 1.0
-0.332280415524946 -0.295863163552712 0.0
0.338842771286332 0.628766152329811 2.0
-0.17581949045295 -0.257656506572209 0.0
-0.575513112135272 -0.786716822518456 6.0
-0.510737860129063 -0.110756761765771 3.0
-0.594886799824006 -0.470698394465099 8.0
-0.377201142727763 -0.487066288474007 8.0
-0.365495687862502 -0.191177727818262 9.0
-0.616857195402485 -0.713958649567805 6.0
-0.570861241706233 -0.00993547496878333 3.0
-0.549675984587391 0.136488106082128 3.0
-1.20765557577553 0.414395870684424 5.0
-0.490734991976396 0.180481621341654 3.0
-0.0592196069848829 -0.135801482742994 1.0
-0.51627352127989 -0.683220167434044 6.0
-0.562794486463957 0.0563909868761146 3.0
-0.509381204058965 -0.713216051661998 6.0
-0.52914337198529 -0.696465327024769 6.0
0.0382969681957369 -0.440999227967394 1.0
-0.411896965686942 -0.309420342067302 0.0
-0.588792505820331 -0.266581708350773 0.0
-0.112450703306288 0.0341957333364648 5.0
-0.0626227488516216 -0.199929131482237 4.0
0.295606727002675 0.782971741638934 2.0
-0.559579253516373 -0.711655412239445 6.0
-0.614027101528772 -0.51620650140849 8.0
-0.734434355854907 0.342805509567746 5.0
-0.498899344658661 -0.265850755435483 0.0
-0.410112038079156 -0.255595749523284 0.0
-0.576941856724631 0.0980173985697031 3.0
-0.422747712130019 -0.210497079336242 0.0
0.328645131523751 0.750106665689428 2.0
-0.586936201458599 0.0167686674672331 3.0
-0.567310354543605 -0.265614367139486 0.0
-0.375050074298828 -0.195990202547318 0.0
-0.211448375747358 -0.301526926994182 0.0
0.356065285546537 0.66091087199261 2.0
-0.523349261253094 -0.730482365159668 6.0
-0.646040287288679 0.169720994479106 5.0
-0.58002946892074 0.0237112070044971 3.0
0.344631953325927 0.644555389031368 2.0
-1.09875365331847 0.37895438382002 5.0
-0.490563693673811 -0.212263215741606 0.0
-0.0452256345357484 -0.0664531192152503 1.0
-0.37452633728308 -0.291075178381455 0.0
-0.386268998466337 -0.246216371814717 0.0
-0.147332160902946 -0.225153226250093 4.0
0.0808365565943969 0.179305413932603 7.0
0.342738747677677 0.667681351905705 2.0
-0.0649094146719405 -0.312860032330282 1.0
0.0943541534019958 -0.241167694349616 1.0
-0.493958469433324 -0.669871691177378 6.0
-0.541159651389419 -0.0515186204361591 3.0
-0.346748155271939 -0.296524710207059 0.0
-0.488906803234584 -0.284633117550923 0.0
0.395502762534 0.665750070344702 2.0
-0.277643499119695 -0.163907800803215 0.0
-0.564091857278194 -0.32440863323498 0.0
-0.570547362598429 0.0107398498453339 3.0
-0.0163817698853691 -0.434361512153397 1.0
-0.472075180323402 -0.0736679117067341 3.0
-0.0908380014357624 0.0407956607222293 4.0
-0.576659504952333 -0.6811300287835 6.0
-0.367507915933443 -0.517294908610615 8.0
-0.0933794570174672 0.088589353081959 5.0
-0.438002071715344 -0.261849289551864 0.0
-0.520203418874908 -0.238508767887098 0.0
0.0474731262808074 0.0812012594513784 4.0
0.32228747800895 -0.179202655542137 5.0
-0.589113889371241 0.0685103093697721 3.0
0.376535473720649 0.824014741131738 2.0
-0.483007921087699 -0.302267536501072 0.0
0.0322754710734364 -0.198322319942341 1.0
-0.373767736649765 -0.30906438969026 0.0
-0.493368294542568 -0.226259789714351 0.0
0.0728361547692336 -0.0501769842717554 5.0
0.232980912765281 0.148034566431013 7.0
-0.509770811058995 -0.325752287401771 0.0
-0.131055805255443 -0.147916894628761 4.0
-0.247558290773522 -0.299795352712289 0.0
-0.38925164042757 -0.208053147743106 0.0
-0.267467462537065 -0.314418380446044 0.0
-0.52594380049915 0.0640453188395115 3.0
-0.617540451759971 0.0955383609517193 3.0
-0.45885234621199 -0.216501435461434 0.0
0.373125455224328 0.675148538584569 2.0
-0.284025013125847 -0.147772999711251 9.0
-0.44744301989319 -0.341321690297924 8.0
0.382053876283154 0.825075737033615 2.0
-0.324241954203894 -0.292629183575384 0.0
-0.483134754706239 -0.26436705912872 0.0
-0.0721733118202815 -0.127333735741014 4.0
-0.621099655184382 0.0900726922958643 3.0
-0.441122192723478 -0.618979784916511 8.0
-0.272631683802805 -0.227450037352934 0.0
-0.437026325707971 -0.278360363278619 0.0
0.34487982788344 0.659779586895169 2.0
-0.59293643563659 0.222727337340342 5.0
-0.513028916005443 -0.47083441632563 8.0
-0.561451060643704 0.120336433083721 3.0
0.320965934329513 0.731733740902528 2.0
-0.000638067951647225 -0.0542589329219486 1.0
-0.488626760251185 -0.435614088876907 8.0
-0.458404254687895 -0.233236761679535 0.0
-0.383822174666516 0.156362239678289 5.0
-0.255781830875903 -0.434667649934537 4.0
-0.558830751862534 0.0870719348541996 3.0
-0.632748304068075 0.140647933536527 3.0
0.4254267970934 0.838256454215429 2.0
-0.622742060094859 -0.250604456409694 0.0
-0.574466371516198 0.0415991577417363 3.0
-0.349695462292712 -0.176342234821613 0.0
-0.00260253707158071 -0.0400566618776995 1.0
-0.530297054409049 -0.449655227855432 8.0
-0.542104587041123 -0.736362622344271 4.0
-0.516770058267684 -0.521220126625523 8.0
0.406406904787746 0.703253087305396 2.0
-0.534325964732891 -0.220173462895617 0.0
-0.535617741538649 0.0096978492548415 3.0
0.0717174875135224 -0.0599648469086994 4.0
-0.459011287676875 -0.241057331795509 0.0
-0.316233639680179 -0.259713604649089 0.0
0.395901646422767 0.859811496557478 2.0
-0.338761166578299 -0.258213341052947 0.0
-0.393824261857203 0.0960983899303988 5.0
-0.507690009846975 -0.291104079186245 0.0
-0.618868452990702 -0.213484408735534 0.0
-0.594076410621793 -0.298947241725769 0.0
-0.350132793767036 -0.290402466321395 0.0
-0.548992361906792 -0.160399968892418 0.0
-0.360355912264121 -0.213925533645936 0.0
-0.578398809181951 -0.29178351589053 0.0
-0.352835761031105 0.107610353051187 5.0
-0.52668720001694 -0.229459390486233 0.0
-0.47431726042866 -0.606197566687018 6.0
0.37837424288249 0.800743157499647 2.0
-0.275857484837128 -0.197063456645972 0.0
-0.427173338493869 -0.240555321806813 0.0
-0.352057677999315 -0.283322618887388 0.0
-0.700110149020478 -0.468938458241582 8.0
-0.469123193083544 -0.28322097110764 0.0
-0.651845324573464 -0.383556263230359 8.0
-0.384109439512878 -0.677550253739768 8.0
-0.652157074549129 0.00466241763001421 3.0
0.372160455379544 0.470731894804962 4.0
-0.476895289781925 -0.233269603784403 0.0
-0.0304993512662282 0.0230614388143602 5.0
-0.568670969569548 -0.0776584027230732 3.0
-0.400726538565794 -0.262584906046584 0.0
0.250155095478365 -0.0092320197375219 7.0
-0.635084561040693 0.128098322540773 3.0
-0.443005690633997 -0.230848222377419 0.0
-0.514043511211075 -0.34964161666999 8.0
0.337198876385031 0.982338811835326 2.0
-0.541978319967572 -0.213416720770762 0.0
-0.444298564933969 -0.220263056423568 0.0
-0.0135253772396099 -0.235863379324753 1.0
-0.465302326317191 -0.474920231631783 8.0
-0.454025858468888 -0.219368186860037 0.0
-0.348805977917814 -0.258584971661025 0.0
0.796056171776188 -0.387693933030149 5.0
0.483922485561174 0.681546152807825 2.0
-0.538080824613815 0.0698095400441962 3.0
-0.478253831788049 -0.209751151297129 0.0
0.0385986757570981 -0.0887327701024448 9.0
-0.62810023032968 0.149107646801227 3.0
-0.501403050248779 -0.214748754038907 0.0
-0.072323164110998 -0.177773801309135 1.0
-0.322990670310397 -0.199933221444993 0.0
-0.520938345721277 -0.289642624921333 0.0
0.35370837251135 0.791391107891837 2.0
-0.010770803880394 -0.184288201333101 1.0
-0.360476489722437 -0.273792360877929 0.0
-0.356845070155859 -0.261328767902923 0.0
0.0229544219562293 -0.318171156444831 1.0
0.120277076047615 -0.0374635952012946 5.0
-0.39581293351446 -0.479848426756741 8.0
-0.237805444080364 0.0570578830753974 5.0
-0.471379388588478 -0.27422741272607 0.0
-0.589771037848578 0.0306887989765541 3.0
-0.0295050792609938 -0.230168058758515 4.0
-0.422090287598887 -0.297112982875038 0.0
0.931497239547689 -0.400651008100088 5.0
-0.559795508899124 0.0248619142755521 3.0
-0.247689864976517 -0.641695228003855 8.0
-0.65027893343981 -0.276542402645596 0.0
-0.606275387480762 -0.790788788226934 6.0
-0.562495465656286 0.193691708565742 3.0
0.0462741877060602 0.297637860310753 7.0
0.0587579961945504 -0.370490017858328 1.0
0.375593918911682 0.890112426713573 2.0
-0.00249390173732135 -0.107270529994946 4.0
0.0235008107183054 -0.116913605799824 1.0
-0.466815532079296 -0.408927141632553 8.0
0.123032201989838 0.107678664818243 7.0
-0.271449007497345 -0.264118135768187 0.0
-0.396432659841409 -0.303301589903568 0.0
0.240298272670492 0.273704866018546 4.0
-0.506056753187071 -0.697251203361769 6.0
-0.45876922959231 -0.266774959170411 0.0
-0.486163210595049 -0.330031712271853 0.0
-0.605474226873403 0.057833764118775 3.0
-0.424459678112109 -0.280118023303557 0.0
-0.541375423207656 -0.701825327887326 6.0
0.377767859877053 0.821574971580296 2.0
-0.34128617745299 -0.20487370354381 0.0
0.321132380182712 0.775303480052937 2.0
0.293535110455193 0.57507701725046 2.0
0.737706037309213 -0.301276884615797 5.0
-0.51476756249421 -0.245557971390181 0.0
0.139148245815449 0.176866475323135 7.0
-0.332652994791919 -0.501315597553272 8.0
-0.553535330107371 -0.154507850278811 3.0
0.00408356215649761 0.233432319385478 7.0
-0.606278797315174 -0.120941616235486 3.0
-0.384654029121912 -0.239913982436163 0.0
-0.339247138917766 -0.21931143028927 0.0
-0.231414126094036 -0.224859492302953 0.0
-0.00516849509800416 -0.348634380143216 1.0
-0.387430702194694 -0.584814274573402 8.0
-0.383130485281465 -0.265687587945745 0.0
0.186501184995467 -0.0126234215309109 7.0
0.0536495770594344 -0.175669548521157 1.0
-0.586026288043703 -0.695374828945657 6.0
-0.552977068482277 -0.222793558049123 0.0
-0.601893159495756 0.0570332467602946 3.0
0.446999317763483 0.829738532661307 2.0
0.0714408089540995 -0.292372821334327 1.0
-0.0828234892551263 -0.187612416625893 4.0
-0.382996329780846 -0.287581428064799 0.0
-0.525801520658828 -0.32517398939277 0.0
-0.456405274847589 -0.25057577873341 0.0
0.318519680756755 0.67140920140076 2.0
0.0716882535257357 -0.166614205803765 1.0
-0.378818470235402 -0.474337229094286 8.0
-0.320339008055043 -0.305719846152121 0.0
-0.298413070858917 -0.198098038705245 0.0
0.37103806585926 0.69746088389534 2.0
-0.530963894406712 0.188898612965131 5.0
-0.533500967629978 -0.411664085956163 8.0
0.270095202755607 0.789589276033176 2.0
-0.378371125120443 -0.272506344002066 0.0
-0.554505651944663 0.019476471168654 3.0
-0.54865239337918 -0.42887673090429 8.0
-0.558317115494537 -0.349255779901294 0.0
-0.441146020506525 -0.239023595630169 0.0
0.0821453265609381 -0.368124676119022 1.0
0.345719018014628 0.678068913854815 2.0
0.418180773858057 -0.116530274126739 5.0
-0.173312020785167 -0.273853913040908 0.0
-0.416234890966079 -0.272204020774768 0.0
-0.436685775941477 -0.244402061819921 0.0
-0.379937558755934 -0.197375922522301 0.0
-0.603229303127267 -0.736762349885244 6.0
-0.407256416194405 -0.322760411888975 0.0
0.0602194657737473 -0.0185130966723514 4.0
-0.492473142572415 -0.445765799647822 8.0
-0.553965860148462 0.15863230680654 3.0
-0.860341402093948 0.317374593337773 5.0
-0.559204842050144 -0.107356975643674 3.0
0.107409063963887 0.0487106680936284 4.0
-0.588859916235633 -0.0941306733839212 3.0
-0.415746940503897 -0.179868890447414 0.0
0.0409758689126343 0.171921906833256 7.0
0.415501787405821 0.605309641208988 2.0
-0.426815744620525 -0.321454037047446 0.0
0.131953815122114 -0.403770879102775 1.0
-0.302266701180898 -0.246977738401097 0.0
0.3597647769986 0.627897823941795 2.0
0.47409948639658 0.65778238067131 2.0
-0.358570141207097 -0.252342559204068 0.0
0.294445636285463 0.680908337718768 2.0
0.440602515526871 0.704858101684219 2.0
-0.519032856209083 -0.262434155609737 0.0
-0.468744199900717 -0.258097144897057 0.0
-0.441841760030461 -0.274268866470485 0.0
0.334044541724815 0.57738707242223 2.0
-0.554881980237907 -0.25555556757854 0.0
-0.215310982215336 0.0782073329203187 5.0
-0.0492315046916748 -0.0143135202674373 4.0
0.362352985737127 0.669986347208995 2.0
-0.364527824992312 -0.43713113465737 4.0
-0.329765604339332 -0.340562526513585 0.0
-0.00323167276256295 0.0560280914896481 4.0
-0.637347623447934 -0.740093646518978 6.0
-0.087868932403606 -0.234126331450236 4.0
-0.436900307751361 -0.66087855390877 6.0
-0.376320994239213 -0.2777238447936 0.0
-0.0620002931712607 -0.302254275464264 1.0
-0.287842065455591 -0.261271594841903 0.0
-0.579874311145974 0.0223260797146529 3.0
-0.369065681551386 -0.221015381250333 0.0
-0.458657895335054 -0.223952044596959 0.0
-0.536923935739946 -0.677938285990032 6.0
-0.4680871074724 -0.530334723600565 8.0
-0.408672646857315 -0.259580665841583 0.0
-0.546979828967618 -0.40113459362027 8.0
-0.332911350814394 -0.258356106019172 0.0
-0.336467836063173 -0.231732948967269 0.0
-0.506087379679132 -0.810480842685698 4.0
-0.337278875675678 -0.283038936022308 0.0
-0.447099492595463 -0.212951795446128 0.0
-0.363671320493244 -0.255356299239033 0.0
0.388743950966455 0.801265945939797 2.0
-0.45059945918796 -0.48958556083121 8.0
-0.409455725686258 -0.249422286914586 0.0
-0.440748279989166 -0.244162354606313 0.0
-0.490836001536338 -0.547992075524957 8.0
-0.459692986389707 -0.261197403644283 0.0
-0.166066091732205 -0.263950822830529 4.0
0.101492598090228 -0.386937732168958 1.0
-0.405250500076556 -0.453202754464582 8.0
-0.521455082301506 -0.247715080565807 0.0
-0.32548179424047 -0.215342896749655 0.0
-0.439626721063059 -0.185742979139538 0.0
-0.23933928315278 -0.304209014310041 0.0
-0.371933862326203 -0.32172196106908 0.0
0.301242653969247 -0.0740448541055791 5.0
0.26899035045033 0.0355643870341571 9.0
-0.76044333744441 -0.406571085497472 8.0
0.174151524234281 0.120731172716609 7.0
-0.400223780403687 -0.240688604797811 0.0
-0.580157344499274 0.0502523038393628 3.0
-0.448019454311894 -0.687586018104314 6.0
-0.541930326988802 -0.421305001942973 8.0
-0.533933887339696 -0.234192902445328 0.0
-0.116923254359864 -0.0756152946574673 1.0
-0.521128860326831 -0.329360317421243 0.0
-0.538981737617704 -0.271637013964056 0.0
-0.68444622784292 -0.469951884267293 8.0
0.318759541143119 -0.14171056605764 5.0
0.404746264049289 0.83318237239059 2.0
-0.463686180709107 -0.249273604575405 0.0
-0.646776845107582 -0.804270197898977 6.0
-0.555697088247428 -0.135462809454994 3.0
0.351133470586693 -0.211538869705452 5.0
0.365620515446845 0.840276123683459 2.0
-0.456326254704513 -0.628689449168819 8.0
-0.510275817261689 -0.196184424566166 0.0
-0.465807292903919 -0.295160549167359 0.0
-0.479873992731205 -0.250832482980288 0.0
-0.44340426692243 -0.286600541477996 0.0
-0.550303253621919 -0.118103419471218 3.0
-0.323695556103236 -0.217124684518699 0.0
-0.905911470679023 0.360429390044721 5.0
-0.335814227091154 -0.269051143195613 0.0
-0.209077540147251 -0.325253340635705 4.0
-0.0122336758885918 0.00367648436834644 5.0
-0.641536937146855 0.250233652690605 5.0
0.151244143515204 -0.427314455478394 1.0
-0.385941661043282 -0.279755254980301 0.0
-0.530902949720661 -0.445808319712721 8.0
-0.567711145136755 -0.701565497490928 6.0
-0.326681570634938 -0.273485254741313 0.0
-0.882529479964002 0.30968920638154 5.0
-0.515711459667046 -0.250106739372867 0.0
-0.39546590829447 -0.355376489486405 0.0
-0.628092231220269 0.10636501934122 3.0
-0.562216070673456 -0.0508614718666587 3.0
-0.520796856554825 -0.297719564408634 0.0
0.08078855976134 0.0698807460463848 4.0
-0.64241669130944 -0.701820954960231 6.0
-0.54330474480206 0.0259134617604005 3.0
-0.433251156437022 -0.225331646007879 0.0
-0.34761975708811 -0.255944188267243 0.0
-0.383825380954888 -0.311913805857087 0.0
-0.326141609560111 0.170359280292031 5.0
-0.647899329189677 -0.275219064132103 8.0
-0.4320944821888 -0.281830481387258 0.0
-0.454381104944171 -0.210214382023176 0.0
-0.397236010422781 -0.208084637592055 0.0
0.321969334637401 0.622835210050959 2.0
-0.576291116746561 -0.0755779114350127 3.0
-0.552951179136265 -0.0825494607786676 3.0
-0.488452502535927 -0.687885779276566 6.0
-0.33700576273192 -0.219124916984474 0.0
0.385728572708173 0.747709000024482 2.0
-0.433524919742483 -0.652206286208152 6.0
-0.644091160502212 -0.729609739590888 6.0
-0.279601915207853 -0.203293329698738 0.0
0.183863419126683 -0.161113418306466 1.0
-0.379557328331438 -0.424599008206887 8.0
-0.0417083528433119 -0.1200630762488 1.0
-0.515601198021787 -0.450556417023711 8.0
-0.365793161436756 -0.222894800967072 0.0
-0.576099409734815 0.0248628804192567 3.0
-0.471723527143537 -0.262403448611903 0.0
0.402780606701539 0.784253564383629 2.0
0.509924705182721 0.799320283307335 2.0
-0.639695155372619 -0.271770917775739 0.0
-0.58393121473298 0.200454716554809 3.0
-0.695599762177424 -0.406562951613909 8.0
0.362617548090019 -0.074155234354564 5.0
-0.351052507532177 -0.540377095926499 8.0
-0.573922522940594 -0.659860273616979 6.0
0.361273394817106 0.406439818741774 4.0
0.0742818495077851 -0.0614934812860445 5.0
-0.473291425964449 -0.259722670267174 0.0
-0.598229047969811 0.0994830723219547 3.0
-0.323152015523543 0.113869678358807 5.0
-0.275565543430646 -0.670860703488572 8.0
-0.539981248557325 -0.277946943061132 0.0
0.00973088364920757 -0.13086127513241 1.0
-0.325308318070544 -0.274507967599793 0.0
0.327884698574482 0.805439450197314 2.0
-0.141385351266397 -0.165439515165022 4.0
-0.247227060522549 -0.236121326342641 0.0
-0.569364992529112 -0.510314116074612 8.0
-0.298457720101521 -0.299096165681318 0.0
-0.561818430789552 0.10183934947704 3.0
-0.396906711962667 -0.245289065259728 0.0
-0.219487901922426 0.0529194720042814 5.0
-0.533450565638106 -0.294613531808629 0.0
-0.481143063336761 -0.469143175538325 8.0
0.390276823756741 0.801990809566207 2.0
0.0150096155595749 0.0288285884422157 5.0
0.383882530396117 0.803211193395926 2.0
0.131885369758793 0.165145728962861 4.0
0.0475460311313575 -0.113693759115676 1.0
-0.366010778266575 -0.549178901242948 8.0
-0.459325768984478 -0.510524413812585 8.0
0.148022751309128 0.0894277695075006 4.0
-0.173338898654797 -0.241586328893847 4.0
-0.579188495061327 -0.632340091959954 6.0
-0.166527840826603 0.0633106288029322 5.0
-0.460780908387928 -0.212645202486374 0.0
0.364221620587678 0.779464254588773 2.0
-0.557645514600962 -0.689489029377064 6.0
-0.615084055753722 -0.427953128032361 8.0
-0.33067254531572 -0.573555860669734 8.0
0.0352154809335178 -0.0990088343174213 5.0
-0.292956862369909 -0.270435093738219 0.0
-0.470987044865934 -0.227208700761579 0.0
-0.465782086691005 -0.288612682907217 0.0
0.805630531030066 -0.374762301601684 5.0
-0.543010954223533 0.074567094678708 3.0
0.082858647379395 -0.418501448532631 1.0
-0.167913524118276 -0.27650331594466 4.0
-0.339771720484305 -0.27815388585791 0.0
0.247700604894165 0.673615737847622 2.0
-0.275931792824431 -0.224541763910295 0.0
0.432828824980606 -0.196929128747238 5.0
0.0987437914378468 0.141482008791686 4.0
-0.689488071112986 -0.762694428894156 6.0
0.095372880018992 -0.460362238849917 1.0
0.0923650221571908 -0.230207369735988 1.0
-0.453644960150488 -0.290847125169546 0.0
-0.653089020360417 0.304645544787446 5.0
-0.501523874496032 -0.269411669651769 0.0
-0.395341551492986 -0.656929808934993 6.0
-0.30731690697042 -0.249033368648021 0.0
-0.10972448997749 -0.0825722735770711 9.0
-0.419756628106634 -0.25381545969767 0.0
0.0548339750845583 0.00772438782038897 4.0
-0.548345617891143 -0.311849499254646 0.0
0.198069377077979 0.197242482686999 4.0
-0.539126249631747 -0.451798971657538 8.0
0.110743399215942 0.187926085348816 4.0
-0.449998522041629 -0.415049708636853 8.0
-0.640748297912935 -0.426359328059079 8.0
-0.423947755981464 -0.308390045607366 0.0
-0.493259536321192 -0.278585218463952 0.0
-0.363390918500504 -0.328097920230078 0.0
0.104907316770756 -0.0367268384137809 5.0
-0.466716754113256 -0.300969760801023 0.0
-0.616741062108401 0.168014504501031 3.0
-0.0143591564273262 0.321772204114075 7.0
-0.375866936881046 -0.192516335916375 0.0
-0.405924471013526 -0.227976311187191 0.0
0.176119360634886 0.0613521402184677 4.0
-0.312509358127932 -0.334699112476948 0.0
-0.359546273195437 -0.255406879916565 0.0
-0.26238086370289 -0.304008134590732 0.0
-0.558156370152711 -0.00988020013422627 3.0
-0.501549163376179 0.221827273265789 3.0
0.199123170281277 -0.258748516549897 1.0
-0.502584240944627 -0.224720669244521 0.0
-0.54856972900017 -0.649881206712169 6.0
-0.470743178315005 -0.294339816158239 0.0
-0.13373393394446 0.0871424147085756 5.0
0.065895825387955 -0.304402172201111 1.0
-0.529258165010382 -0.674743417207129 6.0
-0.435728522711694 -0.238560221373656 0.0
-0.00472217391684414 -0.131451068351133 4.0
-0.666045696205864 -0.728867744810703 6.0
-0.371707356766056 -0.248293653499496 0.0
-0.417075952239781 -0.299022932981929 0.0
-0.450214540426533 -0.272742866297205 0.0
-0.00298190829624251 -0.38105598048324 1.0
-0.412365461082679 -0.287786707452326 0.0
-0.523444629736267 -0.638677939540516 6.0
-0.302287564085828 -0.285184891590898 0.0
-0.635313242225054 -0.339946526580805 0.0
0.0864021941787756 -0.0665822651440277 5.0
-0.169342980300993 -0.194117571912447 4.0
-0.540522448321492 0.0996283682680492 3.0
-0.216204654092309 0.119343718479813 5.0
-0.572903331635232 -0.151621710335914 3.0
-0.456004139146852 -0.226730829546503 0.0
-0.469738968944693 -0.565282510681589 8.0
-0.427448194240104 -0.264439745679136 0.0
0.0447171734525286 0.157426898223381 7.0
-0.408654980722884 -0.570684552719746 8.0
-0.191902741148961 -0.296510544921632 4.0
-0.49115210815522 -0.526724426492037 8.0
-0.516000766541538 -0.275775769847596 0.0
0.329847721897073 0.774334791117475 2.0
0.341555748020926 0.461301431058098 4.0
0.000256076996833032 -0.145938644598353 1.0
-0.327728227091497 0.0798705413133305 5.0
0.051441435628014 -0.3390163076212 1.0
0.332324539879475 0.600816980957504 2.0
-0.492112064829546 -0.471030305890158 8.0
0.304158183536902 0.276219709582444 4.0
0.157128490700017 0.103547463501675 4.0
-0.448771749225342 -0.284086666192672 0.0
-0.367689774400657 -0.268670791924897 0.0
-0.659363197210573 0.08463139834169 3.0
-0.0203904640662609 -0.0707404930946912 9.0
-0.513344921584101 -0.697065644347805 6.0
-0.413859862520768 -0.257183643493639 0.0
-0.460325638822397 -0.279965418501525 0.0
-0.446745645769179 -0.668764785851956 8.0
-0.135330593484295 -0.231437328398055 4.0
-0.381458095546557 -0.279328736227263 0.0
0.36555393842453 0.66454302531791 2.0
-0.52249228277546 -0.289015731229195 0.0
-0.552060411766629 -0.262817531409095 0.0
0.097045583878166 -0.291564843301862 1.0
0.348063326201527 0.720779475436988 2.0
-0.215168277274496 -0.256260043017475 0.0
-0.607829882355642 0.00515907861933977 3.0
-0.147063341277376 -0.27673571019743 4.0
0.356573089773391 0.724364175965982 2.0
-0.46376610740116 -0.278296394162885 0.0
0.140741011110179 0.262971009364243 7.0
-0.427823083497928 -0.504614471586932 8.0
-0.55849545994287 -0.423894124257831 8.0
-0.436872070763668 -0.195773767770052 0.0
0.0679641230735532 0.129558681242846 4.0
-0.464651118793417 -0.588690277325585 8.0
-0.135529436836828 -0.30884509482075 4.0
-0.546690904363716 0.0458697890194995 3.0
-0.514668166670839 -0.2812888474274 0.0
-0.341939283228769 -0.240481125488289 0.0
-0.576980945672265 -0.0022342857981459 3.0
-0.46534809793033 -0.23714433821071 0.0
-0.551296984236063 0.020749684943248 3.0
-0.534483042156375 0.138471772883434 3.0
-0.294335673745892 -0.296146063680345 0.0
-0.605168945213758 -0.800225873776272 6.0
-0.515852270207154 -0.234692182081921 0.0
-0.438619259198541 -0.193507587624199 0.0
-0.0749259922621771 -0.167203002184953 4.0
0.431523389786195 -0.17100628239547 5.0
-0.0616543753032256 -0.0176644713638609 1.0
-0.524436786019837 -0.68222698741671 6.0
-0.241795055446179 -0.62758471814416 8.0
-0.428919840399459 -0.268564115161129 0.0
-0.587438301776529 -0.0750595387760506 3.0
-0.574881501811177 -0.309711347425101 0.0
-0.371438764629624 -0.253575166838263 0.0
-0.361647195269553 -0.260484247016697 0.0
0.0344577037154151 0.0362907067863744 4.0
-0.430935929891689 0.222391667925916 5.0
-0.408534597415063 -0.248813020695163 0.0
-0.594607011987779 -0.0448577869275744 3.0
1.09781640283362 -0.451251811295406 5.0
-0.507134477025317 -0.241087701157137 0.0
0.0963033798525584 -0.273458406672432 1.0
-0.255427736009397 -0.205719241711455 0.0
-0.318910004500549 -0.292167276240077 0.0
1.0805692660553 -0.425601304415613 5.0
-0.175085131195648 -0.159968981343915 9.0
-0.390278594004276 -0.300821571460844 0.0
0.335300005588556 0.744308245665403 2.0
-0.594426020396113 0.194739819762136 3.0
-0.448462424595745 -0.245928779800133 0.0
0.318323610928764 0.799797931413623 2.0
0.054043093873292 -0.304131720272558 1.0
-0.419220830147304 -0.264821307629792 0.0
-0.60259045587413 -0.543051711890076 8.0
-0.6945142308289 -0.813215840117795 6.0
-0.437214565331449 -0.267967380246843 0.0
-0.519917460700341 -0.431520655982721 8.0
-0.280706908256383 -0.48778996393841 8.0
-0.273452260366276 -0.249044944299772 0.0
-0.326187395781858 -0.298165621755479 0.0
-0.580517788593082 -0.0220828633276903 3.0
-0.575185425379215 0.024238580879871 3.0
-0.391426085075784 -0.325892454309023 0.0
-0.299607136819072 -0.323302138717152 0.0
0.163271287678551 0.0802372843986028 7.0
-0.544874714428709 -0.770302690961677 6.0
0.365813629595082 0.658088215526899 2.0
-1.7829283093929 0.579987672012262 5.0
-0.358706493052613 -0.25358990175339 0.0
-0.476137669452721 -0.283812101095153 0.0
-0.558935321346003 -0.719648584304014 6.0
0.316269914912632 0.668673986757264 2.0
-0.482307184032478 -0.30976838650611 0.0
0.349773990966996 0.601542793427198 2.0
-0.380062525917352 -0.234891490044917 0.0
-0.62683351467098 0.141338631283377 3.0
-0.398520750042838 -0.62042976806257 8.0
0.3624685123347 -0.050104247191991 9.0
0.293651082199615 0.729046712983664 2.0
-0.36339111341419 -0.180281165915544 0.0
0.31816071179893 0.718717206446858 2.0
-0.650154452278598 -0.290423449214941 0.0
-0.468737713382153 -0.68838652325056 6.0
-0.0293665198404866 -0.0304049694529541 5.0
-0.311668992392855 -0.218022079845673 0.0
0.132047017390149 -0.362130256544217 1.0
-0.318082193093618 -0.270552032492864 0.0
-0.527766526617813 -0.27506457424554 0.0
0.0191892407970595 -0.265541590824822 1.0
0.144535825589826 0.142599721908336 4.0
-0.468897070551016 -0.275997017667172 0.0
0.141538289850184 -0.0314535945030561 4.0
-0.509444412388441 -0.24579399120914 0.0
0.366210056074071 0.749873345115932 2.0
-0.460509524396054 -0.274837779238901 0.0
-0.481919629227142 -0.281555552216797 0.0
-0.39126821370038 -0.249571268668266 0.0
0.338093267119172 0.732535786165573 2.0
-0.477066294590931 -0.218115057247317 0.0
-1.82053190977841 0.694738104658645 5.0
-0.335468062165062 -0.234780655411221 0.0
0.346506460499948 0.635527689585717 2.0
-0.278952381640437 -0.213782445632418 0.0
-0.344008747414766 -0.694516079270727 8.0
-0.438610103096744 -0.296514049680508 0.0
-0.547439425069498 0.0416169690439845 3.0
-0.517945641836543 -0.21383033684643 0.0
-0.538038534050444 -0.0132958222754602 3.0
-0.467405283752797 -0.271552413225657 0.0
-0.453327265149817 -0.464549088495088 8.0
0.136304437403769 -0.254378946485351 1.0
-0.569301934034472 -0.00539125322706161 3.0
-0.4031180847403 -0.226730405238077 0.0
-0.58342219615404 -0.472754348729476 8.0
0.237929039082725 0.371274160074724 4.0
-0.37700014560784 -0.288749471631494 0.0
0.39923736444862 0.844757077138534 2.0
-0.46071346406875 -0.483077576817156 8.0
0.237252292502524 0.342569221917301 4.0
0.329488297016326 0.561646271849905 2.0
-0.0276977722963251 -0.393467146048055 1.0
-0.349815191838499 -0.438497438416695 8.0
0.207273499289536 -0.00590194971798245 5.0
0.362586148543077 0.711374398054222 2.0
-0.464184191106848 -0.471826149941177 8.0
0.0439924929587741 0.0216656784028149 4.0
0.336546438431359 0.655250646807788 2.0
-0.499400042072114 0.182239120645662 3.0
-0.461476174430509 -0.635771135743634 6.0
-0.648878807455898 -0.275382841817314 0.0
0.424713286668251 0.651972243183552 2.0
-0.352484182839667 -0.250963508223646 0.0
-1.61795336112231 0.601601111896946 5.0
-0.5256502356384 0.00620029906443282 3.0
-0.596308281984616 -0.0466326091378153 3.0
-0.425696239581897 -0.244503768160782 0.0
-0.572321247917766 -0.64056857257172 6.0
-0.326896084518209 -0.213657335780511 0.0
-0.75046468308932 0.227304408204936 5.0
-0.393289187441598 0.155170641458308 5.0
-0.523893182197482 -0.203856612076651 0.0
-0.413040722152748 -0.277073624084693 0.0
-0.479976674611412 -0.280978952530365 0.0
-0.496712489097508 -0.0420484446480632 3.0
-0.316702546610988 -0.259898972357335 0.0
-0.379927575909876 -0.232705779617762 0.0
-0.521622476887944 -0.689941385146676 6.0
-0.471981133030709 -0.25871584142154 0.0
-0.369910383021877 -0.516221258509252 8.0
-0.396850801464024 0.0982960709612784 5.0
-0.368534743248534 -0.34956956977366 0.0
-0.36048104470326 -0.229248673449078 0.0
-0.575698481012801 0.245323666192316 3.0
-0.335432265231895 -0.193288096918326 0.0
-0.482193353575865 -0.264554952726811 0.0
-0.64241755208662 -0.281356306960716 0.0
-0.528248322270966 -0.196461174570521 0.0
-0.294633598638836 -0.482375658878615 8.0
-0.228631823999488 -0.226458540841704 9.0
-0.352508680569412 -0.269479429352676 0.0
-0.434189534506288 -0.27812625707798 0.0
-0.526544722018307 -0.259401491656873 0.0
0.0472266011638941 -0.248313760573284 1.0
-0.394610502197867 -0.313296652112234 0.0
-0.628080562672368 -0.106363328785015 3.0
0.408263192599815 0.76263412893678 2.0
-0.193490611446042 -0.249826079488837 0.0
0.0770427405699811 -0.255485442160334 1.0
-0.512113946069019 -0.638077307409231 6.0
0.359894045076682 0.742222767452012 2.0
0.359799068142265 0.695117099128583 2.0
-0.158903614425297 -0.610252455277623 8.0
-0.590712589859076 0.0488923978666382 3.0
-0.480705488581849 -0.209487301762939 0.0
-0.363390562453371 -0.243187463644897 0.0
-0.399925656588496 -0.256637777469243 0.0
-0.411777151945765 -0.292199674668029 0.0
-0.435340975572838 -0.294487580513678 0.0
-0.46031633131516 -0.336736019588387 0.0
0.0704680068096924 -0.256817148632302 1.0
-0.272173051730214 -0.291014160038711 0.0
-0.285289137416089 -0.305359211002435 0.0
0.0114092930119302 -0.348494324156283 1.0
-0.448566838740059 -0.303623804222131 0.0
0.122407334805985 -0.393976941289169 1.0
-0.445979718110074 -0.565123921831619 8.0
-0.304481750226843 -0.290228093578762 4.0
-0.384212733685708 -0.258071081604772 0.0
-0.586210036855728 -0.0645653504230942 3.0
0.930208971353284 -0.323219391605427 5.0
-1.28422796277954 0.40934060195541 5.0
-0.59885633338362 -0.0603375022256455 3.0
-0.466977464719917 -0.222094360411086 0.0
0.404457950354012 0.836489832378154 2.0
-0.304730133091407 -0.268321226762292 0.0
-0.521798358978011 -0.67200796560591 6.0
0.408148465189357 0.862526841920996 2.0
0.816100036608065 -0.27213766309727 5.0
-0.304518758561699 -0.408503391881568 8.0
-0.733861459322743 -0.397521737057751 8.0
-0.368733324116064 -0.212923097182604 0.0
0.390353020958494 0.725135897424118 2.0
-0.624973149178946 -0.742576565718037 6.0
-0.342463449658459 -0.262994625645612 0.0
0.428362228738611 0.611655213388328 2.0
-0.66471519438603 -0.334919521167092 8.0
-0.523773870934722 -0.268556563425916 0.0
-0.305230579410789 -0.279458887837205 0.0
-0.352155124617859 -0.184719228419411 0.0
-0.247618819024194 -0.240559413414157 0.0
-0.603380196841995 0.00498659752399741 3.0
-0.35892811807442 -0.328169952191946 0.0
-0.306273179825549 -0.198168176250724 0.0
0.13099327643218 -0.144310738232259 1.0
0.283871653725947 0.649050640399989 2.0
-0.436485689500406 -0.278034853164812 0.0
-0.486840713722467 -0.534400093254542 8.0
-0.464478430127981 -0.510631039903897 8.0
0.0460667112568194 -0.0422614628687272 4.0
-0.633015868394847 -0.728799819979849 6.0
-0.488066455656658 -0.328271160616263 0.0
-0.512298546613456 -0.480996258080938 8.0
0.337651903501458 0.769865613730718 2.0
-0.650177247582036 -0.461627352100159 8.0
-0.57521961967626 0.131569195675328 3.0
-0.544203754873819 -0.241808551343282 0.0
-0.508122325872287 -0.253354242916281 0.0
0.0975702721361309 -0.191848516894433 9.0
-0.0317802705212044 -0.0889253436833252 4.0
-0.0735645782471805 -0.22603322073414 4.0
-0.0103939619549913 0.251227541493033 7.0
-0.510464158831184 -0.283572919526011 0.0
-0.69204753218571 -0.364950390081167 8.0
-0.25979028327136 -0.237240866341903 0.0
-0.496344090615106 -0.729723039911525 6.0
-0.405854346651663 -0.491412901406047 8.0
-0.300184736224089 -0.320825808958494 4.0
-0.57878889673691 0.111232160198621 3.0
-0.202653949964598 -0.259515000349032 0.0
0.152460425419582 -0.356556324638405 1.0
-0.536134573578752 0.0510082281409305 3.0
-0.544117462196591 0.0464628497964691 3.0
-0.427400395169931 -0.425523553293136 8.0
-0.326579904734548 -0.235673249900981 0.0
-0.377909852812104 -0.250100491894742 0.0
-0.322776589411287 -0.243681808671499 0.0
-0.342038110308519 -0.239913499656326 0.0
0.377916062100583 0.604799327905951 2.0
-0.271895926847939 -0.287419581264628 0.0
-0.587637190465147 -0.270054881750018 0.0
-0.193798871383836 -0.274376078628629 0.0
0.189259844980392 0.0202858513721246 4.0
-0.306439036127279 -0.243763747707563 0.0
-0.41627771287597 -0.245587584050227 0.0
-0.325590962207699 -0.248138341875417 0.0
0.0044013629981009 -0.275816847727128 1.0
-0.47461904937194 -0.305096629570658 0.0
0.11521756132518 -0.307860515119959 1.0
-0.187460588208869 -0.344456079553477 0.0
-0.378014809211598 -0.287875769578354 0.0
-0.358445394184764 -0.273304824468515 0.0
-0.309690523030264 -0.207445163736693 0.0
-0.554460407844586 -0.642032101759231 6.0
-0.0363092602074996 -0.122816920967433 1.0
-0.516292873782307 -0.731642329024567 6.0
-0.162421700525731 -0.199695922312708 0.0
0.0835966854358201 -0.149222854126142 1.0
-0.510242704451587 -0.306715395296774 0.0
-0.564212436334947 -0.660908759151601 6.0
0.124995125379097 -0.350281216128696 1.0
-0.418989086870829 -0.285236600867386 0.0
-0.61768078634811 -0.806434917832232 6.0
-0.248153470998962 -0.233915421012035 0.0
0.139703490299692 -0.301149274618754 1.0
0.372775440469821 0.530998091928941 4.0
-0.423410410248984 -0.630070466801098 6.0
-0.902421737525107 0.296968332199068 5.0
-0.462733068502193 -0.275457812144084 0.0
0.138143602746899 -0.246057195613556 1.0
-0.515511849427958 0.0535804696099107 3.0
-0.688195172493784 -0.346748699302815 8.0
-0.0594147148947245 0.285330433182767 7.0
-0.541899255187715 0.122175344625833 3.0
-0.362802175181629 0.101225464670161 5.0
-0.587036283618884 0.300346918871765 3.0
-0.344151863137695 -0.655749548080969 8.0
-0.427733475727705 -0.233081596216363 0.0
0.0964713139138028 -0.419836088640673 1.0
-0.532233415051397 -0.433660454850431 8.0
-0.429469255629092 -0.194010722203409 0.0
0.38717511590019 0.799176076208583 2.0
-0.0756949585087437 0.0392073918292686 5.0
-0.546327449913678 -0.785332117557746 6.0
0.178214235307398 -0.110391776032238 5.0
-0.572819376879913 0.022738582048641 3.0
-0.468778435325532 -0.678928013447411 6.0
-0.348820635325906 -0.253030949670604 0.0
-0.365209397577513 -0.619337208194571 8.0
-0.410738516938055 -0.285310182724786 0.0
-0.460032861647385 -0.272636588475026 0.0
1.3142788611605 -0.500803312911405 5.0
-0.343141624770187 -0.285579880313227 0.0
-0.0431234503893927 -0.0179666139338864 5.0
-0.570510867366368 0.0475659795811455 3.0
-0.338946702229163 -0.294051241082711 0.0
-0.458891491172597 -0.244496439534971 0.0
0.042527193335417 -0.0175156416697757 4.0
0.257921988575305 0.294761601812524 4.0
-0.217950851499796 0.0777568220469318 5.0
-0.564930324785653 -0.678624496673221 6.0
-0.046630485880065 0.00925684375012229 5.0
-0.81755010365567 0.306174087790314 5.0
-0.470078490499962 -0.25327468025532 0.0
-0.557469966068157 -0.762037609683566 6.0
-0.367569989850408 -0.342742504176412 0.0
-0.603486469531738 0.0613314604966627 3.0
-0.280906853654557 0.0539645927659628 5.0
-0.568118199131662 -0.163878830893175 3.0
-0.616878465346136 -0.0229167513012579 3.0
-0.560955633277747 -0.304067260679496 0.0
-0.46404279000734 -0.236776989498336 0.0
-0.569412782130099 -0.731534959231589 6.0
-0.332712840790779 -0.214661227013662 0.0
-0.556709761499695 -0.511939478611587 8.0
0.402828130743229 0.188431080363248 9.0
-0.540474920863959 -0.247880478151831 0.0
0.675703761215102 -0.205247397184004 5.0
0.331395136314997 0.810599891382487 2.0
0.150299944505534 -0.236370575889716 1.0
-0.477652505512909 -0.333940832605234 0.0
-0.467195712635368 -0.70525496230439 6.0
0.160798635153155 -0.498625350628827 1.0
-1.04726403038489 0.343353498749461 5.0
0.0563196508736837 -0.121627714371317 4.0
-0.542696485292319 0.0258905389021682 3.0
0.979960484512525 -0.354437537974539 5.0
-0.573288776565066 0.0912158072197282 3.0
-0.495574409613435 -0.477710315094978 8.0
-0.582366569162595 -0.730062297431401 6.0
-0.603001424181461 -0.0100615466814139 3.0
-0.583550045513772 0.0892936220647757 3.0
-0.378935308886008 -0.296535248596561 0.0
-0.485632952746029 -0.24242776239633 0.0
-0.577547322483825 -0.735429711741073 6.0
-0.579509488628989 -0.795536939034288 6.0
-0.539864618726653 -0.22231679980036 0.0
-0.538996293124368 -0.66272192401101 6.0
-0.439164759276033 -0.281476092134639 0.0
-0.53161715257836 0.091602681889329 3.0
0.097359980458094 -0.0920385334437583 4.0
-0.409604992654429 -0.290523134821903 0.0
-0.0326813328356964 -0.232795215494975 1.0
0.287201350192293 0.862385596753908 2.0
0.109702006893546 -0.0752538238708624 1.0
-0.413265140649027 -0.271863715951949 0.0
-0.269417901447003 -0.288007501688957 0.0
-0.55812457021318 0.0495760096937692 3.0
0.0119708131540907 -0.257330123207405 1.0
0.114411092052205 -0.3326100747278 1.0
-0.324991827317574 -0.225050997072366 0.0
-0.750562455855862 0.276879371218401 5.0
-0.55734654303004 -0.690515797108992 6.0
0.310778448739228 0.700289783441501 2.0
-0.504085704410141 -0.258543596052359 0.0
-0.640410765448345 0.0433801351516119 3.0
-0.160237561601244 -0.215033442034143 0.0
-0.446063291399424 -0.651398984379239 6.0
-0.555665387708512 0.0828748665266692 3.0
-0.617067461721992 -0.0042920331642557 3.0
0.33261101976001 0.739446592763801 2.0
-0.6278634895766 -0.271899419478544 0.0
-0.314962874099608 -0.289516108239379 0.0
-0.573693443998395 0.0252499068785345 3.0
-0.508230508504582 0.197986063082678 3.0
-0.130669011078194 -0.186756403231523 4.0
-0.145210104821958 -0.239268538691543 4.0
-0.391453946200423 -0.288989741724326 0.0
-0.0126407472241944 -0.289270440953212 1.0
-0.541481862140736 -0.372870527351458 8.0
0.0244494689409989 -0.267750589674815 1.0
0.404728266844059 0.779525323412542 2.0
-0.521659363450158 -0.781257404170147 6.0
-0.596437403975484 0.0267921248176849 3.0
-0.450445959200805 -0.213397267283246 0.0
-0.455775774245548 -0.192108750653214 0.0
0.278638495192802 -0.0879067675500973 5.0
-0.510882778813374 -0.225241245005945 0.0
0.296158648125964 0.742523029733438 2.0
-0.541537753850028 0.147289286843169 3.0
-0.606390732632073 -0.772406155466106 6.0
-0.462220239664985 -0.0539239252227084 3.0
-0.536258248268139 -0.222699435380557 0.0
0.0823742620106951 -0.0170834140537756 4.0
-0.551892367389443 -0.404601649923392 8.0
0.179715367004278 0.033100743308633 7.0
-0.577514447487675 -0.189962354666289 0.0
0.33320104522568 0.862719134811232 2.0
-0.428827387225098 -0.194946880937128 0.0
0.113676393292871 -0.23930840398927 1.0
0.330533574978054 0.809990591889085 2.0
-0.522609207852672 0.127623405616839 3.0
-0.553174746133537 0.0972194919042948 3.0
-0.273865938002289 -0.280499658704274 0.0
0.364032770221373 0.777252526158028 2.0
-0.642769853669467 -0.465237623212188 8.0
0.250506775080559 -0.463290096352001 1.0
-0.501614042513185 -0.0116489444276439 3.0
-0.629575569029853 -0.585382098805512 8.0
0.306659776738968 0.765235865641795 2.0
0.121000025072981 -0.0719742490312532 1.0
-0.477644347747193 -0.187361918007613 0.0
-0.56218828203424 0.0905104383744754 3.0
-0.552988387546634 -0.464535856316386 8.0
-0.385530197791944 -0.507460745718207 8.0
-0.584480419933549 0.15744552794273 3.0
0.351493917279695 0.804083464107723 2.0
0.148246069259939 0.0566562451440681 7.0
-0.412498970706478 -0.253869449895013 0.0
-0.430716129914196 -0.31376228725996 0.0
-0.576678643928679 0.0756159385820252 3.0
-0.0833743862041704 -0.109809589565864 9.0
-0.530401305207848 -0.217906234411646 0.0
-0.559034866848982 -0.708994299478723 6.0
-0.38356468907951 -0.572141380192643 8.0
-0.0990790207913026 -0.0910604696842655 4.0
-0.444750792655834 -0.30654430311977 0.0
-0.623944999387128 0.23290255125212 3.0
-0.474386056306337 -0.526353798390954 6.0
0.274137934404783 0.718150135943524 2.0
-0.429042767255712 -0.235518231876091 0.0
0.181134736570667 0.31394682629225 4.0
-0.582312191125409 -0.699529213267467 6.0
-0.390312940247025 -0.45168976841538 8.0
-0.0107242127049973 -0.0901698309621109 1.0
0.339186483940771 -0.109738402654562 5.0
-0.420311438036501 -0.678033197962961 6.0
0.375435550071027 0.654761908676735 2.0
0.093555643384597 -0.237152934236573 1.0
0.260350127173678 0.790479626729644 2.0
-0.342230477738613 -0.235636208491567 0.0
-0.352713725322464 -0.464165864116609 8.0
-0.264967069766281 -0.245340669963493 0.0
-0.299733729585322 -0.305522724594219 0.0
-0.485305848044395 -0.223366390147833 0.0
-0.0160679510038262 -0.180736366677938 4.0
-0.361149786302942 -0.247269778299804 0.0
0.448848955816901 0.768731424451872 2.0
-0.0386070509523711 -0.0934911777777176 4.0
-0.307229314644858 -0.222160646015136 0.0
-0.408048040909382 -0.264785166173443 0.0
0.0526134821782575 -0.165908184727664 1.0
-0.511618890748424 -0.266032013743969 0.0
-0.517137576639213 -0.411471255439835 8.0
-0.401318651320702 -0.276481001922981 0.0
0.200829218121974 0.0989335587429098 4.0
-0.173795348428577 -0.261513054964574 0.0
-0.421308879587228 -0.270981885546368 0.0
-0.621287476759027 -0.45865549699635 8.0
0.397921479160783 0.814943825981712 2.0
-0.658317874588487 -0.35395568003903 8.0
-0.496816293515389 -0.299936664069072 0.0
-0.450421693779299 -0.549474152243331 8.0
-0.612682971865871 -0.705182117922582 6.0
-0.495649797320475 -0.26892778244602 0.0
-0.521154520706576 -0.322542690869739 0.0
-0.469645703446746 -0.235927697165752 0.0
-0.476902790974332 -0.234661660960877 0.0
0.315838365635625 0.790465502891152 2.0
-0.351270656913234 -0.245040810432145 0.0
0.355190273936846 0.637454250807379 2.0
-0.105168551695514 0.117571155499304 7.0
0.189495593197881 0.174299900112293 7.0
-0.438121140609624 -0.583835107009948 8.0
-0.560741954993539 -0.690033724006027 6.0
-0.413922334191279 -0.265046189804045 0.0
-0.605187233466314 -0.747197875285422 6.0
0.080499983065319 -0.357106742832049 1.0
-0.293479477722794 0.0577871916167742 5.0
-0.390743961363203 -0.242015314312033 0.0
-0.584491499712955 -0.525432471816123 8.0
0.158711117754417 0.13492316583738 4.0
-0.0591830698239019 -0.272720995543689 1.0
-0.505748975664477 -0.273623971608475 0.0
-0.6327147592778 -0.326024074066413 0.0
-0.353860343483736 -0.290658581371409 0.0
-0.387334262565783 -0.339171435511949 0.0
0.365247695324802 0.718335145857911 2.0
-0.422050407711923 -0.486832031640099 8.0
-0.0143357193674045 -0.260422067831301 1.0
0.348669619197452 0.749527424519404 2.0
0.38032040165639 0.712547679422338 2.0
-0.500969412460283 -0.257158647292877 0.0
-0.0591121626384805 0.00317335946127782 5.0
-0.509780033518326 -0.28880971383139 0.0
-0.41457459367865 -0.23002368660145 0.0
-0.568199209402167 0.10064851207457 3.0
-0.282265317520966 0.0905380423828771 5.0
-0.515562495214662 -0.443827004162451 8.0
-0.671908088202478 -0.509469101520724 8.0
0.0497121885334287 0.0672365003635863 4.0
0.179099312417378 -0.0987265601033451 1.0
-0.560966843127692 -0.0741487815321124 3.0
0.0217576870890753 -0.519208116923305 1.0
-0.240448205548295 -0.290941402604788 0.0
0.0690112269191879 -0.0221139761357945 9.0
-0.353195632874017 -0.244029892533946 0.0
-0.62298933568377 -0.0250684590421806 3.0
-0.456825669202401 -0.309488363638876 0.0
-0.570156437880959 0.144302155692537 3.0
-0.631939094603106 -0.187319217659824 0.0
-0.573776081417457 0.0577356790637984 3.0
-0.43876913733336 -0.553205372840131 8.0
-0.342365423860383 -0.261428135533694 0.0
-0.408957939955926 -0.522961325580058 8.0
-0.57742083012517 0.0851409589261 3.0
-0.738684271235087 -0.291498979491296 8.0
-0.613780773290757 0.14426609559114 3.0
-0.458538207569133 -0.342022366135565 0.0
-0.205374405772677 -0.288369868499199 0.0
-0.48995914734647 0.166122649727554 3.0
0.402402919430957 0.891577781453849 2.0
-0.0446570728077709 -0.0746443816274512 4.0
-0.569479239554362 -0.280894441638932 0.0
0.178164838452157 -0.288964279322505 1.0
-0.257744259410923 -0.270332114220672 0.0
-0.11261477005043 -0.272596454134808 0.0
-0.646349487879828 -0.300733904390774 0.0
-0.43876289740407 -0.18639388839672 0.0
-0.870415646454326 0.285484165233793 5.0
-0.617947776352136 0.157006822059334 3.0
-1.22276862740432 0.347527600351755 5.0
-0.36609829816144 -0.269960379235661 0.0
-0.961965923444537 0.363098547777841 5.0
0.00856411818089379 -0.301959051414679 1.0
-0.617458626252562 -0.0540895765139156 3.0
-0.143997855670872 -0.305863319444936 4.0
-0.315212917804163 -0.217397392050237 0.0
-0.619674079078043 -0.803042783741697 6.0
-0.478213108390963 -0.25982453584036 0.0
-0.584443707009042 -0.436857409873285 8.0
-0.429901815321593 -0.250739141331367 0.0
0.0584763295157855 -0.163370228516246 1.0
-0.525609667311693 -0.2931743124799 0.0
-0.433245504087998 -0.277443472193149 0.0
-0.448331872340876 -0.244572918036495 0.0
0.0770706571980094 0.107682485178124 4.0
-0.314778293106308 -0.204162399722999 0.0
-0.00606548506249417 -0.214470189596492 1.0
-0.203611087926919 -0.338887206910949 4.0
0.180244982147604 0.11057174057594 9.0
-0.416797476267534 -0.27628708485945 0.0
-0.429680531535095 -0.197649471931903 0.0
-0.00806934627467936 0.0935590089163446 4.0
-0.492329951213282 -0.272870027253223 0.0
0.0358298803075394 -0.164680798548122 1.0
-0.532974332733457 -0.305572839563328 0.0
0.465275930439464 0.666029359167283 2.0
0.37754496663732 0.800889598749139 2.0
0.0203863515872273 0.00469372204750536 1.0
-0.350695031068089 -0.122353243112849 0.0
-0.587556871562988 -0.651965597501219 6.0
0.131266745842797 -0.274536385255879 1.0
-0.57840036603618 0.272299729507536 3.0
0.00886252991651846 0.118780882258339 7.0
0.0476557083756697 -0.0203779832135607 1.0
};
\end{axis}

\end{tikzpicture}


==> appendix_files/app_figures/raw/ditac_versions/epoch_0_gelu_cpab.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=-4.4, xmax=4.4,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
%
y grid style={darkgray176},
%ylabel style={rotate=-90.0},
ylabel={\(\displaystyle DiTAC(x)\)},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ymajorgrids,
ymin=-2, ymax=4,
ytick style={color=black}
]
\addplot [semithick, dodgerblue]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.0472210124135017
-1.89898991584778 -0.0543971508741379
-1.81818187236786 -0.0622401274740696
-1.73737370967865 -0.070644423365593
-1.65656566619873 -0.079422764480114
-1.57575762271881 -0.0892691761255264
-1.4949494600296 -0.100255593657494
-1.41414141654968 -0.111629031598568
-1.33333337306976 -0.123480707406998
-1.25252521038055 -0.13536325097084
-1.17171716690063 -0.147680073976517
-1.09090912342072 -0.162371888756752
-1.01010096073151 -0.177556663751602
-0.929292917251587 -0.193051502108574
-0.848484873771667 -0.20850832760334
-0.767676770687103 -0.223558127880096
-0.686868667602539 -0.239124268293381
-0.60606062412262 -0.254935622215271
-0.525252521038055 -0.27054825425148
-0.444444447755814 -0.286224842071533
-0.363636374473572 -0.301438629627228
-0.282828271389008 -0.314743041992188
-0.202020198106766 -0.325925588607788
-0.121212124824524 -0.333650529384613
-0.0404040440917015 -0.33659303188324
0.0404040440917015 -0.334809362888336
0.121212124824524 -0.325771450996399
0.202020198106766 -0.309539169073105
0.282828271389008 -0.284073263406754
0.363636374473572 -0.246581301093102
0.444444447755814 -0.202653750777245
0.525252521038055 -0.155815541744232
0.60606062412262 -0.105402044951916
0.686868667602539 -0.0543759763240814
0.767676770687103 -0.00174257659818977
0.848484873771667 0.0536900646984577
0.929292917251587 0.111103624105453
1.01010096073151 0.171802312135696
1.09090912342072 0.236998587846756
1.17171716690063 0.303542703390121
1.25252521038055 0.373682290315628
1.33333337306976 0.456345736980438
1.41414141654968 0.55264675617218
1.4949494600296 0.672233402729034
1.57575762271881 0.816165745258331
1.65656566619873 0.984010219573975
1.73737370967865 1.19043016433716
1.81818187236786 1.41387677192688
1.89898991584778 1.65011489391327
1.9797979593277 1.89577400684357
2.06060600280762 2.0200731754303
2.14141416549683 2.10689377784729
2.22222232818604 2.193035364151
2.30303025245667 2.27852916717529
2.38383841514587 2.36341714859009
2.46464657783508 2.44774556159973
2.54545450210571 2.53156447410583
2.62626266479492 2.61492657661438
2.70707082748413 2.69788289070129
2.78787875175476 2.78048324584961
2.86868691444397 2.86277484893799
2.9494948387146 2.94480085372925
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\addplot [semithick, black, dashed]
table {%
-4 -4
-3.91919183731079 -3.91919183731079
-3.83838391304016 -3.83838391304016
-3.75757575035095 -3.75757575035095
-3.67676758766174 -3.67676758766174
-3.59595966339111 -3.59595966339111
-3.5151515007019 -3.5151515007019
-3.4343433380127 -3.4343433380127
-3.35353541374207 -3.35353541374207
-3.27272725105286 -3.27272725105286
-3.19191908836365 -3.19191908836365
-3.11111116409302 -3.11111116409302
-3.03030300140381 -3.03030300140381
-2.9494948387146 -2.9494948387146
-2.86868691444397 -2.86868691444397
-2.78787875175476 -2.78787875175476
-2.70707082748413 -2.70707082748413
-2.62626266479492 -2.62626266479492
-2.54545450210571 -2.54545450210571
-2.46464657783508 -2.46464657783508
-2.38383841514587 -2.38383841514587
-2.30303025245667 -2.30303025245667
-2.22222232818604 -2.22222232818604
-2.14141416549683 -2.14141416549683
-2.06060600280762 -2.06060600280762
-1.9797979593277 -1.9797979593277
-1.89898991584778 -1.89898991584778
-1.81818187236786 -1.81818187236786
-1.73737370967865 -1.73737370967865
-1.65656566619873 -1.65656566619873
-1.57575762271881 -1.57575762271881
-1.4949494600296 -1.4949494600296
-1.41414141654968 -1.41414141654968
-1.33333337306976 -1.33333337306976
-1.25252521038055 -1.25252521038055
-1.17171716690063 -1.17171716690063
-1.09090912342072 -1.09090912342072
-1.01010096073151 -1.01010096073151
-0.929292917251587 -0.929292917251587
-0.848484873771667 -0.848484873771667
-0.767676770687103 -0.767676770687103
-0.686868667602539 -0.686868667602539
-0.60606062412262 -0.60606062412262
-0.525252521038055 -0.525252521038055
-0.444444447755814 -0.444444447755814
-0.363636374473572 -0.363636374473572
-0.282828271389008 -0.282828271389008
-0.202020198106766 -0.202020198106766
-0.121212124824524 -0.121212124824524
-0.0404040440917015 -0.0404040440917015
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}


==> appendix_files/app_figures/raw/ditac_versions/epoch_0_gelu_cpab_relu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=-4.4, xmax=4.4,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
%
y grid style={darkgray176},
%ylabel style={rotate=-90.0},
ylabel={\(\displaystyle GE-DiTAC(x)\)},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ymajorgrids,
ymin=-2, ymax=4,
ytick style={color=black}
]
\addplot [semithick, dodgerblue]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.047244131565094
-1.89898991584778 -0.0546584464609623
-1.81818187236786 -0.0627603307366371
-1.73737370967865 -0.0715113654732704
-1.65656566619873 -0.0808464661240578
-1.57575762271881 -0.0906704068183899
-1.4949494600296 -0.100854992866516
-1.41414141654968 -0.11123663187027
-1.33333337306976 -0.121614933013916
-1.25252521038055 -0.131752207875252
-1.17171716690063 -0.141373917460442
-1.09090912342072 -0.150170683860779
-1.01010096073151 -0.157801449298859
-0.929292917251587 -0.163898140192032
-0.848484873771667 -0.168071269989014
-0.767676770687103 -0.169917285442352
-0.686868667602539 -0.169026538729668
-0.60606062412262 -0.164992272853851
-0.525252521038055 -0.157420203089714
-0.444444447755814 -0.145938068628311
-0.363636374473572 -0.130205377936363
-0.282828271389008 -0.109922401607037
-0.202020198106766 -0.084838479757309
-0.121212124824524 -0.0547589734196663
-0.0404040440917015 -0.0195509307086468
0.0404040440917015 0.0434001572430134
0.121212124824524 0.131259009242058
0.202020198106766 0.216328740119934
0.282828271389008 0.281669765710831
0.363636374473572 0.347807615995407
0.444444447755814 0.405110150575638
0.525252521038055 0.447586923837662
0.60606062412262 0.489527642726898
0.686868667602539 0.527592837810516
0.767676770687103 0.560451626777649
0.848484873771667 0.590790808200836
0.929292917251587 0.6259526014328
1.01010096073151 0.669662952423096
1.09090912342072 0.725427031517029
1.17171716690063 0.796921253204346
1.25252521038055 0.879250049591064
1.33333337306976 0.955206155776978
1.41414141654968 1.02442562580109
1.4949494600296 1.09338939189911
1.57575762271881 1.1639769077301
1.65656566619873 1.23933041095734
1.73737370967865 1.34335339069366
1.81818187236786 1.49541521072388
1.89898991584778 1.70453560352325
1.9797979593277 1.93922472000122
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\addplot [semithick, black, dashed]
table {%
-4 -4
-3.91919183731079 -3.91919183731079
-3.83838391304016 -3.83838391304016
-3.75757575035095 -3.75757575035095
-3.67676758766174 -3.67676758766174
-3.59595966339111 -3.59595966339111
-3.5151515007019 -3.5151515007019
-3.4343433380127 -3.4343433380127
-3.35353541374207 -3.35353541374207
-3.27272725105286 -3.27272725105286
-3.19191908836365 -3.19191908836365
-3.11111116409302 -3.11111116409302
-3.03030300140381 -3.03030300140381
-2.9494948387146 -2.9494948387146
-2.86868691444397 -2.86868691444397
-2.78787875175476 -2.78787875175476
-2.70707082748413 -2.70707082748413
-2.62626266479492 -2.62626266479492
-2.54545450210571 -2.54545450210571
-2.46464657783508 -2.46464657783508
-2.38383841514587 -2.38383841514587
-2.30303025245667 -2.30303025245667
-2.22222232818604 -2.22222232818604
-2.14141416549683 -2.14141416549683
-2.06060600280762 -2.06060600280762
-1.9797979593277 -1.9797979593277
-1.89898991584778 -1.89898991584778
-1.81818187236786 -1.81818187236786
-1.73737370967865 -1.73737370967865
-1.65656566619873 -1.65656566619873
-1.57575762271881 -1.57575762271881
-1.4949494600296 -1.4949494600296
-1.41414141654968 -1.41414141654968
-1.33333337306976 -1.33333337306976
-1.25252521038055 -1.25252521038055
-1.17171716690063 -1.17171716690063
-1.09090912342072 -1.09090912342072
-1.01010096073151 -1.01010096073151
-0.929292917251587 -0.929292917251587
-0.848484873771667 -0.848484873771667
-0.767676770687103 -0.767676770687103
-0.686868667602539 -0.686868667602539
-0.60606062412262 -0.60606062412262
-0.525252521038055 -0.525252521038055
-0.444444447755814 -0.444444447755814
-0.363636374473572 -0.363636374473572
-0.282828271389008 -0.282828271389008
-0.202020198106766 -0.202020198106766
-0.121212124824524 -0.121212124824524
-0.0404040440917015 -0.0404040440917015
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}


==> appendix_files/app_figures/raw/ditac_versions/epoch_0_inf_cpab.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=-2, xmax=4,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
%
y grid style={darkgray176},
%ylabel style={rotate=-90.0},
ylabel={\(\displaystyle inf-DiTAC(x)\)},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ymajorgrids,
ymin=-2, ymax=4,
ytick style={color=black}
]
\addplot [semithick, dodgerblue]
table {%
-4 -4.33366441726685
-3.91919183731079 -4.24611568450928
-3.83838391304016 -4.15856695175171
-3.75757575035095 -4.07101821899414
-3.67676758766174 -3.98346924781799
-3.59595966339111 -3.89592051506042
-3.5151515007019 -3.80837178230286
-3.4343433380127 -3.72082281112671
-3.35353541374207 -3.63327431678772
-3.27272725105286 -3.54572534561157
-3.19191908836365 -3.458176612854
-3.11111116409302 -3.37062788009644
-3.03030300140381 -3.28307914733887
-2.9494948387146 -3.19553017616272
-2.86868691444397 -3.10798168182373
-2.78787875175476 -3.02043271064758
-2.70707082748413 -2.93288421630859
-2.62626266479492 -2.84533524513245
-2.54545450210571 -2.75778651237488
-2.46464657783508 -2.67023777961731
-2.38383841514587 -2.58268904685974
-2.30303025245667 -2.49514007568359
-2.22222232818604 -2.40759134292603
-2.14141416549683 -2.32004261016846
-2.06060600280762 -2.23249363899231
-1.9797979593277 -2.14494490623474
-1.89898991584778 -2.05739617347717
-1.81818187236786 -1.96984755992889
-1.73737370967865 -1.88229870796204
-1.65656566619873 -1.79474997520447
-1.57575762271881 -1.7072012424469
-1.4949494600296 -1.61965227127075
-1.41414141654968 -1.53210353851318
-1.33333337306976 -1.44455480575562
-1.25252521038055 -1.35700595378876
-1.17171716690063 -1.26945722103119
-1.09090912342072 -1.18190848827362
-1.01010096073151 -1.09435963630676
-0.929292917251587 -1.00681090354919
-0.848484873771667 -0.919262170791626
-0.767676770687103 -0.831713378429413
-0.686868667602539 -0.7441645860672
-0.60606062412262 -0.656615853309631
-0.525252521038055 -0.569067060947418
-0.444444447755814 -0.481518268585205
-0.363636374473572 -0.393969506025314
-0.282828271389008 -0.306420713663101
-0.202020198106766 -0.218871936202049
-0.121212124824524 -0.131323173642159
-0.0404040440917015 -0.0437743924558163
0.0404040440917015 0.0437743924558163
0.121212124824524 0.12454792112112
0.202020198106766 0.19039611518383
0.282828271389008 0.234271794557571
0.363636374473572 0.272235155105591
0.444444447755814 0.303788930177689
0.525252521038055 0.347768366336823
0.60606062412262 0.419402360916138
0.686868667602539 0.495249658823013
0.767676770687103 0.564208507537842
0.848484873771667 0.643500506877899
0.929292917251587 0.796203970909119
1.01010096073151 1.02991986274719
1.09090912342072 1.26927947998047
1.17171716690063 1.50863885879517
1.25252521038055 1.74799799919128
1.33333337306976 1.98735761642456
1.41414141654968 2.22671699523926
1.4949494600296 2.46607637405396
1.57575762271881 2.70543622970581
1.65656566619873 2.94479513168335
1.73737370967865 3.18415451049805
1.81818187236786 3.4235143661499
1.89898991584778 3.6628737449646
1.9797979593277 3.9022331237793
2.06060600280762 4.14159202575684
2.14141416549683 4.38095188140869
2.22222232818604 4.62031173706055
2.30303025245667 4.85967063903809
2.38383841514587 5.09903001785278
2.46464657783508 5.33838987350464
2.54545450210571 5.57774877548218
2.62626266479492 5.81710863113403
2.70707082748413 6.05646848678589
2.78787875175476 6.29582738876343
2.86868691444397 6.53518724441528
2.9494948387146 6.77454614639282
3.03030300140381 7.01390504837036
3.11111116409302 7.25326490402222
3.19191908836365 7.49262380599976
3.27272725105286 7.73198366165161
3.35353541374207 7.97134351730347
3.4343433380127 8.21070289611816
3.5151515007019 8.4500617980957
3.59595966339111 8.68942070007324
3.67676758766174 8.92878150939941
3.75757575035095 9.16814041137695
3.83838391304016 9.40749931335449
3.91919183731079 9.64685821533203
4 9.8862190246582
};
\addplot [semithick, black, dashed]
table {%
-4 -4
-3.91919183731079 -3.91919183731079
-3.83838391304016 -3.83838391304016
-3.75757575035095 -3.75757575035095
-3.67676758766174 -3.67676758766174
-3.59595966339111 -3.59595966339111
-3.5151515007019 -3.5151515007019
-3.4343433380127 -3.4343433380127
-3.35353541374207 -3.35353541374207
-3.27272725105286 -3.27272725105286
-3.19191908836365 -3.19191908836365
-3.11111116409302 -3.11111116409302
-3.03030300140381 -3.03030300140381
-2.9494948387146 -2.9494948387146
-2.86868691444397 -2.86868691444397
-2.78787875175476 -2.78787875175476
-2.70707082748413 -2.70707082748413
-2.62626266479492 -2.62626266479492
-2.54545450210571 -2.54545450210571
-2.46464657783508 -2.46464657783508
-2.38383841514587 -2.38383841514587
-2.30303025245667 -2.30303025245667
-2.22222232818604 -2.22222232818604
-2.14141416549683 -2.14141416549683
-2.06060600280762 -2.06060600280762
-1.9797979593277 -1.9797979593277
-1.89898991584778 -1.89898991584778
-1.81818187236786 -1.81818187236786
-1.73737370967865 -1.73737370967865
-1.65656566619873 -1.65656566619873
-1.57575762271881 -1.57575762271881
-1.4949494600296 -1.4949494600296
-1.41414141654968 -1.41414141654968
-1.33333337306976 -1.33333337306976
-1.25252521038055 -1.25252521038055
-1.17171716690063 -1.17171716690063
-1.09090912342072 -1.09090912342072
-1.01010096073151 -1.01010096073151
-0.929292917251587 -0.929292917251587
-0.848484873771667 -0.848484873771667
-0.767676770687103 -0.767676770687103
-0.686868667602539 -0.686868667602539
-0.60606062412262 -0.60606062412262
-0.525252521038055 -0.525252521038055
-0.444444447755814 -0.444444447755814
-0.363636374473572 -0.363636374473572
-0.282828271389008 -0.282828271389008
-0.202020198106766 -0.202020198106766
-0.121212124824524 -0.121212124824524
-0.0404040440917015 -0.0404040440917015
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}


==> appendix_files/app_figures/raw/ditac_versions/epoch_0_leaky_cpab.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=-4.4, xmax=4.4,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
y grid style={darkgray176},
%ylabel style={rotate=-90.0},
ylabel={\(\displaystyle L-DiTAC(x)\)},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ymajorgrids,
ymin=-4.4, ymax=4.4,
ytick style={color=black}
]
\addplot [semithick, dodgerblue]
table {%
-4 -2.20000004768372
-3.91919183731079 -2.19191908836365
-3.83838391304016 -2.18383836746216
-3.75757575035095 -2.17575740814209
-3.67676758766174 -2.1676766872406
-3.59595966339111 -2.15959596633911
-3.5151515007019 -2.15151500701904
-3.4343433380127 -2.14343428611755
-3.35353541374207 -2.13535356521606
-3.27272725105286 -2.127272605896
-3.19191908836365 -2.11919188499451
-3.11111116409302 -2.11111116409302
-3.03030300140381 -2.10303020477295
-2.9494948387146 -2.09494948387146
-2.86868691444397 -2.08686876296997
-2.78787875175476 -2.0787878036499
-2.70707082748413 -2.07070708274841
-2.62626266479492 -2.06262612342834
-2.54545450210571 -2.05454540252686
-2.46464657783508 -2.04646468162537
-2.38383841514587 -2.0383837223053
-2.30303025245667 -2.03030300140381
-2.22222232818604 -2.02222228050232
-2.14141416549683 -2.01414132118225
-2.06060600280762 -2.00606060028076
-1.9797979593277 -1.97882914543152
-1.89898991584778 -1.88991177082062
-1.81818187236786 -1.80311143398285
-1.73737370967865 -1.71631121635437
-1.65656566619873 -1.62739372253418
-1.57575762271881 -1.55140566825867
-1.4949494600296 -1.48606467247009
-1.41414141654968 -1.41912996768951
-1.33333337306976 -1.35378885269165
-1.25252521038055 -1.28685426712036
-1.17171716690063 -1.2239830493927
-1.09090912342072 -1.17954432964325
-1.01010096073151 -1.13655579090118
-0.929292917251587 -1.0945907831192
-0.848484873771667 -1.05262577533722
-0.767676770687103 -1.01002311706543
-0.686868667602539 -0.971722960472107
-0.60606062412262 -0.93644654750824
-0.525252521038055 -0.902718663215637
-0.444444447755814 -0.871678233146667
-0.363636374473572 -0.841855049133301
-0.282828271389008 -0.809827923774719
-0.202020198106766 -0.776104807853699
-0.121212124824524 -0.73855459690094
-0.0404040440917015 -0.695604681968689
0.0404040440917015 -0.648711442947388
0.121212124824524 -0.594214797019958
0.202020198106766 -0.533642649650574
0.282828271389008 -0.464668750762939
0.363636374473572 -0.384121775627136
0.444444447755814 -0.301730036735535
0.525252521038055 -0.222499489784241
0.60606062412262 -0.144830226898193
0.686868667602539 -0.0721246004104614
0.767676770687103 -0.00223791599273682
0.848484873771667 0.0669522285461426
0.929292917251587 0.134894847869873
1.01010096073151 0.203611135482788
1.09090912342072 0.27483081817627
1.17171716690063 0.345191955566406
1.25252521038055 0.41761040687561
1.33333337306976 0.502147197723389
1.41414141654968 0.599829435348511
1.4949494600296 0.720865726470947
1.57575762271881 0.86599588394165
1.65656566619873 1.03449749946594
1.73737370967865 1.24153232574463
1.81818187236786 1.46442604064941
1.89898991584778 1.69901752471924
1.9797979593277 1.94211888313293
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\addplot [semithick, black, dashed]
table {%
-4 -4
-3.91919183731079 -3.91919183731079
-3.83838391304016 -3.83838391304016
-3.75757575035095 -3.75757575035095
-3.67676758766174 -3.67676758766174
-3.59595966339111 -3.59595966339111
-3.5151515007019 -3.5151515007019
-3.4343433380127 -3.4343433380127
-3.35353541374207 -3.35353541374207
-3.27272725105286 -3.27272725105286
-3.19191908836365 -3.19191908836365
-3.11111116409302 -3.11111116409302
-3.03030300140381 -3.03030300140381
-2.9494948387146 -2.9494948387146
-2.86868691444397 -2.86868691444397
-2.78787875175476 -2.78787875175476
-2.70707082748413 -2.70707082748413
-2.62626266479492 -2.62626266479492
-2.54545450210571 -2.54545450210571
-2.46464657783508 -2.46464657783508
-2.38383841514587 -2.38383841514587
-2.30303025245667 -2.30303025245667
-2.22222232818604 -2.22222232818604
-2.14141416549683 -2.14141416549683
-2.06060600280762 -2.06060600280762
-1.9797979593277 -1.9797979593277
-1.89898991584778 -1.89898991584778
-1.81818187236786 -1.81818187236786
-1.73737370967865 -1.73737370967865
-1.65656566619873 -1.65656566619873
-1.57575762271881 -1.57575762271881
-1.4949494600296 -1.4949494600296
-1.41414141654968 -1.41414141654968
-1.33333337306976 -1.33333337306976
-1.25252521038055 -1.25252521038055
-1.17171716690063 -1.17171716690063
-1.09090912342072 -1.09090912342072
-1.01010096073151 -1.01010096073151
-0.929292917251587 -0.929292917251587
-0.848484873771667 -0.848484873771667
-0.767676770687103 -0.767676770687103
-0.686868667602539 -0.686868667602539
-0.60606062412262 -0.60606062412262
-0.525252521038055 -0.525252521038055
-0.444444447755814 -0.444444447755814
-0.363636374473572 -0.363636374473572
-0.282828271389008 -0.282828271389008
-0.202020198106766 -0.202020198106766
-0.121212124824524 -0.121212124824524
-0.0404040440917015 -0.0404040440917015
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}


==> appendix_files/app_figures/raw/ditac_versions/epoch_0_vf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate}{RGB}{210,105,30}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
y grid style={darkgray176},
%ylabel style={rotate=-90.0},
ylabel={\(\displaystyle v^{\btheta}(x)\)},
ymajorgrids,
ymin=-0.237489585531875, ymax=0.0194867288228124,
ytick style={color=black},
y label style={at={(axis description cs:-0.23,.5)},anchor=south},
tick label style={/pgf/number format/fixed},
]
\addplot [semithick, black, dashed]
table {%
0 0
0.0101010101010101 0
0.0202020202020202 0
0.0303030303030303 0
0.0404040404040404 0
0.0505050505050505 0
0.0606060606060606 0
0.0707070707070707 0
0.0808080808080808 0
0.0909090909090909 0
0.101010101010101 0
0.111111111111111 0
0.121212121212121 0
0.131313131313131 0
0.141414141414141 0
0.151515151515152 0
0.161616161616162 0
0.171717171717172 0
0.181818181818182 0
0.191919191919192 0
0.202020202020202 0
0.212121212121212 0
0.222222222222222 0
0.232323232323232 0
0.242424242424242 0
0.252525252525253 0
0.262626262626263 0
0.272727272727273 0
0.282828282828283 0
0.292929292929293 0
0.303030303030303 0
0.313131313131313 0
0.323232323232323 0
0.333333333333333 0
0.343434343434343 0
0.353535353535354 0
0.363636363636364 0
0.373737373737374 0
0.383838383838384 0
0.393939393939394 0
0.404040404040404 0
0.414141414141414 0
0.424242424242424 0
0.434343434343434 0
0.444444444444444 0
0.454545454545455 0
0.464646464646465 0
0.474747474747475 0
0.484848484848485 0
0.494949494949495 0
0.505050505050505 0
0.515151515151515 0
0.525252525252525 0
0.535353535353535 0
0.545454545454546 0
0.555555555555556 0
0.565656565656566 0
0.575757575757576 0
0.585858585858586 0
0.595959595959596 0
0.606060606060606 0
0.616161616161616 0
0.626262626262626 0
0.636363636363636 0
0.646464646464647 0
0.656565656565657 0
0.666666666666667 0
0.676767676767677 0
0.686868686868687 0
0.696969696969697 0
0.707070707070707 0
0.717171717171717 0
0.727272727272727 0
0.737373737373737 0
0.747474747474748 0
0.757575757575758 0
0.767676767676768 0
0.777777777777778 0
0.787878787878788 0
0.797979797979798 0
0.808080808080808 0
0.818181818181818 0
0.828282828282828 0
0.838383838383838 0
0.848484848484849 0
0.858585858585859 0
0.868686868686869 0
0.878787878787879 0
0.888888888888889 0
0.898989898989899 0
0.909090909090909 0
0.919191919191919 0
0.929292929292929 0
0.939393939393939 0
0.94949494949495 0
0.95959595959596 0
0.96969696969697 0
0.97979797979798 0
0.98989898989899 0
1 0
};
\addplot [semithick, chocolate, opacity=1.0]
table {%
0 1.06626889680535e-19
0.0101010101010101 0.000809283868875355
0.0202020202020202 0.00161856773775071
0.0303030303030303 0.00242785178124905
0.0404040404040404 0.00323713547550142
0.0505050505050505 0.00404641916975379
0.0606060606060606 0.00485570356249809
0.0707070707070707 0.00566498702391982
0.0808080808080808 0.00647427095100284
0.0909090909090909 0.00728355487808585
0.101010101010101 0.00780598726123571
0.111111111111111 0.00574668310582638
0.121212121212121 0.00368737848475575
0.131313131313131 0.00162807549349964
0.141414141414141 -0.00043122743954882
0.151515151515152 -0.00249053351581097
0.161616161616162 -0.00454983627423644
0.171717171717172 -0.0066091394983232
0.181818181818182 -0.0086684450507164
0.191919191919192 -0.0107277482748032
0.202020202020202 -0.0136815570294857
0.212121212121212 -0.0202134288847446
0.222222222222222 -0.0267452895641327
0.232323232323232 -0.0332771502435207
0.242424242424242 -0.0398090220987797
0.252525252525253 -0.0463408753275871
0.262626262626263 -0.0528727471828461
0.272727272727273 -0.059404619038105
0.282828282828283 -0.0659364685416222
0.292929292929293 -0.0724683403968811
0.303030303030303 -0.080329641699791
0.313131313131313 -0.0912928655743599
0.323232323232323 -0.102256119251251
0.333333333333333 -0.113219380378723
0.343434343434343 -0.124182604253292
0.353535353535354 -0.135145872831345
0.363636363636364 -0.146109119057655
0.373737373737374 -0.157072350382805
0.383838383838384 -0.168035611510277
0.393939393939394 -0.178998872637749
0.404040404040404 -0.185800477862358
0.414141414141414 -0.186359703540802
0.424242424242424 -0.186918914318085
0.434343434343434 -0.187478125095367
0.444444444444444 -0.188037350773811
0.454545454545455 -0.188596561551094
0.464646464646465 -0.189155787229538
0.474747474747475 -0.189714998006821
0.484848484848485 -0.190274208784103
0.494949494949495 -0.190833434462547
0.505050505050505 -0.190527930855751
0.515151515151515 -0.18935763835907
0.525252525252525 -0.188187345862389
0.535353535353535 -0.187017053365707
0.545454545454546 -0.185846775770187
0.555555555555556 -0.184676483273506
0.565656565656566 -0.183506190776825
0.575757575757576 -0.182335913181305
0.585858585858586 -0.181165620684624
0.595959595959596 -0.179995328187943
0.606060606060606 -0.182419791817665
0.616161616161616 -0.187240794301033
0.626262626262626 -0.19206178188324
0.636363636363636 -0.196882799267769
0.646464646464647 -0.201703801751137
0.656565656565657 -0.206524819135666
0.666666666666667 -0.211345836520195
0.676767676767677 -0.216166839003563
0.686868686868687 -0.22098782658577
0.696969696969697 -0.225808843970299
0.707070707070707 -0.225560307502747
0.717171717171717 -0.223139062523842
0.727272727272727 -0.220717802643776
0.737373737373737 -0.218296572566032
0.747474747474748 -0.215875327587128
0.757575757575758 -0.213454082608223
0.767676767676768 -0.211032837629318
0.777777777777778 -0.208611577749252
0.787878787878788 -0.206190332770348
0.797979797979798 -0.203769102692604
0.808080808080808 -0.195632606744766
0.818181818181818 -0.18606735765934
0.828282828282828 -0.176502093672752
0.838383838383838 -0.166936844587326
0.848484848484849 -0.1573715955019
0.858585858585859 -0.147806391119957
0.868686868686869 -0.138241142034531
0.878787878787879 -0.128675878047943
0.888888888888889 -0.119110628962517
0.898989898989899 -0.10954537987709
0.909090909090909 -0.0987171828746796
0.919191919191919 -0.0877486541867256
0.929292929292929 -0.0767800658941269
0.939393939393939 -0.0658114776015282
0.94949494949495 -0.0548428855836391
0.95959595959596 -0.0438742972910404
0.96969696969697 -0.0329057052731514
0.97979797979798 -0.0219371803104877
0.98989898989899 -0.0109685901552439
1 0
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_it_0_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.122340910881758, ymax=0.312990299612284,
ytick style={color=black},
ylabel={\(\displaystyle y\)},
xlabel={\(\displaystyle x\)},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 0.177268981933594
0.00184035301208496 0.176829695701599
0.00233417749404907 0.176586702466011
0.0026053786277771 0.176453173160553
0.0101443529129028 0.172728210687637
0.0104448199272156 0.1725794672966
0.0107607841491699 0.172423169016838
0.026776909828186 0.164467453956604
0.0273440480232239 0.164184719324112
0.0350483655929565 0.160338878631592
0.0417994856834412 0.156959682703018
0.0420104265213013 0.156853944063187
0.0446122884750366 0.155549347400665
0.0494936108589172 0.15309838950634
0.0495138764381409 0.153088271617889
0.0672390460968018 0.144154757261276
0.0707660913467407 0.14237105846405
0.0725078582763672 0.141499638557434
0.0744094252586365 0.140610679984093
0.0861891508102417 0.136390373110771
0.0869072675704956 0.1361915320158
0.0916629433631897 0.135009229183197
0.0933713912963867 0.134636536240578
0.0958954095840454 0.134130999445915
0.104392945766449 0.132772400975227
0.106009840965271 0.132567778229713
0.113933503627777 0.131778553128242
0.116077423095703 0.131619557738304
0.122549533843994 0.131261214613914
0.126630306243896 0.13111974298954
0.131201565265656 0.131029978394508
0.134268462657928 0.131007671356201
0.134857833385468 0.131006792187691
0.155025660991669 0.131547480821609
0.157626271247864 0.131688162684441
0.161516785621643 0.131925076246262
0.167969763278961 0.132379978895187
0.170785903930664 0.132590994238853
0.178690910339355 0.133210077881813
0.179924249649048 0.133310362696648
0.187150895595551 0.133918330073357
0.188112199306488 0.134001940488815
0.199634730815887 0.135055258870125
0.200894117355347 0.135176301002502
0.207908391952515 0.135872930288315
0.21448540687561 0.136561632156372
0.220963537693024 0.137275189161301
0.224007248878479 0.137622982263565
0.224759876728058 0.13771016895771
0.233896613121033 0.138810396194458
0.233974039554596 0.138820067048073
0.235349953174591 0.138992592692375
0.246053874492645 0.14039808511734
0.248235702514648 0.140698745846748
0.251342713832855 0.14113561809063
0.251824975013733 0.141204357147217
0.253204643726349 0.141403138637543
0.262514233589172 0.142865568399429
0.274229407310486 0.145104140043259
0.279606938362122 0.146357893943787
0.280423641204834 0.146566107869148
0.282334983348846 0.14707262814045
0.293261647224426 0.150163277983665
0.293978571891785 0.150378093123436
0.300131261348724 0.152289271354675
0.303768575191498 0.153480380773544
0.3211470246315 0.159930661320686
0.325471639633179 0.161770850419998
0.330861032009125 0.16422475874424
0.338974952697754 0.168221905827522
0.343935370445251 0.170764446258545
0.353755593299866 0.176015317440033
0.363615155220032 0.181660115718842
0.370469748973846 0.185874804854393
0.375653862953186 0.189263850450516
0.377780616283417 0.190713495016098
0.382170855998993 0.193832606077194
0.388573229312897 0.198782846331596
0.394622147083282 0.204027563333511
0.40790730714798 0.216921269893646
0.416023671627045 0.224716156721115
0.417597591876984 0.226216897368431
0.424522936344147 0.232783287763596
0.42478358745575 0.23302935063839
0.426332354545593 0.234489798545837
0.429543614387512 0.237509816884995
0.437937796115875 0.245356842875481
0.441768884658813 0.248089969158173
0.445889055728912 0.249721318483353
0.448626041412354 0.250427603721619
0.453730165958405 0.251284211874008
0.45561146736145 0.251495569944382
0.467173635959625 0.252110809087753
0.471240162849426 0.252234578132629
0.473981916904449 0.252313613891602
0.477888643741608 0.252420336008072
0.482316017150879 0.252533316612244
0.482877910137177 0.252547085285187
0.483318150043488 0.252557784318924
0.483602643013 0.252564668655396
0.493298947811127 0.25278052687645
0.496066510677338 0.252836734056473
0.508895456790924 0.253126859664917
0.512529194355011 0.253222972154617
0.514082670211792 0.2532659471035
0.517603933811188 0.25336742401123
0.523982226848602 0.25356537103653
0.527999937534332 0.253698885440826
0.532123267650604 0.253842771053314
0.539165675640106 0.25410395860672
0.541703701019287 0.254202634096146
0.552089393138885 0.254630506038666
0.572090744972229 0.255554527044296
0.572779774665833 0.255588561296463
0.574827432632446 0.255690425634384
0.578090310096741 0.25585526227951
0.578102648258209 0.255855888128281
0.583341836929321 0.256126791238785
0.584954082965851 0.256211668252945
0.586356401443481 0.256286084651947
0.588969588279724 0.25642603635788
0.592191576957703 0.256601184606552
0.594320952892303 0.256718337535858
0.596706688404083 0.256851017475128
0.60359114408493 0.257241696119308
0.615020751953125 0.257915169000626
0.616230964660645 0.257988184690475
0.629793763160706 0.258828699588776
0.631997585296631 0.258968949317932
0.632766962051392 0.259018182754517
0.633415281772614 0.259059727191925
0.636320650577545 0.259246945381165
0.64380294084549 0.259736835956573
0.646667957305908 0.259946942329407
0.649064838886261 0.260166972875595
0.650434970855713 0.260313928127289
0.659766912460327 0.26190048456192
0.662503600120544 0.262653231620789
0.670535087585449 0.265793830156326
0.681240022182465 0.270161032676697
0.681955397129059 0.270451098680496
0.690125644207001 0.273746103048325
0.691943168640137 0.274473518133163
0.700154781341553 0.2777339220047
0.701727032661438 0.278353780508041
0.714230895042419 0.283231228590012
0.715877711772919 0.283866494894028
0.720097780227661 0.285486549139023
0.721782982349396 0.286130279302597
0.722362816333771 0.286351323127747
0.724339962005615 0.28710350394249
0.725047469139099 0.287372022867203
0.728903353214264 0.288829565048218
0.729076385498047 0.28889474272728
0.732455909252167 0.290163546800613
0.736843228340149 0.291798979043961
0.739347815513611 0.29272648692131
0.74403327703476 0.294449478387833
0.749413132667542 0.296407908201218
0.750742435455322 0.296884030103683
0.756429255008698 0.298692673444748
0.756718814373016 0.298775404691696
0.759423971176147 0.299508541822433
0.764318466186523 0.300665110349655
0.771147429943085 0.301957339048386
0.774811029434204 0.302514761686325
0.784129559993744 0.303562492132187
0.790473163127899 0.304006606340408
0.790486514568329 0.304007321596146
0.792000591754913 0.304084002971649
0.799741685390472 0.304312884807587
0.800864815711975 0.304324418306351
0.804708778858185 0.304324358701706
0.805868983268738 0.30431255698204
0.830307900905609 0.302878201007843
0.83801543712616 0.301951169967651
0.847992241382599 0.300348252058029
0.852572441101074 0.299432814121246
0.866361677646637 0.295817226171494
0.871176600456238 0.294182270765305
0.874660193920135 0.292885690927505
0.884599268436432 0.288826018571854
0.88707435131073 0.2877217233181
0.889352321624756 0.286668598651886
0.890990674495697 0.285888195037842
0.891286075115204 0.28574538230896
0.90108335018158 0.280600160360336
0.906848967075348 0.277140527963638
0.906959772109985 0.277070432901382
0.909624993801117 0.275337308645248
0.914373815059662 0.272011190652847
0.916529655456543 0.2703877389431
0.917276442050934 0.269807249307632
0.933907568454742 0.254067182540894
0.936382114887238 0.251499801874161
0.94158673286438 0.246100053191185
0.947788000106812 0.239666134119034
0.954951107501984 0.232234418392181
0.988680303096771 0.216616094112396
0.998581647872925 0.217085272073746
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_node_0_x_act.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.392396768927574, ymax=0.665966174006462,
ytick style={color=black},
title={\(\displaystyle DiTAC(wx+b)\)},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 0.61785876750946
0.00184035301208496 0.615909099578857
0.00233417749404907 0.614833116531372
0.0026053786277771 0.614242315292358
0.0101443529129028 0.597817659378052
0.0104448199272156 0.597162961959839
0.0107607841491699 0.596475005149841
0.026776909828186 0.561581969261169
0.0273440480232239 0.560346126556396
0.0350483655929565 0.543561697006226
0.0417994856834412 0.52885365486145
0.0420104265213013 0.528393983840942
0.0446122884750366 0.522725701332092
0.0494936108589172 0.512090802192688
0.0495138764381409 0.512046933174133
0.0672390460968018 0.473430514335632
0.0707660913467407 0.465746283531189
0.0725078582763672 0.46198582649231
0.0744094252586365 0.458091735839844
0.0861891508102417 0.43833315372467
0.0869072675704956 0.43732738494873
0.0916629433631897 0.431123971939087
0.0933713912963867 0.429073095321655
0.0958954095840454 0.426196932792664
0.104392945766449 0.417683601379395
0.106009840965271 0.416240930557251
0.113933503627777 0.409849762916565
0.116077423095703 0.408292531967163
0.122549533843994 0.403970241546631
0.126630306243896 0.4015052318573
0.131201565265656 0.398952722549438
0.134268462657928 0.39735209941864
0.134857833385468 0.397054076194763
0.155025660991669 0.388407588005066
0.157626271247864 0.387476444244385
0.161516785621643 0.386147737503052
0.167969763278961 0.384085297584534
0.170785903930664 0.383200407028198
0.178690910339355 0.38071608543396
0.179924249649048 0.38032853603363
0.187150895595551 0.378057479858398
0.188112199306488 0.377755403518677
0.199634730815887 0.374134302139282
0.200894117355347 0.373738527297974
0.207908391952515 0.37153422832489
0.21448540687561 0.369467377662659
0.220963537693024 0.367431640625
0.224007248878479 0.366475105285645
0.224759876728058 0.366238474845886
0.233896613121033 0.363367199897766
0.233974039554596 0.363342881202698
0.235349953174591 0.362910509109497
0.246053874492645 0.359546780586243
0.248235702514648 0.358860969543457
0.251342713832855 0.357884645462036
0.251824975013733 0.357733130455017
0.253204643726349 0.357299447059631
0.262514233589172 0.354373812675476
0.274229407310486 0.350692272186279
0.279606938362122 0.349002361297607
0.280423641204834 0.348745703697205
0.282334983348846 0.348145008087158
0.293261647224426 0.344711184501648
0.293978571891785 0.344485878944397
0.300131261348724 0.342552304267883
0.303768575191498 0.34140932559967
0.3211470246315 0.33594799041748
0.325471639633179 0.334589004516602
0.330861032009125 0.332893133163452
0.338974952697754 0.330150604248047
0.343935370445251 0.328317523002625
0.353755593299866 0.324331998825073
0.363615155220032 0.319844961166382
0.370469748973846 0.316433310508728
0.375653862953186 0.31369149684906
0.377780616283417 0.312526106834412
0.382170855998993 0.310046076774597
0.388573229312897 0.306372880935669
0.394622147083282 0.302902579307556
0.40790730714798 0.295280575752258
0.416023671627045 0.290624141693115
0.417597591876984 0.289721131324768
0.424522936344147 0.28574800491333
0.42478358745575 0.285598397254944
0.426332354545593 0.284709811210632
0.429543614387512 0.282867431640625
0.437937796115875 0.278051614761353
0.441768884658813 0.275853633880615
0.445889055728912 0.273489832878113
0.448626041412354 0.27191948890686
0.453730165958405 0.268991231918335
0.45561146736145 0.267911911010742
0.467173635959625 0.261278510093689
0.471240162849426 0.258945345878601
0.473981916904449 0.257372379302979
0.477888643741608 0.255131125450134
0.482316017150879 0.252591013908386
0.482877910137177 0.252268671989441
0.483318150043488 0.252016067504883
0.483602643013 0.251852869987488
0.493298947811127 0.246289968490601
0.496066510677338 0.244704723358154
0.508895456790924 0.23753023147583
0.512529194355011 0.235548377037048
0.514082670211792 0.234707474708557
0.517603933811188 0.232815146446228
0.523982226848602 0.229434728622437
0.527999937534332 0.227335095405579
0.532123267650604 0.225203275680542
0.539165675640106 0.221614122390747
0.541703701019287 0.220335960388184
0.552089393138885 0.215186476707458
0.572090744972229 0.205605387687683
0.572779774665833 0.205282688140869
0.574827432632446 0.204326272010803
0.578090310096741 0.202810645103455
0.578102648258209 0.202804923057556
0.583341836929321 0.200392246246338
0.584954082965851 0.199654817581177
0.586356401443481 0.199015498161316
0.588969588279724 0.197828412055969
0.592191576957703 0.196373343467712
0.594320952892303 0.195416450500488
0.596706688404083 0.194349050521851
0.60359114408493 0.191295385360718
0.615020751953125 0.186309099197388
0.616230964660645 0.185786962509155
0.629793763160706 0.180009007453918
0.631997585296631 0.17908251285553
0.632766962051392 0.178759932518005
0.633415281772614 0.178488373756409
0.636320650577545 0.177274703979492
0.64380294084549 0.174175143241882
0.646667957305908 0.172998070716858
0.649064838886261 0.172017216682434
0.650434970855713 0.171458125114441
0.659766912460327 0.167680621147156
0.662503600120544 0.166571259498596
0.670535087585449 0.163256525993347
0.681240022182465 0.158697366714478
0.681955397129059 0.158386826515198
0.690125644207001 0.154778957366943
0.691943168640137 0.153957486152649
0.700154781341553 0.150150299072266
0.701727032661438 0.149403095245361
0.714230895042419 0.143241167068481
0.715877711772919 0.142399549484253
0.720097780227661 0.140209436416626
0.721782982349396 0.139321088790894
0.722362816333771 0.139013648033142
0.724339962005615 0.137958288192749
0.725047469139099 0.137577891349792
0.728903353214264 0.13547956943512
0.729076385498047 0.135384440422058
0.732455909252167 0.13350784778595
0.736843228340149 0.131020545959473
0.739347815513611 0.129573941230774
0.74403327703476 0.126814365386963
0.749413132667542 0.123557448387146
0.750742435455322 0.122737765312195
0.756429255008698 0.119162201881409
0.756718814373016 0.118977069854736
0.759423971176147 0.117233276367188
0.764318466186523 0.114009976387024
0.771147429943085 0.109361052513123
0.774811029434204 0.106791257858276
0.784129559993744 0.100004553794861
0.790473163127899 0.0951684713363647
0.790486514568329 0.0951581001281738
0.792000591754913 0.0939767360687256
0.799741685390472 0.0877673625946045
0.800864815711975 0.0868422985076904
0.804708778858185 0.0836282968521118
0.805868983268738 0.0826433897018433
0.830307900905609 0.0600346922874451
0.83801543712616 0.0516775250434875
0.847992241382599 0.0395054221153259
0.852572441101074 0.0333139896392822
0.866361677646637 0.0117853283882141
0.871176600456238 0.00301617383956909
0.874660193920135 -0.00371038913726807
0.884599268436432 -0.0241129994392395
0.88707435131073 -0.0295074582099915
0.889352321624756 -0.0345958471298218
0.890990674495697 -0.0383327603340149
0.891286075115204 -0.0390136241912842
0.90108335018158 -0.0629679560661316
0.906848967075348 -0.0785158276557922
0.906959772109985 -0.0788266658782959
0.909624993801117 -0.0864636898040771
0.914373815059662 -0.10087126493454
0.916529655456543 -0.107793211936951
0.917276442050934 -0.11025208234787
0.933907568454742 -0.17445957660675
0.936382114887238 -0.184770584106445
0.94158673286438 -0.206456899642944
0.947788000106812 -0.232296466827393
0.954951107501984 -0.262143492698669
0.988680303096771 -0.338301002979279
0.998581647872925 -0.344289362430573
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_node_0_x_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.361241579055786, ymax=0.664482593536377,
ytick style={color=black},
% yticklabels={-0.2,-0.15,-0.1,-0.05,0.0},
% title={\(\displaystyle wx+b\)},
title={\(wx+b\)},
ylabel={Node 0},
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 0.61785876750946
0.00184035301208496 0.617022275924683
0.00233417749404907 0.616560697555542
0.0026053786277771 0.616307199001312
0.0101443529129028 0.609260618686676
0.0104448199272156 0.608979761600494
0.0107607841491699 0.608684480190277
0.026776909828186 0.593714416027069
0.0273440480232239 0.593184292316437
0.0350483655929565 0.585983216762543
0.0417994856834412 0.579672992229462
0.0420104265213013 0.579475879669189
0.0446122884750366 0.577043950557709
0.0494936108589172 0.572481453418732
0.0495138764381409 0.572462499141693
0.0672390460968018 0.555895030498505
0.0707660913467407 0.552598357200623
0.0725078582763672 0.550970315933228
0.0744094252586365 0.54919296503067
0.0861891508102417 0.538182616233826
0.0869072675704956 0.53751140832901
0.0916629433631897 0.53306633234024
0.0933713912963867 0.531469464302063
0.0958954095840454 0.529110312461853
0.104392945766449 0.521167814731598
0.106009840965271 0.519656479358673
0.113933503627777 0.512250363826752
0.116077423095703 0.510246455669403
0.122549533843994 0.504197061061859
0.126630306243896 0.500382840633392
0.131201565265656 0.496110141277313
0.134268462657928 0.49324357509613
0.134857833385468 0.492692679166794
0.155025660991669 0.473842114210129
0.157626271247864 0.471411347389221
0.161516785621643 0.467774957418442
0.167969763278961 0.46174344420433
0.170785903930664 0.459111243486404
0.178690910339355 0.451722532510757
0.179924249649048 0.450569748878479
0.187150895595551 0.443815112113953
0.188112199306488 0.442916601896286
0.199634730815887 0.432146638631821
0.200894117355347 0.430969506502151
0.207908391952515 0.424413353204727
0.21448540687561 0.418265908956528
0.220963537693024 0.412210911512375
0.224007248878479 0.409365981817245
0.224759876728058 0.408662527799606
0.233896613121033 0.400122553110123
0.233974039554596 0.400050163269043
0.235349953174591 0.398764133453369
0.246053874492645 0.388759315013885
0.248235702514648 0.38672000169754
0.251342713832855 0.383815914392471
0.251824975013733 0.383365154266357
0.253204643726349 0.382075607776642
0.262514233589172 0.373374044895172
0.274229407310486 0.362424045801163
0.279606938362122 0.357397735118866
0.280423641204834 0.356634378433228
0.282334983348846 0.354847878217697
0.293261647224426 0.344634890556335
0.293978571891785 0.343964785337448
0.300131261348724 0.338213950395584
0.303768575191498 0.334814220666885
0.3211470246315 0.318570822477341
0.325471639633179 0.31452864408493
0.330861032009125 0.309491276741028
0.338974952697754 0.301907300949097
0.343935370445251 0.297270864248276
0.353755593299866 0.288092046976089
0.363615155220032 0.278876453638077
0.370469748973846 0.27246955037117
0.375653862953186 0.267624050378799
0.377780616283417 0.265636205673218
0.382170855998993 0.261532694101334
0.388573229312897 0.255548506975174
0.394622147083282 0.249894648790359
0.40790730714798 0.237477198243141
0.416023671627045 0.229890957474709
0.417597591876984 0.228419825434685
0.424522936344147 0.221946805715561
0.42478358745575 0.221703186631203
0.426332354545593 0.220255568623543
0.429543614387512 0.217254057526588
0.437937796115875 0.209408134222031
0.441768884658813 0.205827265977859
0.445889055728912 0.20197619497776
0.448626041412354 0.199417978525162
0.453730165958405 0.194647222757339
0.45561146736145 0.192888796329498
0.467173635959625 0.182081803679466
0.471240162849426 0.178280875086784
0.473981916904449 0.175718203186989
0.477888643741608 0.172066628932953
0.482316017150879 0.167928427457809
0.482877910137177 0.167403236031532
0.483318150043488 0.166991755366325
0.483602643013 0.166725844144821
0.493298947811127 0.157662838697433
0.496066510677338 0.155076041817665
0.508895456790924 0.14308500289917
0.512529194355011 0.139688596129417
0.514082670211792 0.138236597180367
0.517603933811188 0.134945318102837
0.523982226848602 0.128983616828918
0.527999937534332 0.125228315591812
0.532123267650604 0.121374301612377
0.539165675640106 0.114791862666607
0.541703701019287 0.112419605255127
0.552089393138885 0.102712243795395
0.572090744972229 0.0840172618627548
0.572779774665833 0.0833732336759567
0.574827432632446 0.0814593210816383
0.578090310096741 0.0784095525741577
0.578102648258209 0.0783980190753937
0.583341836929321 0.0735010281205177
0.584954082965851 0.0719940811395645
0.586356401443481 0.0706833526492119
0.588969588279724 0.0682408437132835
0.592191576957703 0.0652292966842651
0.594320952892303 0.0632390007376671
0.596706688404083 0.0610090866684914
0.60359114408493 0.0545742847025394
0.615020751953125 0.0438911914825439
0.616230964660645 0.0427600219845772
0.629793763160706 0.0300830639898777
0.631997585296631 0.0280231833457947
0.632766962051392 0.0273040570318699
0.633415281772614 0.0266980826854706
0.636320650577545 0.0239824745804071
0.64380294084549 0.0169888846576214
0.646667957305908 0.0143109941855073
0.649064838886261 0.0120706623420119
0.650434970855713 0.0107900192961097
0.659766912460327 0.00206758524291217
0.662503600120544 -0.000490358041133732
0.670535087585449 -0.00799727626144886
0.681240022182465 -0.0180030278861523
0.681955397129059 -0.018671678379178
0.690125644207001 -0.0263082925230265
0.691943168640137 -0.0280071068555117
0.700154781341553 -0.0356823839247227
0.701727032661438 -0.0371519476175308
0.714230895042419 -0.0488391295075417
0.715877711772919 -0.0503783859312534
0.720097780227661 -0.054322823882103
0.721782982349396 -0.0558979585766792
0.722362816333771 -0.0564399212598801
0.724339962005615 -0.0582879334688187
0.725047469139099 -0.0589492283761501
0.728903353214264 -0.062553271651268
0.729076385498047 -0.0627150014042854
0.732455909252167 -0.0658737942576408
0.736843228340149 -0.0699745565652847
0.739347815513611 -0.0723155587911606
0.74403327703476 -0.0766949951648712
0.749413132667542 -0.0817234739661217
0.750742435455322 -0.0829659551382065
0.756429255008698 -0.0882813408970833
0.756718814373016 -0.0885519906878471
0.759423971176147 -0.0910804644227028
0.764318466186523 -0.0956552773714066
0.771147429943085 -0.102038212120533
0.774811029434204 -0.105462528765202
0.784129559993744 -0.114172428846359
0.790473163127899 -0.12010170519352
0.790486514568329 -0.120114184916019
0.792000591754913 -0.121529370546341
0.799741685390472 -0.128764852881432
0.800864815711975 -0.129814639687538
0.804708778858185 -0.133407533168793
0.805868983268738 -0.134491965174675
0.830307900905609 -0.157334670424461
0.83801543712616 -0.1645388007164
0.847992241382599 -0.173863977193832
0.852572441101074 -0.17814502120018
0.866361677646637 -0.191033631563187
0.871176600456238 -0.195534065365791
0.874660193920135 -0.19879013299942
0.884599268436432 -0.208080038428307
0.88707435131073 -0.210393473505974
0.889352321624756 -0.212522655725479
0.890990674495697 -0.214054003357887
0.891286075115204 -0.214330106973648
0.90108335018158 -0.223487481474876
0.906848967075348 -0.228876531124115
0.906959772109985 -0.228980094194412
0.909624993801117 -0.231471240520477
0.914373815059662 -0.235909894108772
0.916529655456543 -0.237924933433533
0.917276442050934 -0.238622933626175
0.933907568454742 -0.254167824983597
0.936382114887238 -0.256480753421783
0.94158673286438 -0.261345416307449
0.947788000106812 -0.267141669988632
0.954951107501984 -0.27383691072464
0.988680303096771 -0.305363118648529
0.998581647872925 -0.31461775302887
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_node_1_x_act.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.835970485210419, ymax=0.25749477148056,
ytick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 0.207791805267334
0.00184035301208496 0.207406759262085
0.00233417749404907 0.207194805145264
0.0026053786277771 0.207078337669373
0.0101443529129028 0.203866720199585
0.0104448199272156 0.203739643096924
0.0107607841491699 0.203606128692627
0.026776909828186 0.196937561035156
0.0273440480232239 0.196704864501953
0.0350483655929565 0.193566799163818
0.0417994856834412 0.190850496292114
0.0420104265213013 0.190766096115112
0.0446122884750366 0.189727783203125
0.0494936108589172 0.187791466712952
0.0495138764381409 0.187783598899841
0.0672390460968018 0.180877447128296
0.0707660913467407 0.1795254945755
0.0725078582763672 0.178860545158386
0.0744094252586365 0.178136467933655
0.0861891508102417 0.17369556427002
0.0869072675704956 0.17342734336853
0.0916629433631897 0.17165732383728
0.0933713912963867 0.171024441719055
0.0958954095840454 0.170091986656189
0.104392945766449 0.166970014572144
0.106009840965271 0.166371703147888
0.113933503627777 0.163397192955017
0.116077423095703 0.162580013275146
0.122549533843994 0.160080194473267
0.126630306243896 0.158478140830994
0.131201565265656 0.156659364700317
0.134268462657928 0.15542209148407
0.134857833385468 0.155182242393494
0.155025660991669 0.146574258804321
0.157626271247864 0.145404458045959
0.161516785621643 0.143627405166626
0.167969763278961 0.140606880187988
0.170785903930664 0.139259338378906
0.178690910339355 0.135377883911133
0.179924249649048 0.134758710861206
0.187150895595551 0.13105583190918
0.188112199306488 0.130553245544434
0.199634730815887 0.124340295791626
0.200894117355347 0.123639464378357
0.207908391952515 0.119653463363647
0.21448540687561 0.115785360336304
0.220963537693024 0.111845970153809
0.224007248878479 0.109948873519897
0.224759876728058 0.109475255012512
0.233896613121033 0.103573799133301
0.233974039554596 0.103522539138794
0.235349953174591 0.102608680725098
0.246053874492645 0.0952662229537964
0.248235702514648 0.0937172174453735
0.251342713832855 0.0914796590805054
0.251824975013733 0.091128945350647
0.253204643726349 0.0901204347610474
0.262514233589172 0.0831135511398315
0.274229407310486 0.073766827583313
0.279606938362122 0.0692660212516785
0.280423641204834 0.0685703158378601
0.282334983348846 0.0669294595718384
0.293261647224426 0.0569120049476624
0.293978571891785 0.056210458278656
0.300131261348724 0.0499410629272461
0.303768575191498 0.0460094213485718
0.3211470246315 0.024430513381958
0.325471639633179 0.0181958675384521
0.330861032009125 0.00983268022537231
0.338974952697754 -0.00407952070236206
0.343935370445251 -0.0131197571754456
0.353755593299866 -0.0322070717811584
0.363615155220032 -0.0532743334770203
0.370469748973846 -0.0693087577819824
0.375653862953186 -0.0823538303375244
0.377780616283417 -0.0879680514335632
0.382170855998993 -0.100104808807373
0.388573229312897 -0.119343519210815
0.394622147083282 -0.139608979225159
0.40790730714798 -0.189572334289551
0.416023671627045 -0.220326960086823
0.417597591876984 -0.226291000843048
0.424522936344147 -0.252532362937927
0.42478358745575 -0.25352019071579
0.426332354545593 -0.25938880443573
0.429543614387512 -0.271556973457336
0.437937796115875 -0.303364098072052
0.441768884658813 -0.31483519077301
0.445889055728912 -0.322406768798828
0.448626041412354 -0.326073408126831
0.453730165958405 -0.3312668800354
0.45561146736145 -0.332812786102295
0.467173635959625 -0.339964270591736
0.471240162849426 -0.342200875282288
0.473981916904449 -0.34370881319046
0.477888643741608 -0.345857560634613
0.482316017150879 -0.348292648792267
0.482877910137177 -0.348601698875427
0.483318150043488 -0.348843812942505
0.483602643013 -0.34900027513504
0.493298947811127 -0.354333281517029
0.496066510677338 -0.355855464935303
0.508895456790924 -0.362911343574524
0.512529194355011 -0.364909946918488
0.514082670211792 -0.365764319896698
0.517603933811188 -0.367701053619385
0.523982226848602 -0.37120908498764
0.527999937534332 -0.373418867588043
0.532123267650604 -0.375686705112457
0.539165675640106 -0.379560053348541
0.541703701019287 -0.380955934524536
0.552089393138885 -0.386668086051941
0.572090744972229 -0.397668838500977
0.572779774665833 -0.398047804832458
0.574827432632446 -0.39917403459549
0.578090310096741 -0.400968611240387
0.578102648258209 -0.400975406169891
0.583341836929321 -0.403856933116913
0.584954082965851 -0.404743731021881
0.586356401443481 -0.405515015125275
0.588969588279724 -0.406952202320099
0.592191576957703 -0.408724367618561
0.594320952892303 -0.409895479679108
0.596706688404083 -0.411207675933838
0.60359114408493 -0.414994120597839
0.615020751953125 -0.421280413866043
0.616230964660645 -0.42194601893425
0.629793763160706 -0.429405570030212
0.631997585296631 -0.430617690086365
0.632766962051392 -0.431040853261948
0.633415281772614 -0.431397408246994
0.636320650577545 -0.4329953789711
0.64380294084549 -0.43711069226265
0.646667957305908 -0.438758701086044
0.649064838886261 -0.440295934677124
0.650434970855713 -0.441250890493393
0.659766912460327 -0.449876308441162
0.662503600120544 -0.453465104103088
0.670535087585449 -0.467489451169968
0.681240022182465 -0.487003147602081
0.681955397129059 -0.48830708861351
0.690125644207001 -0.50320029258728
0.691943168640137 -0.506513476371765
0.700154781341553 -0.521481990814209
0.701727032661438 -0.524348020553589
0.714230895042419 -0.547140777111053
0.715877711772919 -0.550142824649811
0.720097780227661 -0.557835340499878
0.721782982349396 -0.560907304286957
0.722362816333771 -0.561964154243469
0.724339962005615 -0.565568208694458
0.725047469139099 -0.566857933998108
0.728903353214264 -0.573886632919312
0.729076385498047 -0.574202060699463
0.732455909252167 -0.580362498760223
0.736843228340149 -0.588359951972961
0.739347815513611 -0.592925429344177
0.74403327703476 -0.601466417312622
0.749413132667542 -0.611273050308228
0.750742435455322 -0.613680243492126
0.756429255008698 -0.62321412563324
0.756718814373016 -0.623668432235718
0.759423971176147 -0.627782642841339
0.764318466186523 -0.634675741195679
0.771147429943085 -0.643276810646057
0.774811029434204 -0.647474229335785
0.784129559993744 -0.657062828540802
0.790473163127899 -0.662836670875549
0.790486514568329 -0.662848174571991
0.792000591754913 -0.664148092269897
0.799741685390472 -0.670379102230072
0.800864815711975 -0.671229898929596
0.804708778858185 -0.674048602581024
0.805868983268738 -0.674872279167175
0.830307900905609 -0.689898073673248
0.83801543712616 -0.694233775138855
0.847992241382599 -0.699846088886261
0.852572441101074 -0.702422559261322
0.866361677646637 -0.710179448127747
0.871176600456238 -0.71288800239563
0.874660193920135 -0.71484762430191
0.884599268436432 -0.720438718795776
0.88707435131073 -0.721831023693085
0.889352321624756 -0.723112404346466
0.890990674495697 -0.724034070968628
0.891286075115204 -0.724200248718262
0.90108335018158 -0.729711532592773
0.906848967075348 -0.732954859733582
0.906959772109985 -0.733017146587372
0.909624993801117 -0.734516441822052
0.914373815059662 -0.737187802791595
0.916529655456543 -0.738400518894196
0.917276442050934 -0.738820672035217
0.933907568454742 -0.748176157474518
0.936382114887238 -0.749568164348602
0.94158673286438 -0.752495944499969
0.947788000106812 -0.755984365940094
0.954951107501984 -0.760013818740845
0.988680303096771 -0.779787600040436
0.998581647872925 -0.786267518997192
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_node_1_x_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.802024242281914, ymax=0.130754765868187,
ytick style={color=black},
ylabel={Node 1},
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 0.0883557200431824
0.00184035301208496 0.0875950157642365
0.00233417749404907 0.087175264954567
0.0026053786277771 0.0869447514414787
0.0101443529129028 0.0805366933345795
0.0104448199272156 0.0802813023328781
0.0107607841491699 0.0800127387046814
0.026776909828186 0.0663991868495941
0.0273440480232239 0.0659171268343925
0.0350483655929565 0.0593685321509838
0.0417994856834412 0.0536301471292973
0.0420104265213013 0.0534508489072323
0.0446122884750366 0.0512392930686474
0.0494936108589172 0.0470902174711227
0.0495138764381409 0.0470729917287827
0.0672390460968018 0.032006774097681
0.0707660913467407 0.0290088206529617
0.0725078582763672 0.0275283362716436
0.0744094252586365 0.0259120222181082
0.0861891508102417 0.0158993732184172
0.0869072675704956 0.0152889806777239
0.0916629433631897 0.0112467035651207
0.0933713912963867 0.00979453977197409
0.0958954095840454 0.00764914928004146
0.104392945766449 0.000426327693276107
0.106009840965271 -0.000948017172049731
0.113933503627777 -0.0076830517500639
0.116077423095703 -0.00950536224991083
0.122549533843994 -0.015006591565907
0.126630306243896 -0.0184752084314823
0.131201565265656 -0.0223607327789068
0.134268462657928 -0.0249675642699003
0.134857833385468 -0.0254685245454311
0.155025660991669 -0.042610976845026
0.157626271247864 -0.0448214709758759
0.161516785621643 -0.0481283701956272
0.167969763278961 -0.0536133348941803
0.170785903930664 -0.0560070276260376
0.178690910339355 -0.0627262070775032
0.179924249649048 -0.0637745335698128
0.187150895595551 -0.0699171051383018
0.188112199306488 -0.0707342028617859
0.199634730815887 -0.0805282443761826
0.200894117355347 -0.0815987065434456
0.207908391952515 -0.087560772895813
0.21448540687561 -0.0931511744856834
0.220963537693024 -0.0986575186252594
0.224007248878479 -0.101244643330574
0.224759876728058 -0.101884365081787
0.233896613121033 -0.109650500118732
0.233974039554596 -0.109716318547726
0.235349953174591 -0.110885828733444
0.246053874492645 -0.119984053075314
0.248235702514648 -0.121838584542274
0.251342713832855 -0.12447951734066
0.251824975013733 -0.124889433383942
0.253204643726349 -0.126062139868736
0.262514233589172 -0.133975192904472
0.274229407310486 -0.143932983279228
0.279606938362122 -0.148503825068474
0.280423641204834 -0.14919801056385
0.282334983348846 -0.150822639465332
0.293261647224426 -0.16011019051075
0.293978571891785 -0.160719573497772
0.300131261348724 -0.165949299931526
0.303768575191498 -0.169040977954865
0.3211470246315 -0.183812484145164
0.325471639633179 -0.187488362193108
0.330861032009125 -0.192069292068481
0.338974952697754 -0.198966056108475
0.343935370445251 -0.203182354569435
0.353755593299866 -0.211529448628426
0.363615155220032 -0.219909980893135
0.370469748973846 -0.225736320018768
0.375653862953186 -0.230142757296562
0.377780616283417 -0.231950476765633
0.382170855998993 -0.235682144761086
0.388573229312897 -0.241124093532562
0.394622147083282 -0.246265605092049
0.40790730714798 -0.25755786895752
0.416023671627045 -0.264456689357758
0.417597591876984 -0.265794515609741
0.424522936344147 -0.271680980920792
0.42478358745575 -0.271902531385422
0.426332354545593 -0.273218959569931
0.429543614387512 -0.275948524475098
0.437937796115875 -0.283083468675613
0.441768884658813 -0.28633987903595
0.445889055728912 -0.28984197974205
0.448626041412354 -0.292168378829956
0.453730165958405 -0.296506851911545
0.45561146736145 -0.298105925321579
0.467173635959625 -0.307933658361435
0.471240162849426 -0.311390161514282
0.473981916904449 -0.313720613718033
0.477888643741608 -0.317041307687759
0.482316017150879 -0.320804536342621
0.482877910137177 -0.321282148361206
0.483318150043488 -0.321656346321106
0.483602643013 -0.32189816236496
0.493298947811127 -0.33013990521431
0.496066510677338 -0.33249232172966
0.508895456790924 -0.343396782875061
0.512529194355011 -0.346485435962677
0.514082670211792 -0.347805857658386
0.517603933811188 -0.350798904895782
0.523982226848602 -0.35622039437294
0.527999937534332 -0.359635412693024
0.532123267650604 -0.363140195608139
0.539165675640106 -0.369126170873642
0.541703701019287 -0.37128347158432
0.552089393138885 -0.380111217498779
0.572090744972229 -0.397112160921097
0.572779774665833 -0.39769783616066
0.574827432632446 -0.399438321590424
0.578090310096741 -0.402211725711823
0.578102648258209 -0.402222216129303
0.583341836929321 -0.406675487756729
0.584954082965851 -0.40804585814476
0.586356401443481 -0.409237831830978
0.588969588279724 -0.411458998918533
0.592191576957703 -0.414197653532028
0.594320952892303 -0.416007608175278
0.596706688404083 -0.418035477399826
0.60359114408493 -0.423887193202972
0.615020751953125 -0.43360224366188
0.616230964660645 -0.434630900621414
0.629793763160706 -0.446159154176712
0.631997585296631 -0.448032379150391
0.632766962051392 -0.448686331510544
0.633415281772614 -0.449237406253815
0.636320650577545 -0.451706945896149
0.64380294084549 -0.458066821098328
0.646667957305908 -0.460502058267593
0.649064838886261 -0.462539374828339
0.650434970855713 -0.463703960180283
0.659766912460327 -0.471636027097702
0.662503600120544 -0.473962187767029
0.670535087585449 -0.480788856744766
0.681240022182465 -0.489887952804565
0.681955397129059 -0.490496009588242
0.690125644207001 -0.49744063615799
0.691943168640137 -0.498985528945923
0.700154781341553 -0.505965292453766
0.701727032661438 -0.507301688194275
0.714230895042419 -0.51792985200882
0.715877711772919 -0.51932966709137
0.720097780227661 -0.522916674613953
0.721782982349396 -0.524349093437195
0.722362816333771 -0.524841904640198
0.724339962005615 -0.52652245759964
0.725047469139099 -0.527123868465424
0.728903353214264 -0.530401289463043
0.729076385498047 -0.530548393726349
0.732455909252167 -0.533420979976654
0.736843228340149 -0.537150144577026
0.739347815513611 -0.539278984069824
0.74403327703476 -0.543261587619781
0.749413132667542 -0.547834396362305
0.750742435455322 -0.548964321613312
0.756429255008698 -0.553798079490662
0.756718814373016 -0.554044187068939
0.759423971176147 -0.556343555450439
0.764318466186523 -0.560503840446472
0.771147429943085 -0.566308379173279
0.774811029434204 -0.569422364234924
0.784129559993744 -0.577343046665192
0.790473163127899 -0.582735061645508
0.790486514568329 -0.582746386528015
0.792000591754913 -0.584033370018005
0.799741685390472 -0.590613186359406
0.800864815711975 -0.591567873954773
0.804708778858185 -0.594835162162781
0.805868983268738 -0.59582132101059
0.830307900905609 -0.616594195365906
0.83801543712616 -0.623145520687103
0.847992241382599 -0.631625711917877
0.852572441101074 -0.635518789291382
0.866361677646637 -0.647239506244659
0.871176600456238 -0.651332139968872
0.874660193920135 -0.654293179512024
0.884599268436432 -0.662741303443909
0.88707435131073 -0.664845108985901
0.889352321624756 -0.666781365871429
0.890990674495697 -0.668173909187317
0.891286075115204 -0.668425023555756
0.90108335018158 -0.676752626895905
0.906848967075348 -0.681653320789337
0.906959772109985 -0.681747496128082
0.909624993801117 -0.684012889862061
0.914373815059662 -0.688049376010895
0.916529655456543 -0.689881801605225
0.917276442050934 -0.690516591072083
0.933907568454742 -0.704652845859528
0.936382114887238 -0.706756174564362
0.94158673286438 -0.711180090904236
0.947788000106812 -0.716451108455658
0.954951107501984 -0.722539663314819
0.988680303096771 -0.751209139823914
0.998581647872925 -0.759625196456909
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_node_2_x_act.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.948734021186829, ymax=-0.307764792442322,
ytick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 -0.336899757385254
0.00184035301208496 -0.337276935577393
0.00233417749404907 -0.337480783462524
0.0026053786277771 -0.337591409683228
0.0101443529129028 -0.340607106685638
0.0104448199272156 -0.340727210044861
0.0107607841491699 -0.34085351228714
0.026776909828186 -0.347256243228912
0.0273440480232239 -0.347482979297638
0.0350483655929565 -0.350562989711761
0.0417994856834412 -0.353261828422546
0.0420104265213013 -0.353346109390259
0.0446122884750366 -0.354386329650879
0.0494936108589172 -0.356337666511536
0.0495138764381409 -0.356345772743225
0.0672390460968018 -0.363431751728058
0.0707660913467407 -0.364841818809509
0.0725078582763672 -0.365538060665131
0.0744094252586365 -0.366298258304596
0.0861891508102417 -0.37100738286972
0.0869072675704956 -0.371294438838959
0.0916629433631897 -0.373195648193359
0.0933713912963867 -0.373878598213196
0.0958954095840454 -0.374887645244598
0.104392945766449 -0.378284752368927
0.106009840965271 -0.378931045532227
0.113933503627777 -0.382098734378815
0.116077423095703 -0.382955849170685
0.122549533843994 -0.385543167591095
0.126630306243896 -0.387174487113953
0.131201565265656 -0.389001965522766
0.134268462657928 -0.390227973461151
0.134857833385468 -0.390463650226593
0.155025660991669 -0.398526072502136
0.157626271247864 -0.399565696716309
0.161516785621643 -0.401121020317078
0.167969763278961 -0.403700768947601
0.170785903930664 -0.404826581478119
0.178690910339355 -0.407986760139465
0.179924249649048 -0.408479750156403
0.187150895595551 -0.411368727684021
0.188112199306488 -0.411753058433533
0.199634730815887 -0.416359424591064
0.200894117355347 -0.416862845420837
0.207908391952515 -0.419666945934296
0.21448540687561 -0.422296226024628
0.220963537693024 -0.424885958433151
0.224007248878479 -0.426102757453918
0.224759876728058 -0.426403641700745
0.233896613121033 -0.430056214332581
0.233974039554596 -0.430087208747864
0.235349953174591 -0.430637210607529
0.246053874492645 -0.434916347265244
0.248235702514648 -0.435788571834564
0.251342713832855 -0.437030643224716
0.251824975013733 -0.43722340464592
0.253204643726349 -0.437783092260361
0.262514233589172 -0.442247450351715
0.274229407310486 -0.450515419244766
0.279606938362122 -0.456071078777313
0.280423641204834 -0.457065850496292
0.282334983348846 -0.459558516740799
0.293261647224426 -0.474035680294037
0.293978571891785 -0.4749855697155
0.300131261348724 -0.483137577772141
0.303768575191498 -0.487956792116165
0.3211470246315 -0.510982394218445
0.325471639633179 -0.516712188720703
0.330861032009125 -0.523852944374084
0.338974952697754 -0.534603357315063
0.343935370445251 -0.541175663471222
0.353755593299866 -0.554186940193176
0.363615155220032 -0.567250430583954
0.370469748973846 -0.576332330703735
0.375653862953186 -0.583201050758362
0.377780616283417 -0.586018860340118
0.382170855998993 -0.591835737228394
0.388573229312897 -0.600318551063538
0.394622147083282 -0.608332931995392
0.40790730714798 -0.624813556671143
0.416023671627045 -0.633372128009796
0.417597591876984 -0.634918689727783
0.424522936344147 -0.641340255737305
0.42478358745575 -0.641570448875427
0.426332354545593 -0.642922639846802
0.429543614387512 -0.645641684532166
0.437937796115875 -0.652257800102234
0.441768884658813 -0.655064105987549
0.445889055728912 -0.657947897911072
0.448626041412354 -0.659791827201843
0.453730165958405 -0.663087606430054
0.45561146736145 -0.664258122444153
0.467173635959625 -0.67098081111908
0.471240162849426 -0.67317008972168
0.473981916904449 -0.674599528312683
0.477888643741608 -0.676574945449829
0.482316017150879 -0.678731143474579
0.482877910137177 -0.67899876832962
0.483318150043488 -0.679207563400269
0.483602643013 -0.679342031478882
0.493298947811127 -0.683734953403473
0.496066510677338 -0.68492466211319
0.508895456790924 -0.690208554267883
0.512529194355011 -0.691694259643555
0.514082670211792 -0.692329466342926
0.517603933811188 -0.693769216537476
0.523982226848602 -0.696377158164978
0.527999937534332 -0.698019862174988
0.532123267650604 -0.699705839157104
0.539165675640106 -0.702585339546204
0.541703701019287 -0.703623056411743
0.552089393138885 -0.707869529724121
0.572090744972229 -0.716047525405884
0.572779774665833 -0.716329336166382
0.574827432632446 -0.717166543006897
0.578090310096741 -0.718500673770905
0.578102648258209 -0.718505680561066
0.583341836929321 -0.720647931098938
0.584954082965851 -0.721307098865509
0.586356401443481 -0.721880435943604
0.588969588279724 -0.722948908805847
0.592191576957703 -0.724266290664673
0.594320952892303 -0.725136995315552
0.596706688404083 -0.726112484931946
0.60359114408493 -0.728927373886108
0.615020751953125 -0.733600676059723
0.616230964660645 -0.734095454216003
0.629793763160706 -0.739641010761261
0.631997585296631 -0.740542054176331
0.632766962051392 -0.740856647491455
0.633415281772614 -0.741121768951416
0.636320650577545 -0.74230968952179
0.64380294084549 -0.745369076728821
0.646667957305908 -0.746540427207947
0.649064838886261 -0.747520446777344
0.650434970855713 -0.748080730438232
0.659766912460327 -0.751896321773529
0.662503600120544 -0.753015279769897
0.670535087585449 -0.756299138069153
0.681240022182465 -0.760676145553589
0.681955397129059 -0.760968685150146
0.690125644207001 -0.764309287071228
0.691943168640137 -0.765052437782288
0.700154781341553 -0.768437683582306
0.701727032661438 -0.769096434116364
0.714230895042419 -0.77447247505188
0.715877711772919 -0.77519965171814
0.720097780227661 -0.777084827423096
0.721782982349396 -0.777846574783325
0.722362816333771 -0.778109967708588
0.724339962005615 -0.779012560844421
0.725047469139099 -0.779337406158447
0.728903353214264 -0.781124711036682
0.729076385498047 -0.781205654144287
0.732455909252167 -0.782797932624817
0.736843228340149 -0.784901142120361
0.739347815513611 -0.7861208319664
0.74403327703476 -0.78844165802002
0.749413132667542 -0.791172921657562
0.750742435455322 -0.791857957839966
0.756429255008698 -0.794789016246796
0.756718814373016 -0.794938266277313
0.759423971176147 -0.796332538127899
0.764318466186523 -0.798855245113373
0.771147429943085 -0.802375018596649
0.774811029434204 -0.804263353347778
0.784129559993744 -0.809066295623779
0.790473163127899 -0.812335908412933
0.790486514568329 -0.812342762947083
0.792000591754913 -0.813123166561127
0.799741685390472 -0.817113101482391
0.800864815711975 -0.81769198179245
0.804708778858185 -0.819673180580139
0.805868983268738 -0.820271193981171
0.830307900905609 -0.832867503166199
0.83801543712616 -0.836840093135834
0.847992241382599 -0.841982364654541
0.852572441101074 -0.844343066215515
0.866361677646637 -0.851450324058533
0.871176600456238 -0.853932023048401
0.874660193920135 -0.855727553367615
0.884599268436432 -0.86085033416748
0.88707435131073 -0.862126052379608
0.889352321624756 -0.863300144672394
0.890990674495697 -0.864144623279572
0.891286075115204 -0.864296853542328
0.90108335018158 -0.869346559047699
0.906848967075348 -0.872318267822266
0.906959772109985 -0.87237536907196
0.909624993801117 -0.873749136924744
0.914373815059662 -0.8761967420578
0.916529655456543 -0.877307891845703
0.917276442050934 -0.877692818641663
0.933907568454742 -0.886264801025391
0.936382114887238 -0.887540221214294
0.94158673286438 -0.890222787857056
0.947788000106812 -0.893419027328491
0.954951107501984 -0.897111058235168
0.988680303096771 -0.914495766162872
0.998581647872925 -0.919599056243896
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/cpab_node_2_x_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0489364236593247, xmax=1.04846346080303,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.950416821241379, ymax=-0.272425991296768,
ytick style={color=black},
ylabel={Node 2},
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
%
]
\addplot [semithick, limegreen]
table {%
0.000945389270782471 -0.30324375629425
0.00184035301208496 -0.303796678781509
0.00233417749404907 -0.304101794958115
0.0026053786277771 -0.304269343614578
0.0101443529129028 -0.308927029371262
0.0104448199272156 -0.309112668037415
0.0107607841491699 -0.309307873249054
0.026776909828186 -0.319202870130539
0.0273440480232239 -0.319553285837173
0.0350483655929565 -0.324313133955002
0.0417994856834412 -0.328484058380127
0.0420104265213013 -0.328614383935928
0.0446122884750366 -0.330221861600876
0.0494936108589172 -0.333237618207932
0.0495138764381409 -0.333250135183334
0.0672390460968018 -0.344201028347015
0.0707660913467407 -0.346380084753036
0.0725078582763672 -0.347456187009811
0.0744094252586365 -0.348630994558334
0.0861891508102417 -0.355908691883087
0.0869072675704956 -0.356352359056473
0.0916629433631897 -0.359290480613708
0.0933713912963867 -0.360345989465714
0.0958954095840454 -0.361905366182327
0.104392945766449 -0.367155283689499
0.106009840965271 -0.368154227733612
0.113933503627777 -0.373049587011337
0.116077423095703 -0.374374151229858
0.122549533843994 -0.378372699022293
0.126630306243896 -0.380893886089325
0.131201565265656 -0.383718073368073
0.134268462657928 -0.385612845420837
0.134857833385468 -0.38597697019577
0.155025660991669 -0.398436963558197
0.157626271247864 -0.400043666362762
0.161516785621643 -0.402447283267975
0.167969763278961 -0.406434029340744
0.170785903930664 -0.408173888921738
0.178690910339355 -0.413057744503021
0.179924249649048 -0.413819700479507
0.187150895595551 -0.418284446001053
0.188112199306488 -0.418878346681595
0.199634730815887 -0.425997167825699
0.200894117355347 -0.426775217056274
0.207908391952515 -0.431108742952347
0.21448540687561 -0.435172140598297
0.220963537693024 -0.43917441368103
0.224007248878479 -0.441054880619049
0.224759876728058 -0.441519856452942
0.233896613121033 -0.447164684534073
0.233974039554596 -0.447212517261505
0.235349953174591 -0.448062568902969
0.246053874492645 -0.454675644636154
0.248235702514648 -0.45602360367775
0.251342713832855 -0.457943171262741
0.251824975013733 -0.458241105079651
0.253204643726349 -0.459093481302261
0.262514233589172 -0.464845091104507
0.274229407310486 -0.472082912921906
0.279606938362122 -0.475405246019363
0.280423641204834 -0.475909799337387
0.282334983348846 -0.477090656757355
0.293261647224426 -0.483841329813004
0.293978571891785 -0.484284251928329
0.300131261348724 -0.488085478544235
0.303768575191498 -0.490332663059235
0.3211470246315 -0.501069366931915
0.325471639633179 -0.503741145133972
0.330861032009125 -0.50707083940506
0.338974952697754 -0.51208370923996
0.343935370445251 -0.515148341655731
0.353755593299866 -0.521215438842773
0.363615155220032 -0.527306854724884
0.370469748973846 -0.531541705131531
0.375653862953186 -0.534744560718536
0.377780616283417 -0.536058485507965
0.382170855998993 -0.538770854473114
0.388573229312897 -0.542726337909698
0.394622147083282 -0.546463429927826
0.40790730714798 -0.554671227931976
0.416023671627045 -0.55968564748764
0.417597591876984 -0.560658037662506
0.424522936344147 -0.564936637878418
0.42478358745575 -0.565097630023956
0.426332354545593 -0.56605452299118
0.429543614387512 -0.568038463592529
0.437937796115875 -0.573224544525146
0.441768884658813 -0.575591444969177
0.445889055728912 -0.578136920928955
0.448626041412354 -0.579827904701233
0.453730165958405 -0.582981288433075
0.45561146736145 -0.584143579006195
0.467173635959625 -0.591286897659302
0.471240162849426 -0.593799233436584
0.473981916904449 -0.595493137836456
0.477888643741608 -0.597906768321991
0.482316017150879 -0.600642085075378
0.482877910137177 -0.60098922252655
0.483318150043488 -0.60126119852066
0.483602643013 -0.601436972618103
0.493298947811127 -0.607427537441254
0.496066510677338 -0.609137356281281
0.508895456790924 -0.617063283920288
0.512529194355011 -0.619308233261108
0.514082670211792 -0.620268046855927
0.517603933811188 -0.622443497180939
0.523982226848602 -0.626384139060974
0.527999937534332 -0.628866314888
0.532123267650604 -0.631413757801056
0.539165675640106 -0.635764718055725
0.541703701019287 -0.637332737445831
0.552089393138885 -0.643749177455902
0.572090744972229 -0.656106293201447
0.572779774665833 -0.656531989574432
0.574827432632446 -0.65779709815979
0.578090310096741 -0.659812927246094
0.578102648258209 -0.659820556640625
0.583341836929321 -0.663057446479797
0.584954082965851 -0.664053499698639
0.586356401443481 -0.664919853210449
0.588969588279724 -0.666534304618835
0.592191576957703 -0.668524920940399
0.594320952892303 -0.669840514659882
0.596706688404083 -0.671314418315887
0.60359114408493 -0.675567746162415
0.615020751953125 -0.6826291680336
0.616230964660645 -0.683376848697662
0.629793763160706 -0.691756129264832
0.631997585296631 -0.693117678165436
0.632766962051392 -0.69359302520752
0.633415281772614 -0.69399356842041
0.636320650577545 -0.695788562297821
0.64380294084549 -0.700411260128021
0.646667957305908 -0.702181279659271
0.649064838886261 -0.703662097454071
0.650434970855713 -0.704508602619171
0.659766912460327 -0.710274040699005
0.662503600120544 -0.711964786052704
0.670535087585449 -0.716926753520966
0.681240022182465 -0.723540425300598
0.681955397129059 -0.723982393741608
0.690125644207001 -0.729030132293701
0.691943168640137 -0.730153024196625
0.700154781341553 -0.735226273536682
0.701727032661438 -0.736197650432587
0.714230895042419 -0.743922710418701
0.715877711772919 -0.744940161705017
0.720097780227661 -0.747547388076782
0.721782982349396 -0.748588502407074
0.722362816333771 -0.748946785926819
0.724339962005615 -0.750168263912201
0.725047469139099 -0.750605404376984
0.728903353214264 -0.752987623214722
0.729076385498047 -0.753094494342804
0.732455909252167 -0.755182445049286
0.736843228340149 -0.757892966270447
0.739347815513611 -0.759440362453461
0.74403327703476 -0.762335121631622
0.749413132667542 -0.765658855438232
0.750742435455322 -0.766480147838593
0.756429255008698 -0.769993543624878
0.756718814373016 -0.770172417163849
0.759423971176147 -0.771843731403351
0.764318466186523 -0.774867594242096
0.771147429943085 -0.779086649417877
0.774811029434204 -0.781350076198578
0.784129559993744 -0.787107229232788
0.790473163127899 -0.791026413440704
0.790486514568329 -0.791034638881683
0.792000591754913 -0.791970074176788
0.799741685390472 -0.796752631664276
0.800864815711975 -0.797446548938751
0.804708778858185 -0.799821376800537
0.805868983268738 -0.800538182258606
0.830307900905609 -0.815636932849884
0.83801543712616 -0.82039874792099
0.847992241382599 -0.826562583446503
0.852572441101074 -0.829392313957214
0.866361677646637 -0.837911486625671
0.871176600456238 -0.840886235237122
0.874660193920135 -0.843038439750671
0.884599268436432 -0.849178969860077
0.88707435131073 -0.85070812702179
0.889352321624756 -0.852115511894226
0.890990674495697 -0.853127717971802
0.891286075115204 -0.853310167789459
0.90108335018158 -0.859363079071045
0.906848967075348 -0.862925171852112
0.906959772109985 -0.862993657588959
0.909624993801117 -0.864640295505524
0.914373815059662 -0.867574155330658
0.916529655456543 -0.868906080722809
0.917276442050934 -0.869367480278015
0.933907568454742 -0.879642426967621
0.936382114887238 -0.881171226501465
0.94158673286438 -0.884386718273163
0.947788000106812 -0.888217985630035
0.954951107501984 -0.892643451690674
0.988680303096771 -0.913481891155243
0.998581647872925 -0.919599056243896
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_it_0_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.578573340177536, ymax=-0.430642849206924,
ytick style={color=black},
ylabel={\(\displaystyle y\)},
xlabel={\(\displaystyle x\)},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 -0.437366962432861
0.0133479833602905 -0.44041496515274
0.0195685029029846 -0.442215472459793
0.0220627784729004 -0.442937433719635
0.0422413945198059 -0.448778033256531
0.0460957884788513 -0.449893653392792
0.0549092292785645 -0.452444672584534
0.0579379200935364 -0.453321278095245
0.059905469417572 -0.453890800476074
0.0615454912185669 -0.454365491867065
0.0631937384605408 -0.454842567443848
0.0633630752563477 -0.454891562461853
0.0704537034034729 -0.456943929195404
0.0778093934059143 -0.459072977304459
0.0779090523719788 -0.45910182595253
0.0954298973083496 -0.464173138141632
0.0959219336509705 -0.464315563440323
0.0961606502532959 -0.464384645223618
0.108971536159515 -0.468092709779739
0.11107337474823 -0.468701064586639
0.115571260452271 -0.470002949237823
0.116032361984253 -0.470136404037476
0.119871616363525 -0.471247673034668
0.12512594461441 -0.472768515348434
0.125698208808899 -0.472934126853943
0.12690669298172 -0.47328394651413
0.128084480762482 -0.4736248254776
0.128110289573669 -0.473632305860519
0.137459397315979 -0.476338386535645
0.146419286727905 -0.478931754827499
0.154882907867432 -0.481381505727768
0.156893789768219 -0.481963545084
0.162056267261505 -0.483457803726196
0.166283965110779 -0.484681487083435
0.177438855171204 -0.487910211086273
0.179214715957642 -0.488424211740494
0.180649042129517 -0.488839387893677
0.190518379211426 -0.491696000099182
0.195219457149506 -0.49305671453476
0.208765506744385 -0.496977537870407
0.213927268981934 -0.498471587896347
0.219827175140381 -0.500179290771484
0.2249675989151 -0.501667141914368
0.226844787597656 -0.50221049785614
0.227535843849182 -0.502410531044006
0.22871208190918 -0.502750992774963
0.231405019760132 -0.503530442714691
0.233007431030273 -0.503994226455688
0.234380543231964 -0.504391670227051
0.246609747409821 -0.507931351661682
0.25255024433136 -0.509650826454163
0.257454514503479 -0.511070311069489
0.269976437091827 -0.514694690704346
0.275099039077759 -0.516177415847778
0.276986598968506 -0.51672375202179
0.280861973762512 -0.517845451831818
0.281703054904938 -0.518088936805725
0.28642213344574 -0.519454836845398
0.288284957408905 -0.519994020462036
0.299872934818268 -0.523348093032837
0.30469411611557 -0.524743556976318
0.311670541763306 -0.526762843132019
0.31285148859024 -0.527104675769806
0.313522338867188 -0.527298867702484
0.326532125473022 -0.531064450740814
0.326902806758881 -0.53117173910141
0.329703271389008 -0.53198230266571
0.337348163127899 -0.534195125102997
0.344143927097321 -0.536162078380585
0.348860740661621 -0.53752738237381
0.350317060947418 -0.537948906421661
0.356289505958557 -0.539677560329437
0.358660161495209 -0.540316045284271
0.358758687973022 -0.540329933166504
0.367152631282806 -0.541511297225952
0.367277324199677 -0.541528820991516
0.379245758056641 -0.543213248252869
0.386250913143158 -0.544199168682098
0.386266887187958 -0.5442014336586
0.394435822963715 -0.545351088047028
0.39991295337677 -0.546121954917908
0.409272015094757 -0.547439157962799
0.414407432079315 -0.548161923885345
0.415173947811127 -0.548269808292389
0.415933728218079 -0.548376739025116
0.42482852935791 -0.549628555774689
0.428329586982727 -0.550121307373047
0.429179012775421 -0.550240874290466
0.434281051158905 -0.550958931446075
0.437131762504578 -0.551360130310059
0.469995975494385 -0.555985450744629
0.472166657447815 -0.556290924549103
0.472257614135742 -0.556303739547729
0.480677783489227 -0.557488799095154
0.483239233493805 -0.557849287986755
0.483724355697632 -0.557917594909668
0.489208221435547 -0.55868935585022
0.493338048458099 -0.559270620346069
0.495270967483521 -0.559542655944824
0.496253669261932 -0.559680938720703
0.50495058298111 -0.560904979705811
0.520527064800262 -0.563097178936005
0.522519409656525 -0.563377618789673
0.532208681106567 -0.564741253852844
0.533660054206848 -0.56494551897049
0.537782311439514 -0.565525710582733
0.540998578071594 -0.565978348255157
0.546118080615997 -0.566698849201202
0.548947513103485 -0.567097067832947
0.552013754844666 -0.567528605461121
0.553114831447601 -0.567683577537537
0.555565059185028 -0.568028450012207
0.559368371963501 -0.56856369972229
0.560492038726807 -0.568721830844879
0.560539960861206 -0.568728625774384
0.565063297748566 -0.569365203380585
0.571642577648163 -0.57029116153717
0.572652280330658 -0.57043331861496
0.580806016921997 -0.571580827236176
0.58209490776062 -0.571762263774872
0.591409504413605 -0.571849226951599
0.600167989730835 -0.571849226951599
0.60407030582428 -0.571849226951599
0.60964959859848 -0.571849226951599
0.61403900384903 -0.571849226951599
0.614174604415894 -0.571849226951599
0.615768313407898 -0.571849226951599
0.622929513454437 -0.571849226951599
0.632022619247437 -0.571849226951599
0.63678252696991 -0.571849226951599
0.639056444168091 -0.571849226951599
0.654363334178925 -0.571849226951599
0.663265824317932 -0.571849226951599
0.666122615337372 -0.571849226951599
0.668011546134949 -0.571849226951599
0.669496238231659 -0.571849226951599
0.688584446907043 -0.571849226951599
0.689998388290405 -0.571849226951599
0.697598814964294 -0.571849226951599
0.69837874174118 -0.571849226951599
0.702065110206604 -0.571849226951599
0.70631605386734 -0.571849226951599
0.706624805927277 -0.571849226951599
0.724156439304352 -0.571849226951599
0.728997051715851 -0.571849226951599
0.738590002059937 -0.571849226951599
0.749205708503723 -0.571849226951599
0.749558568000793 -0.571849226951599
0.764341175556183 -0.571849226951599
0.76554661989212 -0.571849226951599
0.76944637298584 -0.571849226951599
0.769515991210938 -0.571849226951599
0.772613525390625 -0.571849226951599
0.773476898670197 -0.571849226951599
0.779029428958893 -0.571849226951599
0.779123663902283 -0.571849226951599
0.779822468757629 -0.571849226951599
0.781309485435486 -0.571849226951599
0.783272564411163 -0.571849226951599
0.783661901950836 -0.571849226951599
0.7949178814888 -0.571849226951599
0.795761823654175 -0.571849226951599
0.803122997283936 -0.571849226951599
0.811211287975311 -0.571849226951599
0.815272748470306 -0.571849226951599
0.820028066635132 -0.571849226951599
0.826399981975555 -0.571849226951599
0.833688616752625 -0.571849226951599
0.841201722621918 -0.571849226951599
0.848510444164276 -0.571849226951599
0.853233754634857 -0.571849226951599
0.85508781671524 -0.571849226951599
0.857133150100708 -0.571849226951599
0.85740339756012 -0.571849226951599
0.857532501220703 -0.571849226951599
0.859283447265625 -0.571849226951599
0.877039909362793 -0.571849226951599
0.885247409343719 -0.571849226951599
0.89163339138031 -0.571849226951599
0.892618536949158 -0.571849226951599
0.895047187805176 -0.571849226951599
0.895302593708038 -0.571849226951599
0.906564593315125 -0.571849226951599
0.90956848859787 -0.571849226951599
0.914022088050842 -0.571849226951599
0.91419130563736 -0.571849226951599
0.915676832199097 -0.571849226951599
0.915914237499237 -0.571849226951599
0.942246556282043 -0.571849226951599
0.95756596326828 -0.571849226951599
0.962188065052032 -0.571849226951599
0.965132892131805 -0.571849226951599
0.965466856956482 -0.571849226951599
0.968339085578918 -0.571849226951599
0.984445214271545 -0.571849226951599
0.985623776912689 -0.571849226951599
0.98764044046402 -0.571849226951599
0.988257527351379 -0.571849226951599
0.988281011581421 -0.571849226951599
0.99369877576828 -0.571849226951599
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_node_0_x_act.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0129071071743965, ymax=0.271049250662327,
ytick style={color=black},
yticklabel style={font=\huge},
xticklabel style={font=\huge},
tick label style={/pgf/number format/fixed},
% ylabel={\(\displaystyle Node 0\)},
title={\(\displaystyle ReLU(wx+b)\)},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
ytick={0,0.1,0.2,0.3,0.4},
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 0.25814214348793
0.0133479833602905 0.253454476594925
0.0195685029029846 0.250685393810272
0.0220627784729004 0.249575063586235
0.0422413945198059 0.240592494606972
0.0460957884788513 0.238876700401306
0.0549092292785645 0.234953373670578
0.0579379200935364 0.23360513150692
0.059905469417572 0.232729271054268
0.0615454912185669 0.231999218463898
0.0631937384605408 0.231265500187874
0.0633630752563477 0.231190115213394
0.0704537034034729 0.22803370654583
0.0778093934059143 0.224759295582771
0.0779090523719788 0.224714934825897
0.0954298973083496 0.216915473341942
0.0959219336509705 0.216696441173553
0.0961606502532959 0.21659018099308
0.108971536159515 0.210887372493744
0.11107337474823 0.209951728582382
0.115571260452271 0.207949489355087
0.116032361984253 0.207744225859642
0.119871616363525 0.206035166978836
0.12512594461441 0.203696191310883
0.125698208808899 0.203441441059113
0.12690669298172 0.202903494238853
0.128084480762482 0.202379196882248
0.128110289573669 0.202367708086967
0.137459397315979 0.198205918073654
0.146419286727905 0.194217398762703
0.154882907867432 0.190449789166451
0.156893789768219 0.189554646611214
0.162056267261505 0.187256544828415
0.166283965110779 0.185374572873116
0.177438855171204 0.1804089397192
0.179214715957642 0.179618418216705
0.180649042129517 0.17897991836071
0.190518379211426 0.174586564302444
0.195219457149506 0.172493860125542
0.208765506744385 0.166463792324066
0.213927268981934 0.164166018366814
0.219827175140381 0.161539658904076
0.2249675989151 0.159251391887665
0.226844787597656 0.158415749669075
0.227535843849182 0.158108130097389
0.22871208190918 0.157584518194199
0.231405019760132 0.156385749578476
0.233007431030273 0.155672430992126
0.234380543231964 0.155061185359955
0.246609747409821 0.149617314338684
0.25255024433136 0.146972894668579
0.257454514503479 0.14478974044323
0.269976437091827 0.13921557366848
0.275099039077759 0.136935234069824
0.276986598968506 0.136094972491264
0.280861973762512 0.13436983525753
0.281703054904938 0.133995428681374
0.28642213344574 0.13189472258091
0.288284957408905 0.131065472960472
0.299872934818268 0.125907063484192
0.30469411611557 0.123760893940926
0.311670541763306 0.120655313134193
0.31285148859024 0.120129615068436
0.313522338867188 0.11983098089695
0.326532125473022 0.11403963714838
0.326902806758881 0.1138746291399
0.329703271389008 0.112627990543842
0.337348163127899 0.10922484844923
0.344143927097321 0.106199696660042
0.348860740661621 0.104099988937378
0.350317060947418 0.103451706469059
0.356289505958557 0.100793056190014
0.358660161495209 0.099737748503685
0.358758687973022 0.0996938869357109
0.367152631282806 0.0959573015570641
0.367277324199677 0.095901794731617
0.379245758056641 0.0905740112066269
0.386250913143158 0.0874556452035904
0.386266887187958 0.0874485373497009
0.394435822963715 0.0838121101260185
0.39991295337677 0.0813739448785782
0.409272015094757 0.0772077366709709
0.414407432079315 0.074921689927578
0.415173947811127 0.0745804682374001
0.415933728218079 0.0742422565817833
0.42482852935791 0.0702827051281929
0.428329586982727 0.068724200129509
0.429179012775421 0.0683460757136345
0.434281051158905 0.0660748854279518
0.437131762504578 0.0648058876395226
0.469995975494385 0.0501762852072716
0.472166657447815 0.049210000783205
0.472257614135742 0.049169510602951
0.480677783489227 0.0454212464392185
0.483239233493805 0.0442810095846653
0.483724355697632 0.0440650545060635
0.489208221435547 0.0416238978505135
0.493338048458099 0.0397854931652546
0.495270967483521 0.0389250479638577
0.496253669261932 0.0384875945746899
0.50495058298111 0.0346161387860775
0.520527064800262 0.0276822224259377
0.522519409656525 0.0267953239381313
0.532208681106567 0.0224821157753468
0.533660054206848 0.0218360330909491
0.537782311439514 0.0200009979307652
0.540998578071594 0.0185692682862282
0.546118080615997 0.0162903051823378
0.548947513103485 0.0150307761505246
0.552013754844666 0.0136658288538456
0.553114831447601 0.0131756821647286
0.555565059185028 0.0120849553495646
0.559368371963501 0.0103918993845582
0.560492038726807 0.00989169627428055
0.560539960861206 0.00987036339938641
0.565063297748566 0.00785678718239069
0.571642577648163 0.00492800120264292
0.572652280330658 0.00447852909564972
0.580806016921997 0.000848869152832776
0.58209490776062 0.000275115628028288
0.591409504413605 0
0.600167989730835 0
0.60407030582428 0
0.60964959859848 0
0.61403900384903 0
0.614174604415894 0
0.615768313407898 0
0.622929513454437 0
0.632022619247437 0
0.63678252696991 0
0.639056444168091 0
0.654363334178925 0
0.663265824317932 0
0.666122615337372 0
0.668011546134949 0
0.669496238231659 0
0.688584446907043 0
0.689998388290405 0
0.697598814964294 0
0.69837874174118 0
0.702065110206604 0
0.70631605386734 0
0.706624805927277 0
0.724156439304352 0
0.728997051715851 0
0.738590002059937 0
0.749205708503723 0
0.749558568000793 0
0.764341175556183 0
0.76554661989212 0
0.76944637298584 0
0.769515991210938 0
0.772613525390625 0
0.773476898670197 0
0.779029428958893 0
0.779123663902283 0
0.779822468757629 0
0.781309485435486 0
0.783272564411163 0
0.783661901950836 0
0.7949178814888 0
0.795761823654175 0
0.803122997283936 0
0.811211287975311 0
0.815272748470306 0
0.820028066635132 0
0.826399981975555 0
0.833688616752625 0
0.841201722621918 0
0.848510444164276 0
0.853233754634857 0
0.85508781671524 0
0.857133150100708 0
0.85740339756012 0
0.857532501220703 0
0.859283447265625 0
0.877039909362793 0
0.885247409343719 0
0.89163339138031 0
0.892618536949158 0
0.895047187805176 0
0.895302593708038 0
0.906564593315125 0
0.90956848859787 0
0.914022088050842 0
0.91419130563736 0
0.915676832199097 0
0.915914237499237 0
0.942246556282043 0
0.95756596326828 0
0.962188065052032 0
0.965132892131805 0
0.965466856956482 0
0.968339085578918 0
0.984445214271545 0
0.985623776912689 0
0.98764044046402 0
0.988257527351379 0
0.988281011581421 0
0.99369877576828 0
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_node_0_x_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.205006239563227, ymax=0.280196828395128,
ytick style={color=black},
ylabel={Node 0},
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
title={\(\displaystyle wx + b\)},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 0.25814214348793
0.0133479833602905 0.253454476594925
0.0195685029029846 0.250685393810272
0.0220627784729004 0.249575063586235
0.0422413945198059 0.240592494606972
0.0460957884788513 0.238876700401306
0.0549092292785645 0.234953373670578
0.0579379200935364 0.23360513150692
0.059905469417572 0.232729271054268
0.0615454912185669 0.231999218463898
0.0631937384605408 0.231265500187874
0.0633630752563477 0.231190115213394
0.0704537034034729 0.22803370654583
0.0778093934059143 0.224759295582771
0.0779090523719788 0.224714934825897
0.0954298973083496 0.216915473341942
0.0959219336509705 0.216696441173553
0.0961606502532959 0.21659018099308
0.108971536159515 0.210887372493744
0.11107337474823 0.209951728582382
0.115571260452271 0.207949489355087
0.116032361984253 0.207744225859642
0.119871616363525 0.206035166978836
0.12512594461441 0.203696191310883
0.125698208808899 0.203441441059113
0.12690669298172 0.202903494238853
0.128084480762482 0.202379196882248
0.128110289573669 0.202367708086967
0.137459397315979 0.198205918073654
0.146419286727905 0.194217398762703
0.154882907867432 0.190449789166451
0.156893789768219 0.189554646611214
0.162056267261505 0.187256544828415
0.166283965110779 0.185374572873116
0.177438855171204 0.1804089397192
0.179214715957642 0.179618418216705
0.180649042129517 0.17897991836071
0.190518379211426 0.174586564302444
0.195219457149506 0.172493860125542
0.208765506744385 0.166463792324066
0.213927268981934 0.164166018366814
0.219827175140381 0.161539658904076
0.2249675989151 0.159251391887665
0.226844787597656 0.158415749669075
0.227535843849182 0.158108130097389
0.22871208190918 0.157584518194199
0.231405019760132 0.156385749578476
0.233007431030273 0.155672430992126
0.234380543231964 0.155061185359955
0.246609747409821 0.149617314338684
0.25255024433136 0.146972894668579
0.257454514503479 0.14478974044323
0.269976437091827 0.13921557366848
0.275099039077759 0.136935234069824
0.276986598968506 0.136094972491264
0.280861973762512 0.13436983525753
0.281703054904938 0.133995428681374
0.28642213344574 0.13189472258091
0.288284957408905 0.131065472960472
0.299872934818268 0.125907063484192
0.30469411611557 0.123760893940926
0.311670541763306 0.120655313134193
0.31285148859024 0.120129615068436
0.313522338867188 0.11983098089695
0.326532125473022 0.11403963714838
0.326902806758881 0.1138746291399
0.329703271389008 0.112627990543842
0.337348163127899 0.10922484844923
0.344143927097321 0.106199696660042
0.348860740661621 0.104099988937378
0.350317060947418 0.103451706469059
0.356289505958557 0.100793056190014
0.358660161495209 0.099737748503685
0.358758687973022 0.0996938869357109
0.367152631282806 0.0959573015570641
0.367277324199677 0.095901794731617
0.379245758056641 0.0905740112066269
0.386250913143158 0.0874556452035904
0.386266887187958 0.0874485373497009
0.394435822963715 0.0838121101260185
0.39991295337677 0.0813739448785782
0.409272015094757 0.0772077366709709
0.414407432079315 0.074921689927578
0.415173947811127 0.0745804682374001
0.415933728218079 0.0742422565817833
0.42482852935791 0.0702827051281929
0.428329586982727 0.068724200129509
0.429179012775421 0.0683460757136345
0.434281051158905 0.0660748854279518
0.437131762504578 0.0648058876395226
0.469995975494385 0.0501762852072716
0.472166657447815 0.049210000783205
0.472257614135742 0.049169510602951
0.480677783489227 0.0454212464392185
0.483239233493805 0.0442810095846653
0.483724355697632 0.0440650545060635
0.489208221435547 0.0416238978505135
0.493338048458099 0.0397854931652546
0.495270967483521 0.0389250479638577
0.496253669261932 0.0384875945746899
0.50495058298111 0.0346161387860775
0.520527064800262 0.0276822224259377
0.522519409656525 0.0267953239381313
0.532208681106567 0.0224821157753468
0.533660054206848 0.0218360330909491
0.537782311439514 0.0200009979307652
0.540998578071594 0.0185692682862282
0.546118080615997 0.0162903051823378
0.548947513103485 0.0150307761505246
0.552013754844666 0.0136658288538456
0.553114831447601 0.0131756821647286
0.555565059185028 0.0120849553495646
0.559368371963501 0.0103918993845582
0.560492038726807 0.00989169627428055
0.560539960861206 0.00987036339938641
0.565063297748566 0.00785678718239069
0.571642577648163 0.00492800120264292
0.572652280330658 0.00447852909564972
0.580806016921997 0.000848869152832776
0.58209490776062 0.000275115628028288
0.591409504413605 -0.00387130444869399
0.600167989730835 -0.00777016999199986
0.60407030582428 -0.00950729753822088
0.60964959859848 -0.0119909355416894
0.61403900384903 -0.0139448922127485
0.614174604415894 -0.0140052558854222
0.615768313407898 -0.0147147001698613
0.622929513454437 -0.0179025288671255
0.632022619247437 -0.021950351074338
0.63678252696991 -0.0240692384541035
0.639056444168091 -0.025081479921937
0.654363334178925 -0.031895387917757
0.663265824317932 -0.0358583554625511
0.666122615337372 -0.0371300652623177
0.668011546134949 -0.0379709266126156
0.669496238231659 -0.0386318452656269
0.688584446907043 -0.0471290163695812
0.689998388290405 -0.0477584339678288
0.697598814964294 -0.0511417873203754
0.69837874174118 -0.0514889732003212
0.702065110206604 -0.0531299710273743
0.70631605386734 -0.0550222918391228
0.706624805927277 -0.0551597326993942
0.724156439304352 -0.062963992357254
0.728997051715851 -0.0651188045740128
0.738590002059937 -0.069389134645462
0.749205708503723 -0.0741147473454475
0.749558568000793 -0.0742718279361725
0.764341175556183 -0.0808523446321487
0.76554661989212 -0.0813889503479004
0.76944637298584 -0.0831249430775642
0.769515991210938 -0.0831559300422668
0.772613525390625 -0.0845348089933395
0.773476898670197 -0.0849191397428513
0.779029428958893 -0.0873908624053001
0.779123663902283 -0.0874328166246414
0.779822468757629 -0.0877438858151436
0.781309485435486 -0.0884058400988579
0.783272564411163 -0.0892797112464905
0.783661901950836 -0.0894530266523361
0.7949178814888 -0.0944636538624763
0.795761823654175 -0.0948393419384956
0.803122997283936 -0.0981161892414093
0.811211287975311 -0.101716712117195
0.815272748470306 -0.103524684906006
0.820028066635132 -0.105641528964043
0.826399981975555 -0.108478009700775
0.833688616752625 -0.111722566187382
0.841201722621918 -0.115067042410374
0.848510444164276 -0.118320539593697
0.853233754634857 -0.120423138141632
0.85508781671524 -0.121248483657837
0.857133150100708 -0.122158966958523
0.85740339756012 -0.122279264032841
0.857532501220703 -0.122336737811565
0.859283447265625 -0.123116180300713
0.877039909362793 -0.13102051615715
0.885247409343719 -0.134674116969109
0.89163339138031 -0.137516856193542
0.892618536949158 -0.137955397367477
0.895047187805176 -0.139036506414413
0.895302593708038 -0.139150202274323
0.906564593315125 -0.144163519144058
0.90956848859787 -0.145500704646111
0.914022088050842 -0.147483244538307
0.91419130563736 -0.147558569908142
0.915676832199097 -0.148219853639603
0.915914237499237 -0.148325532674789
0.942246556282043 -0.160047441720963
0.95756596326828 -0.166866928339005
0.962188065052032 -0.16892446577549
0.965132892131805 -0.170235365629196
0.965466856956482 -0.170384034514427
0.968339085578918 -0.171662613749504
0.984445214271545 -0.178832307457924
0.985623776912689 -0.179356947541237
0.98764044046402 -0.18025466799736
0.988257527351379 -0.180529370903969
0.988281011581421 -0.180539816617966
0.99369877576828 -0.182951554656029
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_node_1_x_act.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.015530888736248, ymax=0.326148663461208,
ytick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
ytick={0,0.1,0.2,0.3,0.4},
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 0.31061777472496
0.0133479833602905 0.301417350769043
0.0195685029029846 0.295982509851456
0.0220627784729004 0.2938032746315
0.0422413945198059 0.276173323392868
0.0460957884788513 0.272805750370026
0.0549092292785645 0.265105485916138
0.0579379200935364 0.262459337711334
0.059905469417572 0.26074030995369
0.0615454912185669 0.259307414293289
0.0631937384605408 0.257867336273193
0.0633630752563477 0.257719397544861
0.0704537034034729 0.251524358987808
0.0778093934059143 0.245097726583481
0.0779090523719788 0.245010659098625
0.0954298973083496 0.229702770709991
0.0959219336509705 0.22927288711071
0.0961606502532959 0.22906431555748
0.108971536159515 0.217871502041817
0.11107337474823 0.216035142540932
0.115571260452271 0.212105363607407
0.116032361984253 0.21170249581337
0.119871616363525 0.208348155021667
0.12512594461441 0.203757479786873
0.125698208808899 0.203257501125336
0.12690669298172 0.202201649546623
0.128084480762482 0.20117262005806
0.128110289573669 0.201150074601173
0.137459397315979 0.192981794476509
0.146419286727905 0.185153588652611
0.154882907867432 0.17775896191597
0.156893789768219 0.176002070307732
0.162056267261505 0.171491637825966
0.166283965110779 0.167797908186913
0.177438855171204 0.158051937818527
0.179214715957642 0.15650038421154
0.180649042129517 0.155247211456299
0.190518379211426 0.146624431014061
0.195219457149506 0.142517119646072
0.208765506744385 0.130681991577148
0.213927268981934 0.126172184944153
0.219827175140381 0.121017470955849
0.2249675989151 0.116526305675507
0.226844787597656 0.114886216819286
0.227535843849182 0.114282444119453
0.22871208190918 0.113254770636559
0.231405019760132 0.110901959240437
0.233007431030273 0.10950194299221
0.234380543231964 0.108302265405655
0.246609747409821 0.0976176634430885
0.25255024433136 0.092427484691143
0.257454514503479 0.0881426408886909
0.269976437091827 0.0772022977471352
0.275099039077759 0.0727267116308212
0.276986598968506 0.0710775554180145
0.280861973762512 0.0676916614174843
0.281703054904938 0.0669568106532097
0.28642213344574 0.0628337785601616
0.288284957408905 0.0612062364816666
0.299872934818268 0.0510818734765053
0.30469411611557 0.0468696318566799
0.311670541763306 0.0407743602991104
0.31285148859024 0.039742574095726
0.313522338867188 0.0391564555466175
0.326532125473022 0.027789868414402
0.326902806758881 0.0274660047143698
0.329703271389008 0.0250192526727915
0.337348163127899 0.0183399468660355
0.344143927097321 0.0124025214463472
0.348860740661621 0.00828146375715733
0.350317060947418 0.00700908387079835
0.356289505958557 0.00179098744411021
0.358660161495209 0
0.358758687973022 0
0.367152631282806 0
0.367277324199677 0
0.379245758056641 0
0.386250913143158 0
0.386266887187958 0
0.394435822963715 0
0.39991295337677 0
0.409272015094757 0
0.414407432079315 0
0.415173947811127 0
0.415933728218079 0
0.42482852935791 0
0.428329586982727 0
0.429179012775421 0
0.434281051158905 0
0.437131762504578 0
0.469995975494385 0
0.472166657447815 0
0.472257614135742 0
0.480677783489227 0
0.483239233493805 0
0.483724355697632 0
0.489208221435547 0
0.493338048458099 0
0.495270967483521 0
0.496253669261932 0
0.50495058298111 0
0.520527064800262 0
0.522519409656525 0
0.532208681106567 0
0.533660054206848 0
0.537782311439514 0
0.540998578071594 0
0.546118080615997 0
0.548947513103485 0
0.552013754844666 0
0.553114831447601 0
0.555565059185028 0
0.559368371963501 0
0.560492038726807 0
0.560539960861206 0
0.565063297748566 0
0.571642577648163 0
0.572652280330658 0
0.580806016921997 0
0.58209490776062 0
0.591409504413605 0
0.600167989730835 0
0.60407030582428 0
0.60964959859848 0
0.61403900384903 0
0.614174604415894 0
0.615768313407898 0
0.622929513454437 0
0.632022619247437 0
0.63678252696991 0
0.639056444168091 0
0.654363334178925 0
0.663265824317932 0
0.666122615337372 0
0.668011546134949 0
0.669496238231659 0
0.688584446907043 0
0.689998388290405 0
0.697598814964294 0
0.69837874174118 0
0.702065110206604 0
0.70631605386734 0
0.706624805927277 0
0.724156439304352 0
0.728997051715851 0
0.738590002059937 0
0.749205708503723 0
0.749558568000793 0
0.764341175556183 0
0.76554661989212 0
0.76944637298584 0
0.769515991210938 0
0.772613525390625 0
0.773476898670197 0
0.779029428958893 0
0.779123663902283 0
0.779822468757629 0
0.781309485435486 0
0.783272564411163 0
0.783661901950836 0
0.7949178814888 0
0.795761823654175 0
0.803122997283936 0
0.811211287975311 0
0.815272748470306 0
0.820028066635132 0
0.826399981975555 0
0.833688616752625 0
0.841201722621918 0
0.848510444164276 0
0.853233754634857 0
0.85508781671524 0
0.857133150100708 0
0.85740339756012 0
0.857532501220703 0
0.859283447265625 0
0.877039909362793 0
0.885247409343719 0
0.89163339138031 0
0.892618536949158 0
0.895047187805176 0
0.895302593708038 0
0.906564593315125 0
0.90956848859787 0
0.914022088050842 0
0.91419130563736 0
0.915676832199097 0
0.915914237499237 0
0.942246556282043 0
0.95756596326828 0
0.962188065052032 0
0.965132892131805 0
0.965466856956482 0
0.968339085578918 0
0.984445214271545 0
0.985623776912689 0
0.98764044046402 0
0.988257527351379 0
0.988281011581421 0
0.99369877576828 0
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_node_1_x_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.59839686602354, ymax=0.353904186189175,
ytick style={color=black},
ylabel={Node 1},
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 0.31061777472496
0.0133479833602905 0.301417350769043
0.0195685029029846 0.295982509851456
0.0220627784729004 0.2938032746315
0.0422413945198059 0.276173323392868
0.0460957884788513 0.272805750370026
0.0549092292785645 0.265105485916138
0.0579379200935364 0.262459337711334
0.059905469417572 0.26074030995369
0.0615454912185669 0.259307414293289
0.0631937384605408 0.257867336273193
0.0633630752563477 0.257719397544861
0.0704537034034729 0.251524358987808
0.0778093934059143 0.245097726583481
0.0779090523719788 0.245010659098625
0.0954298973083496 0.229702770709991
0.0959219336509705 0.22927288711071
0.0961606502532959 0.22906431555748
0.108971536159515 0.217871502041817
0.11107337474823 0.216035142540932
0.115571260452271 0.212105363607407
0.116032361984253 0.21170249581337
0.119871616363525 0.208348155021667
0.12512594461441 0.203757479786873
0.125698208808899 0.203257501125336
0.12690669298172 0.202201649546623
0.128084480762482 0.20117262005806
0.128110289573669 0.201150074601173
0.137459397315979 0.192981794476509
0.146419286727905 0.185153588652611
0.154882907867432 0.17775896191597
0.156893789768219 0.176002070307732
0.162056267261505 0.171491637825966
0.166283965110779 0.167797908186913
0.177438855171204 0.158051937818527
0.179214715957642 0.15650038421154
0.180649042129517 0.155247211456299
0.190518379211426 0.146624431014061
0.195219457149506 0.142517119646072
0.208765506744385 0.130681991577148
0.213927268981934 0.126172184944153
0.219827175140381 0.121017470955849
0.2249675989151 0.116526305675507
0.226844787597656 0.114886216819286
0.227535843849182 0.114282444119453
0.22871208190918 0.113254770636559
0.231405019760132 0.110901959240437
0.233007431030273 0.10950194299221
0.234380543231964 0.108302265405655
0.246609747409821 0.0976176634430885
0.25255024433136 0.092427484691143
0.257454514503479 0.0881426408886909
0.269976437091827 0.0772022977471352
0.275099039077759 0.0727267116308212
0.276986598968506 0.0710775554180145
0.280861973762512 0.0676916614174843
0.281703054904938 0.0669568106532097
0.28642213344574 0.0628337785601616
0.288284957408905 0.0612062364816666
0.299872934818268 0.0510818734765053
0.30469411611557 0.0468696318566799
0.311670541763306 0.0407743602991104
0.31285148859024 0.039742574095726
0.313522338867188 0.0391564555466175
0.326532125473022 0.027789868414402
0.326902806758881 0.0274660047143698
0.329703271389008 0.0250192526727915
0.337348163127899 0.0183399468660355
0.344143927097321 0.0124025214463472
0.348860740661621 0.00828146375715733
0.350317060947418 0.00700908387079835
0.356289505958557 0.00179098744411021
0.358660161495209 -0.000280242878943682
0.358758687973022 -0.00036632499541156
0.367152631282806 -0.00770007306709886
0.367277324199677 -0.00780901638790965
0.379245758056641 -0.0182657800614834
0.386250913143158 -0.0243861507624388
0.386266887187958 -0.0244001056998968
0.394435822963715 -0.031537264585495
0.39991295337677 -0.036322608590126
0.409272015094757 -0.0444995760917664
0.414407432079315 -0.0489863641560078
0.415173947811127 -0.0496560670435429
0.415933728218079 -0.0503198839724064
0.42482852935791 -0.058091226965189
0.428329586982727 -0.0611500851809978
0.429179012775421 -0.0618922226130962
0.434281051158905 -0.0663498491048813
0.437131762504578 -0.068840503692627
0.469995975494385 -0.0975538119673729
0.472166657447815 -0.0994503200054169
0.472257614135742 -0.0995297878980637
0.480677783489227 -0.106886453926563
0.483239233493805 -0.109124377369881
0.483724355697632 -0.109548225998878
0.489208221435547 -0.114339455962181
0.493338048458099 -0.117947667837143
0.495270967483521 -0.119636446237564
0.496253669261932 -0.120495028793812
0.50495058298111 -0.128093481063843
0.520527064800262 -0.141702577471733
0.522519409656525 -0.143443286418915
0.532208681106567 -0.151908755302429
0.533660054206848 -0.153176814317703
0.537782311439514 -0.156778410077095
0.540998578071594 -0.159588441252708
0.546118080615997 -0.164061322808266
0.548947513103485 -0.166533380746841
0.552013754844666 -0.169212341308594
0.553114831447601 -0.170174360275269
0.555565059185028 -0.17231510579586
0.559368371963501 -0.175638034939766
0.560492038726807 -0.176619783043861
0.560539960861206 -0.176661655306816
0.565063297748566 -0.180613666772842
0.571642577648163 -0.186361953616142
0.572652280330658 -0.18724413216114
0.580806016921997 -0.194368004798889
0.58209490776062 -0.195494100451469
0.591409504413605 -0.203632220625877
0.600167989730835 -0.211284473538399
0.60407030582428 -0.214693903923035
0.60964959859848 -0.219568505883217
0.61403900384903 -0.223403513431549
0.614174604415894 -0.22352197766304
0.615768313407898 -0.224914401769638
0.622929513454437 -0.231171101331711
0.632022619247437 -0.239115715026855
0.63678252696991 -0.243274420499802
0.639056444168091 -0.245261132717133
0.654363334178925 -0.258634686470032
0.663265824317932 -0.266412734985352
0.666122615337372 -0.268908709287643
0.668011546134949 -0.270559072494507
0.669496238231659 -0.271856218576431
0.688584446907043 -0.288533508777618
0.689998388290405 -0.289768844842911
0.697598814964294 -0.29640930891037
0.69837874174118 -0.297090739011765
0.702065110206604 -0.300311505794525
0.70631605386734 -0.304025530815125
0.706624805927277 -0.304295271635056
0.724156439304352 -0.319612592458725
0.728997051715851 -0.32384181022644
0.738590002059937 -0.332223117351532
0.749205708503723 -0.341498017311096
0.749558568000793 -0.341806292533875
0.764341175556183 -0.354721784591675
0.76554661989212 -0.355774998664856
0.76944637298584 -0.359182178974152
0.769515991210938 -0.359243005514145
0.772613525390625 -0.361949294805527
0.773476898670197 -0.362703621387482
0.779029428958893 -0.367554843425751
0.779123663902283 -0.367637187242508
0.779822468757629 -0.368247717618942
0.781309485435486 -0.369546920061111
0.783272564411163 -0.371262073516846
0.783661901950836 -0.371602207422256
0.7949178814888 -0.38143652677536
0.795761823654175 -0.382173866033554
0.803122997283936 -0.388605296611786
0.811211287975311 -0.395671993494034
0.815272748470306 -0.39922046661377
0.820028066635132 -0.403375178575516
0.826399981975555 -0.40894228219986
0.833688616752625 -0.415310323238373
0.841201722621918 -0.421874493360519
0.848510444164276 -0.428260087966919
0.853233754634857 -0.432386815547943
0.85508781671524 -0.434006690979004
0.857133150100708 -0.435793697834015
0.85740339756012 -0.436029821634293
0.857532501220703 -0.43614262342453
0.859283447265625 -0.437672406435013
0.877039909362793 -0.453186124563217
0.885247409343719 -0.46035698056221
0.89163339138031 -0.4659363925457
0.892618536949158 -0.466797113418579
0.895047187805176 -0.468919008970261
0.895302593708038 -0.4691421687603
0.906564593315125 -0.478981703519821
0.90956848859787 -0.481606215238571
0.914022088050842 -0.485497295856476
0.91419130563736 -0.485645145177841
0.915676832199097 -0.486943036317825
0.915914237499237 -0.487150460481644
0.942246556282043 -0.510156869888306
0.95756596326828 -0.523541390895844
0.962188065052032 -0.527579665184021
0.965132892131805 -0.530152559280396
0.965466856956482 -0.530444324016571
0.968339085578918 -0.532953798770905
0.984445214271545 -0.547025620937347
0.985623776912689 -0.548055350780487
0.98764044046402 -0.549817264080048
0.988257527351379 -0.550356447696686
0.988281011581421 -0.550376951694489
0.99369877576828 -0.555110454559326
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_node_2_x_act.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.055, ymax=0.055,
ytick style={color=black},
%yticklabels={-0.06,-0.04,-0.02,0.00,0.02,0.04},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 0
0.0133479833602905 0
0.0195685029029846 0
0.0220627784729004 0
0.0422413945198059 0
0.0460957884788513 0
0.0549092292785645 0
0.0579379200935364 0
0.059905469417572 0
0.0615454912185669 0
0.0631937384605408 0
0.0633630752563477 0
0.0704537034034729 0
0.0778093934059143 0
0.0779090523719788 0
0.0954298973083496 0
0.0959219336509705 0
0.0961606502532959 0
0.108971536159515 0
0.11107337474823 0
0.115571260452271 0
0.116032361984253 0
0.119871616363525 0
0.12512594461441 0
0.125698208808899 0
0.12690669298172 0
0.128084480762482 0
0.128110289573669 0
0.137459397315979 0
0.146419286727905 0
0.154882907867432 0
0.156893789768219 0
0.162056267261505 0
0.166283965110779 0
0.177438855171204 0
0.179214715957642 0
0.180649042129517 0
0.190518379211426 0
0.195219457149506 0
0.208765506744385 0
0.213927268981934 0
0.219827175140381 0
0.2249675989151 0
0.226844787597656 0
0.227535843849182 0
0.22871208190918 0
0.231405019760132 0
0.233007431030273 0
0.234380543231964 0
0.246609747409821 0
0.25255024433136 0
0.257454514503479 0
0.269976437091827 0
0.275099039077759 0
0.276986598968506 0
0.280861973762512 0
0.281703054904938 0
0.28642213344574 0
0.288284957408905 0
0.299872934818268 0
0.30469411611557 0
0.311670541763306 0
0.31285148859024 0
0.313522338867188 0
0.326532125473022 0
0.326902806758881 0
0.329703271389008 0
0.337348163127899 0
0.344143927097321 0
0.348860740661621 0
0.350317060947418 0
0.356289505958557 0
0.358660161495209 0
0.358758687973022 0
0.367152631282806 0
0.367277324199677 0
0.379245758056641 0
0.386250913143158 0
0.386266887187958 0
0.394435822963715 0
0.39991295337677 0
0.409272015094757 0
0.414407432079315 0
0.415173947811127 0
0.415933728218079 0
0.42482852935791 0
0.428329586982727 0
0.429179012775421 0
0.434281051158905 0
0.437131762504578 0
0.469995975494385 0
0.472166657447815 0
0.472257614135742 0
0.480677783489227 0
0.483239233493805 0
0.483724355697632 0
0.489208221435547 0
0.493338048458099 0
0.495270967483521 0
0.496253669261932 0
0.50495058298111 0
0.520527064800262 0
0.522519409656525 0
0.532208681106567 0
0.533660054206848 0
0.537782311439514 0
0.540998578071594 0
0.546118080615997 0
0.548947513103485 0
0.552013754844666 0
0.553114831447601 0
0.555565059185028 0
0.559368371963501 0
0.560492038726807 0
0.560539960861206 0
0.565063297748566 0
0.571642577648163 0
0.572652280330658 0
0.580806016921997 0
0.58209490776062 0
0.591409504413605 0
0.600167989730835 0
0.60407030582428 0
0.60964959859848 0
0.61403900384903 0
0.614174604415894 0
0.615768313407898 0
0.622929513454437 0
0.632022619247437 0
0.63678252696991 0
0.639056444168091 0
0.654363334178925 0
0.663265824317932 0
0.666122615337372 0
0.668011546134949 0
0.669496238231659 0
0.688584446907043 0
0.689998388290405 0
0.697598814964294 0
0.69837874174118 0
0.702065110206604 0
0.70631605386734 0
0.706624805927277 0
0.724156439304352 0
0.728997051715851 0
0.738590002059937 0
0.749205708503723 0
0.749558568000793 0
0.764341175556183 0
0.76554661989212 0
0.76944637298584 0
0.769515991210938 0
0.772613525390625 0
0.773476898670197 0
0.779029428958893 0
0.779123663902283 0
0.779822468757629 0
0.781309485435486 0
0.783272564411163 0
0.783661901950836 0
0.7949178814888 0
0.795761823654175 0
0.803122997283936 0
0.811211287975311 0
0.815272748470306 0
0.820028066635132 0
0.826399981975555 0
0.833688616752625 0
0.841201722621918 0
0.848510444164276 0
0.853233754634857 0
0.85508781671524 0
0.857133150100708 0
0.85740339756012 0
0.857532501220703 0
0.859283447265625 0
0.877039909362793 0
0.885247409343719 0
0.89163339138031 0
0.892618536949158 0
0.895047187805176 0
0.895302593708038 0
0.906564593315125 0
0.90956848859787 0
0.914022088050842 0
0.91419130563736 0
0.915676832199097 0
0.915914237499237 0
0.942246556282043 0
0.95756596326828 0
0.962188065052032 0
0.965132892131805 0
0.965466856956482 0
0.968339085578918 0
0.984445214271545 0
0.985623776912689 0
0.98764044046402 0
0.988257527351379 0
0.988281011581421 0
0.99369877576828 0
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_1d_phases/sep/relu_node_2_x_fc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0467265516519547, xmax=1.04324283897877,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.793397356569767, ymax=-0.280890862643719,
ytick style={color=black},
ylabel={Node 2},
y label style={at={(axis description cs:-0.3,.5)},anchor=south},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
0.00281751155853271 -0.770101606845856
0.0133479833602905 -0.765150129795074
0.0195685029029846 -0.762225210666656
0.0220627784729004 -0.761052429676056
0.0422413945198059 -0.751564383506775
0.0460957884788513 -0.749752044677734
0.0549092292785645 -0.745607912540436
0.0579379200935364 -0.744183838367462
0.059905469417572 -0.743258655071259
0.0615454912185669 -0.742487549781799
0.0631937384605408 -0.741712510585785
0.0633630752563477 -0.741632878780365
0.0704537034034729 -0.738298892974854
0.0778093934059143 -0.734840214252472
0.0779090523719788 -0.734793365001678
0.0954298973083496 -0.726554989814758
0.0959219336509705 -0.726323664188385
0.0961606502532959 -0.726211369037628
0.108971536159515 -0.720187664031982
0.11107337474823 -0.719199359416962
0.115571260452271 -0.717084467411041
0.116032361984253 -0.716867685317993
0.119871616363525 -0.715062439441681
0.12512594461441 -0.712591826915741
0.125698208808899 -0.712322771549225
0.12690669298172 -0.711754500865936
0.128084480762482 -0.711200714111328
0.128110289573669 -0.711188614368439
0.137459397315979 -0.706792593002319
0.146419286727905 -0.702579617500305
0.154882907867432 -0.698600053787231
0.156893789768219 -0.697654485702515
0.162056267261505 -0.695227086544037
0.166283965110779 -0.693239212036133
0.177438855171204 -0.687994182109833
0.179214715957642 -0.68715912103653
0.180649042129517 -0.686484754085541
0.190518379211426 -0.681844115257263
0.195219457149506 -0.679633677005768
0.208765506744385 -0.673264265060425
0.213927268981934 -0.670837223529816
0.219827175140381 -0.668063044548035
0.2249675989151 -0.665646016597748
0.226844787597656 -0.664763391017914
0.227535843849182 -0.664438426494598
0.22871208190918 -0.663885354995728
0.231405019760132 -0.662619113922119
0.233007431030273 -0.661865651607513
0.234380543231964 -0.661220014095306
0.246609747409821 -0.655469834804535
0.25255024433136 -0.652676582336426
0.257454514503479 -0.650370597839355
0.269976437091827 -0.644482731819153
0.275099039077759 -0.642074108123779
0.276986598968506 -0.641186535358429
0.280861973762512 -0.639364361763
0.281703054904938 -0.638968884944916
0.28642213344574 -0.636749923229218
0.288284957408905 -0.635874032974243
0.299872934818268 -0.630425333976746
0.30469411611557 -0.628158390522003
0.311670541763306 -0.62487804889679
0.31285148859024 -0.624322772026062
0.313522338867188 -0.624007344245911
0.326532125473022 -0.617890119552612
0.326902806758881 -0.617715835571289
0.329703271389008 -0.616399049758911
0.337348163127899 -0.612804412841797
0.344143927097321 -0.609609007835388
0.348860740661621 -0.607391119003296
0.350317060947418 -0.606706380844116
0.356289505958557 -0.603898108005524
0.358660161495209 -0.602783441543579
0.358758687973022 -0.602737128734589
0.367152631282806 -0.598790228366852
0.367277324199677 -0.598731637001038
0.379245758056641 -0.593104004859924
0.386250913143158 -0.589810192584991
0.386266887187958 -0.58980268239975
0.394435822963715 -0.585961639881134
0.39991295337677 -0.583386242389679
0.409272015094757 -0.578985631465912
0.414407432079315 -0.576570928096771
0.415173947811127 -0.576210498809814
0.415933728218079 -0.575853228569031
0.42482852935791 -0.571670889854431
0.428329586982727 -0.57002466917038
0.429179012775421 -0.56962525844574
0.434281051158905 -0.56722629070282
0.437131762504578 -0.565885901451111
0.469995975494385 -0.550433039665222
0.472166657447815 -0.549412369728088
0.472257614135742 -0.549369633197784
0.480677783489227 -0.545410394668579
0.483239233493805 -0.544206023216248
0.483724355697632 -0.543977916240692
0.489208221435547 -0.541399419307709
0.493338048458099 -0.539457559585571
0.495270967483521 -0.538548648357391
0.496253669261932 -0.538086593151093
0.50495058298111 -0.533997297286987
0.520527064800262 -0.526673197746277
0.522519409656525 -0.525736391544342
0.532208681106567 -0.52118045091629
0.533660054206848 -0.520498037338257
0.537782311439514 -0.518559753894806
0.540998578071594 -0.51704740524292
0.546118080615997 -0.514640212059021
0.548947513103485 -0.513309836387634
0.552013754844666 -0.511868059635162
0.553114831447601 -0.511350333690643
0.555565059185028 -0.51019823551178
0.559368371963501 -0.508409917354584
0.560492038726807 -0.50788152217865
0.560539960861206 -0.507858991622925
0.565063297748566 -0.505732119083405
0.571642577648163 -0.502638518810272
0.572652280330658 -0.502163767814636
0.580806016921997 -0.498329877853394
0.58209490776062 -0.497723817825317
0.591409504413605 -0.493344068527222
0.600167989730835 -0.489225804805756
0.60407030582428 -0.48739093542099
0.60964959859848 -0.484767526388168
0.61403900384903 -0.482703626155853
0.614174604415894 -0.482639878988266
0.615768313407898 -0.481890499591827
0.622929513454437 -0.478523284196854
0.632022619247437 -0.474247694015503
0.63678252696991 -0.472009569406509
0.639056444168091 -0.470940351486206
0.654363334178925 -0.463743031024933
0.663265824317932 -0.459557056427002
0.666122615337372 -0.458213776350021
0.668011546134949 -0.457325607538223
0.669496238231659 -0.456627488136292
0.688584446907043 -0.447652161121368
0.689998388290405 -0.446987330913544
0.697598814964294 -0.443413585424423
0.69837874174118 -0.443046867847443
0.702065110206604 -0.441313534975052
0.70631605386734 -0.439314723014832
0.706624805927277 -0.439169555902481
0.724156439304352 -0.430926114320755
0.728997051715851 -0.428650051355362
0.738590002059937 -0.424139410257339
0.749205708503723 -0.419147878885269
0.749558568000793 -0.418981969356537
0.764341175556183 -0.412031143903732
0.76554661989212 -0.411464363336563
0.76944637298584 -0.409630686044693
0.769515991210938 -0.409597933292389
0.772613525390625 -0.40814146399498
0.773476898670197 -0.407735526561737
0.779029428958893 -0.405124694108963
0.779123663902283 -0.405080378055573
0.779822468757629 -0.404751807451248
0.781309485435486 -0.40405261516571
0.783272564411163 -0.403129577636719
0.783661901950836 -0.402946501970291
0.7949178814888 -0.39765390753746
0.795761823654175 -0.397257089614868
0.803122997283936 -0.393795847892761
0.811211287975311 -0.389992713928223
0.815272748470306 -0.388082981109619
0.820028066635132 -0.38584703207016
0.826399981975555 -0.38285094499588
0.833688616752625 -0.379423797130585
0.841201722621918 -0.375891119241714
0.848510444164276 -0.372454553842545
0.853233754634857 -0.370233625173569
0.85508781671524 -0.369361847639084
0.857133150100708 -0.368400126695633
0.85740339756012 -0.368273049592972
0.857532501220703 -0.368212342262268
0.859283447265625 -0.367389053106308
0.877039909362793 -0.359039902687073
0.885247409343719 -0.355180710554123
0.89163339138031 -0.352178007364273
0.892618536949158 -0.351714789867401
0.895047187805176 -0.350572854280472
0.895302593708038 -0.350452750921249
0.906564593315125 -0.345157325267792
0.90956848859787 -0.343744903802872
0.914022088050842 -0.341650784015656
0.91419130563736 -0.341571241617203
0.915676832199097 -0.34087273478508
0.915914237499237 -0.340761095285416
0.942246556282043 -0.328379571437836
0.95756596326828 -0.32117635011673
0.962188065052032 -0.319003015756607
0.965132892131805 -0.317618370056152
0.965466856956482 -0.317461341619492
0.968339085578918 -0.316110789775848
0.984445214271545 -0.308537662029266
0.985623776912689 -0.307983487844467
0.98764044046402 -0.307035237550735
0.988257527351379 -0.306745082139969
0.988281011581421 -0.306734055280685
0.99369877576828 -0.30418661236763
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_act_for_method/epoch_0_fig_a.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{chocolate}{RGB}{210,105,30}
\definecolor{darkgray176}{RGB}{190,190,190}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={\(\displaystyle v^{\theta}(x)\)},
ymin=-0.0772934064269066, ymax=0.0872411534190178,
ytick style={color=black},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.15)}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, black, dashed]
table {%
0 0
0.0101010101010101 0
0.0202020202020202 0
0.0303030303030303 0
0.0404040404040404 0
0.0505050505050505 0
0.0606060606060606 0
0.0707070707070707 0
0.0808080808080808 0
0.0909090909090909 0
0.101010101010101 0
0.111111111111111 0
0.121212121212121 0
0.131313131313131 0
0.141414141414141 0
0.151515151515152 0
0.161616161616162 0
0.171717171717172 0
0.181818181818182 0
0.191919191919192 0
0.202020202020202 0
0.212121212121212 0
0.222222222222222 0
0.232323232323232 0
0.242424242424242 0
0.252525252525253 0
0.262626262626263 0
0.272727272727273 0
0.282828282828283 0
0.292929292929293 0
0.303030303030303 0
0.313131313131313 0
0.323232323232323 0
0.333333333333333 0
0.343434343434343 0
0.353535353535354 0
0.363636363636364 0
0.373737373737374 0
0.383838383838384 0
0.393939393939394 0
0.404040404040404 0
0.414141414141414 0
0.424242424242424 0
0.434343434343434 0
0.444444444444444 0
0.454545454545455 0
0.464646464646465 0
0.474747474747475 0
0.484848484848485 0
0.494949494949495 0
0.505050505050505 0
0.515151515151515 0
0.525252525252525 0
0.535353535353535 0
0.545454545454546 0
0.555555555555556 0
0.565656565656566 0
0.575757575757576 0
0.585858585858586 0
0.595959595959596 0
0.606060606060606 0
0.616161616161616 0
0.626262626262626 0
0.636363636363636 0
0.646464646464647 0
0.656565656565657 0
0.666666666666667 0
0.676767676767677 0
0.686868686868687 0
0.696969696969697 0
0.707070707070707 0
0.717171717171717 0
0.727272727272727 0
0.737373737373737 0
0.747474747474748 0
0.757575757575758 0
0.767676767676768 0
0.777777777777778 0
0.787878787878788 0
0.797979797979798 0
0.808080808080808 0
0.818181818181818 0
0.828282828282828 0
0.838383838383838 0
0.848484848484849 0
0.858585858585859 0
0.868686868686869 0
0.878787878787879 0
0.888888888888889 0
0.898989898989899 0
0.909090909090909 0
0.919191919191919 0
0.929292929292929 0
0.939393939393939 0
0.94949494949495 0
0.95959595959596 0
0.96969696969697 0
0.97979797979798 0
0.98989898989899 0
1 0
};
\addplot [semithick, chocolate, opacity=1.0]
table {%
0 -1.22143507570275e-17
0.0101010101010101 -0.00711806723847985
0.0202020202020202 -0.0142361344769597
0.0303030303030303 -0.0213542021811008
0.0404040404040404 -0.0284722689539194
0.0505050505050505 -0.035590335726738
0.0606060606060606 -0.0427084043622017
0.0707070707070707 -0.0498264692723751
0.0808080808080808 -0.0569445379078388
0.0909090909090909 -0.0640626102685928
0.101010101010101 -0.0698145627975464
0.111111111111111 -0.0632712692022324
0.121212121212121 -0.0567279830574989
0.131313131313131 -0.0501847006380558
0.141414141414141 -0.0436414182186127
0.151515151515152 -0.0370981246232986
0.161616161616162 -0.0305548403412104
0.171717171717172 -0.0240115560591221
0.181818181818182 -0.0174682624638081
0.191919191919192 -0.0109249800443649
0.202020202020202 -0.00439568981528282
0.212121212121212 0.00207754597067833
0.222222222222222 0.00855077244341373
0.232323232323232 0.0150239989161491
0.242424242424242 0.0214972347021103
0.252525252525253 0.0279704518616199
0.262626262626263 0.0344436876475811
0.272727272727273 0.0409169234335423
0.282828282828283 0.0473901405930519
0.292929292929293 0.0538633763790131
0.303030303030303 0.0589487515389919
0.313131313131313 0.0607957653701305
0.323232323232323 0.0626427829265594
0.333333333333333 0.0644898042082787
0.343434343434343 0.0663368180394173
0.353535353535354 0.0681838393211365
0.363636363636364 0.0700308606028557
0.373737373737374 0.0718778744339943
0.383838383838384 0.0737248957157135
0.393939393939394 0.0755719169974327
0.404040404040404 0.0764340609312057
0.414141414141414 0.0758189037442207
0.424242424242424 0.0752037465572357
0.434343434343434 0.0745885893702507
0.444444444444444 0.0739734321832657
0.454545454545455 0.0733582675457001
0.464646464646465 0.0727431103587151
0.474747474747475 0.07212795317173
0.484848484848485 0.071512795984745
0.494949494949495 0.07089763879776
0.505050505050505 0.0685262903571129
0.515151515151515 0.0643988102674484
0.525252525252525 0.0602713339030743
0.535353535353535 0.0561438538134098
0.545454545454546 0.0520163774490356
0.555555555555556 0.0478888973593712
0.565656565656566 0.0437614433467388
0.575757575757576 0.0396339632570744
0.585858585858586 0.0355064831674099
0.595959595959596 0.0313790068030357
0.606060606060606 0.0308113675564528
0.616161616161616 0.0326169095933437
0.626262626262626 0.034422442317009
0.636363636363636 0.0362279824912548
0.646464646464647 0.0380335263907909
0.656565656565657 0.0398390702903271
0.666666666666667 0.0416446104645729
0.676767676767677 0.043450154364109
0.686868686868687 0.0452556870877743
0.696969696969697 0.0470612272620201
0.707070707070707 0.0491014085710049
0.717171717171717 0.0512421056628227
0.727272727272727 0.0533828027546406
0.737373737373737 0.0555234886705875
0.747474747474748 0.0576641820371151
0.757575757575758 0.059804879128933
0.767676767676768 0.0619455762207508
0.777777777777778 0.0640862733125687
0.787878787878788 0.0662269666790962
0.797979797979798 0.0683676525950432
0.808080808080808 0.0696910098195076
0.818181818181818 0.0708100497722626
0.828282828282828 0.071929082274437
0.838383838383838 0.0730481147766113
0.848484848484849 0.0741671472787857
0.858585858585859 0.0752861723303795
0.868686868686869 0.0764052048325539
0.878787878787879 0.0775242373347282
0.888888888888889 0.0786432772874832
0.898989898989899 0.0797623097896576
0.909090909090909 0.0726128965616226
0.919191919191919 0.0645448341965675
0.929292929292929 0.0564767234027386
0.939393939393939 0.0484086163341999
0.94949494949495 0.0403405055403709
0.95959595959596 0.032272394746542
0.96969696969697 0.024204283952713
0.97979797979798 0.0161362215876579
0.98989898989899 0.00806811079382896
1 0
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_act_for_method/epoch_0_fig_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{190,190,190}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={\(\displaystyle DiTAC(x)\)},
ymin=-2, ymax=4,
ytick style={color=black},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.15)}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.047244131565094
-1.89898991584778 -0.0546584464609623
-1.81818187236786 -0.0627603307366371
-1.73737370967865 -0.0715113654732704
-1.65656566619873 -0.0808464661240578
-1.57575762271881 -0.0906704068183899
-1.4949494600296 -0.101049117743969
-1.41414141654968 -0.1146285161376
-1.33333337306976 -0.129284739494324
-1.25252521038055 -0.144906774163246
-1.17171716690063 -0.161238014698029
-1.09090912342072 -0.174740299582481
-1.01010096073151 -0.177348062396049
-0.929292917251587 -0.173045620322227
-0.848484873771667 -0.163398012518883
-0.767676770687103 -0.148717030882835
-0.686868667602539 -0.129508212208748
-0.60606062412262 -0.112991750240326
-0.525252521038055 -0.0953695848584175
-0.444444447755814 -0.0737346410751343
-0.363636374473572 -0.0499008297920227
-0.282828271389008 -0.0233196951448917
-0.202020198106766 0.00656703300774097
-0.121212124824524 0.0384282879531384
-0.0404040440917015 0.0707218796014786
0.0404040440917015 0.103545248508453
0.121212124824524 0.139358043670654
0.202020198106766 0.178634628653526
0.282828271389008 0.230754271149635
0.363636374473572 0.304538398981094
0.444444447755814 0.383364230394363
0.525252521038055 0.467576086521149
0.60606062412262 0.557827889919281
0.686868667602539 0.652990579605103
0.767676770687103 0.751203179359436
0.848484873771667 0.849390983581543
0.929292917251587 0.94853812456131
1.01010096073151 1.0450918674469
1.09090912342072 1.12460565567017
1.17171716690063 1.18851780891418
1.25252521038055 1.24250757694244
1.33333337306976 1.29487359523773
1.41414141654968 1.34616816043854
1.4949494600296 1.39695978164673
1.57575762271881 1.48508715629578
1.65656566619873 1.57571911811829
1.73737370967865 1.66586244106293
1.81818187236786 1.75542151927948
1.89898991584778 1.84433150291443
1.9797979593277 1.93255388736725
2.06060600280762 2.0200731754303
2.14141416549683 2.10689377784729
2.22222232818604 2.193035364151
2.30303025245667 2.27852916717529
2.38383841514587 2.36341714859009
2.46464657783508 2.44774556159973
2.54545450210571 2.53156447410583
2.62626266479492 2.61492657661438
2.70707082748413 2.69788289070129
2.78787875175476 2.78048324584961
2.86868691444397 2.86277484893799
2.9494948387146 2.94480085372925
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\addplot [semithick, black, dashed]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.047244131565094
-1.89898991584778 -0.0546584464609623
-1.81818187236786 -0.0627603307366371
-1.73737370967865 -0.0715113654732704
-1.65656566619873 -0.0808464661240578
-1.57575762271881 -0.0906704068183899
-1.4949494600296 -0.100854992866516
-1.41414141654968 -0.11123663187027
-1.33333337306976 -0.121614933013916
-1.25252521038055 -0.131752207875252
-1.17171716690063 -0.141373917460442
-1.09090912342072 -0.150170683860779
-1.01010096073151 -0.157801449298859
-0.929292917251587 -0.163898140192032
-0.848484873771667 -0.168071269989014
-0.767676770687103 -0.169917285442352
-0.686868667602539 -0.169026538729668
-0.60606062412262 -0.164992272853851
-0.525252521038055 -0.157420203089714
-0.444444447755814 -0.145938068628311
-0.363636374473572 -0.130205377936363
-0.282828271389008 -0.109922401607037
-0.202020198106766 -0.084838479757309
-0.121212124824524 -0.0547589734196663
-0.0404040440917015 -0.0195509307086468
0.0404040440917015 0.0208531115204096
0.121212124824524 0.0664531588554382
0.202020198106766 0.117181718349457
0.282828271389008 0.17290586233139
0.363636374473572 0.233430996537209
0.444444447755814 0.298506379127502
0.525252521038055 0.367832332849503
0.60606062412262 0.441068351268768
0.686868667602539 0.51784211397171
0.767676770687103 0.597759485244751
0.848484873771667 0.680413603782654
0.929292917251587 0.765394747257233
1.01010096073151 0.852299511432648
1.09090912342072 0.940738439559937
1.17171716690063 1.03034329414368
1.25252521038055 1.12077295780182
1.33333337306976 1.21171844005585
1.41414141654968 1.30290472507477
1.4949494600296 1.39409446716309
1.57575762271881 1.48508715629578
1.65656566619873 1.57571911811829
1.73737370967865 1.66586244106293
1.81818187236786 1.75542151927948
1.89898991584778 1.84433150291443
1.9797979593277 1.93255388736725
2.06060600280762 2.0200731754303
2.14141416549683 2.10689377784729
2.22222232818604 2.193035364151
2.30303025245667 2.27852916717529
2.38383841514587 2.36341714859009
2.46464657783508 2.44774556159973
2.54545450210571 2.53156447410583
2.62626266479492 2.61492657661438
2.70707082748413 2.69788289070129
2.78787875175476 2.78048324584961
2.86868691444397 2.86277484893799
2.9494948387146 2.94480085372925
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_act_for_method/epoch_0_fig_d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{190,190,190}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={\(\displaystyle Leaky-DiTAC(x)\)},
ymin=-2, ymax=4,
ytick style={color=black},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.15)}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
-4 -1.52499997615814
-3.91919183731079 -1.52419197559357
-3.83838391304016 -1.5233838558197
-3.75757575035095 -1.52257573604584
-3.67676758766174 -1.52176773548126
-3.59595966339111 -1.5209596157074
-3.5151515007019 -1.52015149593353
-3.4343433380127 -1.51934349536896
-3.35353541374207 -1.51853537559509
-3.27272725105286 -1.51772725582123
-3.19191908836365 -1.51691925525665
-3.11111116409302 -1.51611113548279
-3.03030300140381 -1.51530301570892
-2.9494948387146 -1.51449501514435
-2.86868691444397 -1.51368689537048
-2.78787875175476 -1.51287877559662
-2.70707082748413 -1.51207077503204
-2.62626266479492 -1.51126265525818
-2.54545450210571 -1.51045453548431
-2.46464657783508 -1.50964653491974
-2.38383841514587 -1.50883841514587
-2.30303025245667 -1.50803029537201
-2.22222232818604 -1.50722229480743
-2.14141416549683 -1.50641417503357
-2.06060600280762 -1.5056060552597
-1.9797979593277 -1.50479793548584
-1.89898991584778 -1.50398993492126
-1.81818187236786 -1.5031818151474
-1.73737370967865 -1.50237369537354
-1.65656566619873 -1.50156569480896
-1.57575762271881 -1.5007575750351
-1.4949494600296 -1.49782693386078
-1.41414141654968 -1.45726215839386
-1.33333337306976 -1.41742169857025
-1.25252521038055 -1.37758135795593
-1.17171716690063 -1.33635222911835
-1.09090912342072 -1.26939415931702
-1.01010096073151 -1.13522052764893
-0.929292917251587 -0.981158554553986
-0.848484873771667 -0.824892520904541
-0.767676770687103 -0.671895265579224
-0.686868667602539 -0.526279091835022
-0.60606062412262 -0.415048837661743
-0.525252521038055 -0.318212747573853
-0.444444447755814 -0.224553823471069
-0.363636374473572 -0.139362573623657
-0.282828271389008 -0.0600011348724365
-0.202020198106766 0.0156376361846924
-0.121212124824524 0.0850632190704346
-0.0404040440917015 0.146154165267944
0.0404040440917015 0.200624585151672
0.121212124824524 0.254192352294922
0.202020198106766 0.307964444160461
0.282828271389008 0.377452969551086
0.363636374473572 0.474406719207764
0.444444447755814 0.570788860321045
0.525252521038055 0.667683362960815
0.60606062412262 0.766496896743774
0.686868667602539 0.866130352020264
0.767676770687103 0.964737892150879
0.848484873771667 1.05920195579529
0.929292917251587 1.15165376663208
1.01010096073151 1.23858833312988
1.09090912342072 1.30412721633911
1.17171716690063 1.35159492492676
1.25252521038055 1.3885703086853
1.33333337306976 1.42483448982239
1.41414141654968 1.46109843254089
1.4949494600296 1.49802207946777
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\addplot [semithick, black, dashed]
table {%
-4 -4
-3.91919183731079 -3.91919183731079
-3.83838391304016 -3.83838391304016
-3.75757575035095 -3.75757575035095
-3.67676758766174 -3.67676758766174
-3.59595966339111 -3.59595966339111
-3.5151515007019 -3.5151515007019
-3.4343433380127 -3.4343433380127
-3.35353541374207 -3.35353541374207
-3.27272725105286 -3.27272725105286
-3.19191908836365 -3.19191908836365
-3.11111116409302 -3.11111116409302
-3.03030300140381 -3.03030300140381
-2.9494948387146 -2.9494948387146
-2.86868691444397 -2.86868691444397
-2.78787875175476 -2.78787875175476
-2.70707082748413 -2.70707082748413
-2.62626266479492 -2.62626266479492
-2.54545450210571 -2.54545450210571
-2.46464657783508 -2.46464657783508
-2.38383841514587 -2.38383841514587
-2.30303025245667 -2.30303025245667
-2.22222232818604 -2.22222232818604
-2.14141416549683 -2.14141416549683
-2.06060600280762 -2.06060600280762
-1.9797979593277 -1.9797979593277
-1.89898991584778 -1.89898991584778
-1.81818187236786 -1.81818187236786
-1.73737370967865 -1.73737370967865
-1.65656566619873 -1.65656566619873
-1.57575762271881 -1.57575762271881
-1.4949494600296 -1.4949494600296
-1.41414141654968 -1.41414141654968
-1.33333337306976 -1.33333337306976
-1.25252521038055 -1.25252521038055
-1.17171716690063 -1.17171716690063
-1.09090912342072 -1.09090912342072
-1.01010096073151 -1.01010096073151
-0.929292917251587 -0.929292917251587
-0.848484873771667 -0.848484873771667
-0.767676770687103 -0.767676770687103
-0.686868667602539 -0.686868667602539
-0.60606062412262 -0.60606062412262
-0.525252521038055 -0.525252521038055
-0.444444447755814 -0.444444447755814
-0.363636374473572 -0.363636374473572
-0.282828271389008 -0.282828271389008
-0.202020198106766 -0.202020198106766
-0.121212124824524 -0.121212124824524
-0.0404040440917015 -0.0404040440917015
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_diff_axes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.8\textwidth,
% small,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
tick align=outside,
tick pos=left,
axis lines = left,
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick={-2,-1,0,1,2},
% xtick style={color=black},
% y grid style={darkgray176},
ymin=-0.95, ymax=0.8,
ytick={-.75,-.5,-.25,0.,.25,.5,.75},
xlabel = \(x\), ylabel = {\(y\)},
ytick style={color=black},
legend pos=south east,
legend style={nodes={scale=0.5, transform shape}}
]
\addlegendentry{$f(x)$}
\addlegendentry{$f(T^\btheta(x))$}
\addlegendentry{$T^\btheta(f(x))$}
\addplot [semithick, steelblue31119180]
table {%
-2 -0.0471122974582563
-1.995995995996 -0.0473977813227135
-1.99199199199199 -0.0476728857083944
-1.98798798798799 -0.0479374604103271
-1.98398398398398 -0.0481913565569732
-1.97997997997998 -0.0484344266530105
-1.97597597597598 -0.0486665246221301
-1.97197197197197 -0.0488875058498431
-1.96796796796797 -0.049097227226286
-1.96396396396396 -0.0492955471890198
-1.95995995995996 -0.0494823257658129
-1.95595595595596 -0.049657424617401
-1.95195195195195 -0.0498207070802153
-1.94794794794795 -0.0499720382090715
-1.94394394394394 -0.0501112848198114
-1.93993993993994 -0.050238315531889
-1.93593593593594 -0.0503530008108935
-1.93193193193193 -0.0504552130110004
-1.92792792792793 -0.0505448264173428
-1.92392392392392 -0.0506217172882958
-1.91991991991992 -0.0506857638976641
-1.91591591591592 -0.0507368465767657
-1.91191191191191 -0.0507748477564044
-1.90790790790791 -0.0507996520087202
-1.9039039039039 -0.0508111460889132
-1.8998998998999 -0.0508092189768286
-1.8958958958959 -0.0507937619183984
-1.89189189189189 -0.0507646684669293
-1.88788788788789 -0.050721834524229
-1.88388388388388 -0.0506651583815633
-1.87987987987988 -0.0505945407604348
-1.87587587587588 -0.0505098848531762
-1.87187187187187 -0.0504110963633487
-1.86786786786787 -0.0502980835459381
-1.86386386386386 -0.0501707572473403
-1.85985985985986 -0.0500290309451272
-1.85585585585586 -0.0498728207875857
-1.85185185185185 -0.0497020456330221
-1.84784784784785 -0.0495166270888208
-1.84384384384384 -0.0493164895502536
-1.83983983983984 -0.0491015602390271
-1.83583583583584 -0.0488717692415626
-1.83183183183183 -0.0486270495469999
-1.82782782782783 -0.0483673370849162
-1.82382382382382 -0.0480925707627522
-1.81981981981982 -0.0478026925029382
-1.81581581581582 -0.0474976472797102
-1.81181181181181 -0.0471773831556107
-1.80780780780781 -0.0468418513176625
-1.8038038038038 -0.0464910061132115
-1.7997997997998 -0.0461248050854271
-1.7957957957958 -0.0457432090084542
-1.79179179179179 -0.0453461819222083
-1.78778778778779 -0.0449336911668059
-1.78378378378378 -0.0445057074166212
-1.77977977977978 -0.0440622047139639
-1.77577577577578 -0.0436031605023668
-1.77177177177177 -0.0431285556594785
-1.76776776776777 -0.0426383745295513
-1.76376376376376 -0.0421326049555183
-1.75975975975976 -0.0416112383106497
-1.75575575575576 -0.0410742695297836
-1.75175175175175 -0.0405216971401214
-1.74774774774775 -0.0399535232915809
-1.74374374374374 -0.0393697537867001
-1.73973973973974 -0.0387703981100833
-1.73573573573574 -0.0381554694573832
-1.73173173173173 -0.0375249847638105
-1.72772772772773 -0.0368789647321644
-1.72372372372372 -0.0362174338603762
-1.71971971971972 -0.0355404204685593
-1.71571571571572 -0.034847956725558
-1.71171171171171 -0.0341400786749879
-1.70770770770771 -0.0334168262607617
-1.7037037037037 -0.0326782433520916
-1.6996996996997 -0.0319243777679632
-1.6956956956957 -0.0311552813010731
-1.69169169169169 -0.0303710097412231
-1.68768768768769 -0.0295716228981646
-1.68368368368368 -0.0287571846238866
-1.67967967967968 -0.0279277628343402
-1.67567567567568 -0.0270834295305931
-1.67167167167167 -0.0262242608194078
-1.66766766766767 -0.0253503369332365
-1.66366366366366 -0.024461742249627
-1.65965965965966 -0.0235585653100323
-1.65565565565566 -0.0226408988380183
-1.65165165165165 -0.0217088397568636
-1.64764764764765 -0.0207624892065437
-1.64364364364364 -0.019801952560096
-1.63963963963964 -0.0188273394393566
-1.63563563563564 -0.0178387637300658
-1.63163163163163 -0.0168363435963343
-1.62762762762763 -0.0158202014944654
-1.62362362362362 -0.014790464186127
-1.61961961961962 -0.0137472627508676
-1.61561561561562 -0.0126907325979713
-1.61161161161161 -0.0116210134776461
-1.60760760760761 -0.0105382494915385
-1.6036036036036 -0.00944258910257222
-1.5995995995996 -0.00833418514410207
-1.5955955955956 -0.00721319482838072
-1.59159159159159 -0.00607977975433152
-1.58758758758759 -0.00493410591462265
-1.58358358358358 -0.00377634370203764
-1.57957957957958 -0.00260666791513764
-1.57557557557558 -0.00142525776321026
-1.57157157157157 -0.000232296870499725
-1.56756756756757 0.000972026720284978
-1.56356356356356 0.00218752054519044
-1.55955955955956 0.00341398771697059
-1.55555555555556 0.00465122692377495
-1.55155155155155 0.0058990324285786
-1.54754754754755 0.00715719406935632
-1.54354354354354 0.00842549726000737
-1.53953953953954 0.00970372299203319
-1.53553553553554 0.0109916478369729
-1.53153153153153 0.0122890439496015
-1.52752752752753 0.0135956790718922
-1.52352352352352 0.0149113165377503
-1.51951951951952 0.016235715278519
-1.51551551551552 0.0175686298292627
-1.51151151151151 0.0189098103358314
-1.50750750750751 0.0202590025627092
-1.5035035035035 0.0216159479016507
-1.4994994994995 0.0229803833811086
-1.4954954954955 0.0243520416764555
-1.49149149149149 0.0257306511210045
-1.48748748748749 0.02711593571783
-1.48348348348348 0.0285076151523931
-1.47947947947948 0.0299054048059745
-1.47547547547548 0.0313090157699169
-1.47147147147147 0.0327181548606818
-1.46746746746747 0.034132524635721
-1.46346346346346 0.0355518234101687
-1.45945945945946 0.0369757452743534
-1.45545545545546 0.0384039801121352
-1.45145145145145 0.0398362136200702
-1.44744744744745 0.0412721273274033
-1.44344344344344 0.0427113986168945
-1.43943943943944 0.0441537007464783
-1.43543543543544 0.0455987028717603
-1.43143143143143 0.0470460700693532
-1.42742742742743 0.0484954633610545
-1.42342342342342 0.0499465397388668
-1.41941941941942 0.0513989521908651
-1.41541541541542 0.0528523497279114
-1.41141141141141 0.0543063774112192
-1.40740740740741 0.0557606763807714
-1.4034034034034 0.0572148838845905
-1.3993993993994 0.0586686333088669
-1.3953953953954 0.0601215542089431
-1.39139139139139 0.0615732723411598
-1.38738738738739 0.0630234096955632
-1.38338338338338 0.0644715845294754
-1.37937937937938 0.0659174114019314
-1.37537537537538 0.0673605012089824
-1.37137137137137 0.0688004612198692
-1.36736736736737 0.0702368951140659
-1.36336336336336 0.0716694030191964
-1.35935935935936 0.073097581549826
-1.35535535535536 0.0745210238471274
-1.35135135135135 0.0759393196194271
-1.34734734734735 0.0773520551836293
-1.34334334334334 0.0787588135075227
-1.33933933933934 0.0801591742529699
-1.33533533533534 0.0815527138199811
-1.33133133133133 0.0829390053916761
-1.32732732732733 0.0843176189801338
-1.32332332332332 0.0856881214731319
-1.31931931931932 0.0870500766817801
-1.31531531531532 0.0884030453890459
-1.31131131131131 0.0897465853991778
-1.30730730730731 0.0910802515880261
-1.3033033033033 0.0924035959542637
-1.2992992992993 0.0937161676715097
-1.2952952952953 0.0950175131413564
-1.29129129129129 0.0963071760473039
-1.28728728728729 0.0975846974096033
-1.28328328328328 0.0988496156410106
-1.27927927927928 0.100101466603455
-1.27527527527528 0.101339783665623
-1.27127127127127 0.102564097761461
-1.26726726726727 0.103773937449601
-1.26326326326326 0.104968828973708
-1.25925925925926 0.106148296323757
-1.25525525525526 0.107311861298242
-1.25125125125125 0.108459043567309
-1.24724724724725 0.109589360736844
-1.24324324324324 0.11070232841348
-1.23923923923924 0.111797460270565
-1.23523523523524 0.112874268115068
-1.23123123123123 0.113932261955443
-1.22722722722723 0.114970950070441
-1.22322322322322 0.115989839078892
-1.21921921921922 0.116988434010442
-1.21521521521522 0.117966238377266
-1.21121121121121 0.118922754246753
-1.20720720720721 0.119857482315169
-1.2032032032032 0.120769921982305
-1.1991991991992 0.121659571427118
-1.1951951951952 0.122525927684363
-1.19119119119119 0.123368486722231
-1.18718718718719 0.124186743520996
-1.18318318318318 0.124980192152673
-1.17917917917918 0.125748325861701
-1.17517517517518 0.126490637146652
-1.17117117117117 0.127206617842985
-1.16716716716717 0.127895759206831
-1.16316316316316 0.128557551999843
-1.15915915915916 0.129191486575102
-1.15515515515516 0.129797052964092
-1.15115115115115 0.130373740964754
-1.14714714714715 0.130921040230637
-1.14314314314314 0.131438440361136
-1.13913913913914 0.131925430992847
-1.13513513513514 0.132381501892043
-1.13113113113113 0.132806143048275
-1.12712712712713 0.133198844769127
-1.12312312312312 0.133559097776115
-1.11911911911912 0.133886393301764
-1.11511511511512 0.134180223187861
-1.11111111111111 0.134440079984907
-1.10710710710711 0.134665457052777
-1.1031031031031 0.134855848662603
-1.0990990990991 0.135010750099902
-1.0950950950951 0.135129657768957
-1.09109109109109 0.135212069298467
-1.08708708708709 0.135257483648496
-1.08308308308308 0.135265401218719
-1.07907907907908 0.135235323958005
-1.07507507507508 0.135166755475337
-1.07107107107107 0.135059201152102
-1.06706706706707 0.134912168255763
-1.06306306306306 0.134725166054945
-1.05905905905906 0.134497705935943
-1.05505505505506 0.134229301520688
-1.05105105105105 0.133919468786186
-1.04704704704705 0.133567726185455
-1.04304304304304 0.133173594769997
-1.03903903903904 0.132736598313811
-1.03503503503504 0.132256263438994
-1.03103103103103 0.131732119742941
-1.02702702702703 0.13116369992719
-1.02302302302302 0.130550539927926
-1.01901901901902 0.129892179048184
-1.01501501501502 0.129188160091782
-1.01101101101101 0.128438029499014
-1.00700700700701 0.127641337484142
-1.003003003003 0.126797638174709
-0.998998998998999 0.125906489752735
-0.994994994994995 0.124967454597801
-0.990990990990991 0.123980099432083
-0.986986986986987 0.122943995467372
-0.982982982982983 0.121858718554106
-0.978978978978979 0.120723849332479
-0.974974974974975 0.119538973385648
-0.970970970970971 0.118303681395102
-0.966966966966967 0.117017569298221
-0.962962962962963 0.115680238448089
-0.958958958958959 0.114291295775596
-0.954954954954955 0.112850353953889
-0.950950950950951 0.111357031565215
-0.946946946946947 0.109810953270216
-0.942942942942943 0.108211749979728
-0.938938938938939 0.106559059029136
-0.934934934934935 0.104852524355347
-0.930930930930931 0.103091796676444
-0.926926926926927 0.101276533674065
-0.922922922922923 0.0994064001785891
-0.918918918918919 0.0974810683571843
-0.914914914914915 0.0955002179047769
-0.910910910910911 0.09346353623802
-0.906906906906907 0.0913707186923237
-0.902902902902903 0.0892214687220193
-0.898898898898899 0.0870154981037278
-0.894894894894895 0.0847525271430107
-0.890890890890891 0.0824322848843726
-0.886886886886887 0.0800545093247007
-0.882882882882883 0.0776189476302124
-0.878878878878879 0.0751253563569991
-0.874874874874875 0.072573501675245
-0.870870870870871 0.0699631595972058
-0.866866866866867 0.0672941162090369
-0.862862862862863 0.064566167906555
-0.858858858858859 0.0617791216350273
-0.854854854854855 0.0589327951330789
-0.850850850850851 0.0560270171808101
-0.846846846846847 0.0530616278522251
-0.842842842842843 0.0500364787720617
-0.838838838838839 0.0469514333771291
-0.834834834834835 0.0438063671822502
-0.830830830830831 0.0406011680509112
-0.826826826826827 0.0373357364707274
-0.822822822822823 0.0340099858338252
-0.818818818818819 0.0306238427222539
-0.814814814814815 0.0271772471985345
-0.810810810810811 0.0236701531014543
-0.806806806806807 0.0201025283472256
-0.802802802802803 0.0164743552361164
-0.798798798798799 0.0127856307646723
-0.794794794794795 0.00903636694364659
-0.790790790790791 0.00522659112175207
-0.786786786786787 0.00135634631536004
-0.782782782782783 -0.00257430845574045
-0.778778778778779 -0.00656529782639559
-0.774774774774775 -0.010616529737837
-0.770770770770771 -0.0147278950830016
-0.766766766766767 -0.0188992673453012
-0.762762762762763 -0.0231305022307199
-0.758758758758759 -0.0274214372931129
-0.754754754754755 -0.0317718915525888
-0.750750750750751 -0.0361816651068478
-0.746746746746747 -0.0406505387353566
-0.742742742742743 -0.0451782734962405
-0.738738738738739 -0.0497646103157674
-0.734734734734735 -0.0544092695703115
-0.730730730730731 -0.0591119506606738
-0.726726726726727 -0.0638723315786464
-0.722722722722723 -0.0686900684657113
-0.718718718718719 -0.0735647951637556
-0.714714714714715 -0.0784961227577054
-0.710710710710711 -0.0834836391099671
-0.706706706706707 -0.0885269083865799
-0.702702702702703 -0.0936254705749867
-0.698698698698699 -0.0987788409933268
-0.694694694694695 -0.103986509791174
-0.690690690690691 -0.109247941441633
-0.686686686686687 -0.114562574224729
-0.682682682682683 -0.119929819702022
-0.678678678678679 -0.125349062182394
-0.674674674674675 -0.130819658178952
-0.670670670670671 -0.136340935857019
-0.666666666666667 -0.141912194473183
-0.662662662662663 -0.147532703805379
-0.658658658658659 -0.153201703574011
-0.654654654654655 -0.158918402854117
-0.650650650650651 -0.1646819794786
-0.646646646646647 -0.170491579432562
-0.642642642642643 -0.176346316238801
-0.638638638638639 -0.182245270334534
-0.634634634634635 -0.188187488439446
-0.630630630630631 -0.19417198291517
-0.626626626626627 -0.200197731116327
-0.622622622622623 -0.206263674733298
-0.618618618618619 -0.212368719126877
-0.614614614614615 -0.218511732655048
-0.610610610610611 -0.224691545992086
-0.606606606606607 -0.230906951440265
-0.602602602602603 -0.237156702234462
-0.598598598598599 -0.243439511839976
-0.594594594594595 -0.24975405324394
-0.590590590590591 -0.256098958240708
-0.586586586586587 -0.262472816711667
-0.582582582582583 -0.268874175899956
-0.578578578578579 -0.2753015396806
-0.574574574574575 -0.28175336782665
-0.570570570570571 -0.288228075271938
-0.566566566566567 -0.29472403137111
-0.562562562562563 -0.301239559157681
-0.558558558558559 -0.307772934600874
-0.554554554554554 -0.314322385862098
-0.550550550550551 -0.320886092551958
-0.546546546546547 -0.32746218498878
-0.542542542542543 -0.334048743459672
-0.538538538538539 -0.340643797485251
-0.534534534534534 -0.347245325089202
-0.530530530530531 -0.353851252073949
-0.526526526526526 -0.360459451303781
-0.522522522522523 -0.367067741996853
-0.518518518518519 -0.373673889027607
-0.514514514514514 -0.380275602241197
-0.510510510510511 -0.386870535781659
-0.506506506506506 -0.393456287435616
-0.502502502502503 -0.400030397993432
-0.498498498498499 -0.406590350629857
-0.494494494494494 -0.413133570306267
-0.490490490490491 -0.419657423196772
-0.486486486486486 -0.426159216140539
-0.482482482482482 -0.432636196122833
-0.478478478478479 -0.439085549787378
-0.474474474474474 -0.445504402982787
-0.470470470470471 -0.451889820345938
-0.466466466466466 -0.458238804925291
-0.462462462462462 -0.464548297847319
-0.458458458458459 -0.470815178029316
-0.454454454454454 -0.477036261942035
-0.450450450450451 -0.483208303425723
-0.446446446446446 -0.48932799356328
-0.442442442442442 -0.495391960614423
-0.438438438438439 -0.501396770014871
-0.434434434434434 -0.507338924444734
-0.43043043043043 -0.513214863970426
-0.426426426426426 -0.519020966264589
-0.422422422422422 -0.524753546908643
-0.418418418418419 -0.53040885978274
-0.414414414414414 -0.535983097548053
-0.41041041041041 -0.541472392226442
-0.406406406406406 -0.546872815882709
-0.402402402402402 -0.552180381414781
-0.398398398398399 -0.557391043457264
-0.394394394394394 -0.562500699403959
-0.39039039039039 -0.567505190555035
-0.386386386386386 -0.572400303394639
-0.382382382382382 -0.577181771004844
-0.378378378378378 -0.581845274621881
-0.374374374374374 -0.586386445340709
-0.37037037037037 -0.590800865973971
-0.366366366366366 -0.595084073071485
-0.362362362362362 -0.599231559106365
-0.358358358358358 -0.603238774833922
-0.354354354354354 -0.607101131829416
-0.35035035035035 -0.61081400521073
-0.346346346346346 -0.614372736551905
-0.342342342342342 -0.61777263699341
-0.338338338338338 -0.621008990554878
-0.334334334334334 -0.624077057655848
-0.33033033033033 -0.626972078849876
-0.326326326326326 -0.629689278777134
-0.322322322322322 -0.632223870340318
-0.318318318318318 -0.634571059108404
-0.314314314314314 -0.636726047952387
-0.31031031031031 -0.638684041916773
-0.306306306306306 -0.640440253330096
-0.302302302302302 -0.641989907157272
-0.298298298298298 -0.643328246596023
-0.294294294294294 -0.644450538918991
-0.29029029029029 -0.645352081562533
-0.286286286286286 -0.646028208462437
-0.282282282282282 -0.646474296636044
-0.278278278278278 -0.646685773009445
-0.274274274274274 -0.64665812148749
-0.27027027027027 -0.646386890263464
-0.266266266266266 -0.645867699364217
-0.262262262262262 -0.64509624842552
-0.258258258258258 -0.644068324691281
-0.254254254254254 -0.642779811229091
-0.25025025025025 -0.641226695353327
-0.246246246246246 -0.639405077245787
-0.242242242242242 -0.63731117876249
-0.238238238238238 -0.634941352413913
-0.234234234234234 -0.632292090504513
-0.23023023023023 -0.62936003441597
-0.226226226226226 -0.626141984017075
-0.222222222222222 -0.622634907181718
-0.218218218218218 -0.618835949394908
-0.214214214214214 -0.614742443425225
-0.21021021021021 -0.610351919040602
-0.206206206206206 -0.605662112742802
-0.202202202202202 -0.600670977494463
-0.198198198198198 -0.595376692411134
-0.194194194194194 -0.589777672389256
-0.19019019019019 -0.583872577639715
-0.186186186186186 -0.577660323095248
-0.182182182182182 -0.571140087658739
-0.178178178178178 -0.564311323258325
-0.174174174174174 -0.557173763674161
-0.17017017017017 -0.549727433100738
-0.166166166166166 -0.541972654407913
-0.162162162162162 -0.533910057063057
-0.158158158158158 -0.525540584676301
-0.154154154154154 -0.516865502130461
-0.15015015015015 -0.5078864022571
-0.146146146146146 -0.498605212020209
-0.142142142142142 -0.489024198169215
-0.138138138138138 -0.479145972323487
-0.134134134134134 -0.468973495451194
-0.13013013013013 -0.458510081706248
-0.126126126126126 -0.447759401588229
-0.122122122122122 -0.436725484391567
-0.118118118118118 -0.425412719911891
-0.114114114114114 -0.413825859379311
-0.11011011011011 -0.401970015590557
-0.106106106106106 -0.389850662214231
-0.102102102102102 -0.377473632246054
-0.0980980980980981 -0.364845115593818
-0.0940940940940942 -0.351971655774809
-0.0900900900900901 -0.338860145711738
-0.0860860860860861 -0.32551782261669
-0.082082082082082 -0.31195226195621
-0.0780780780780781 -0.298171370494496
-0.0740740740740742 -0.284183378415578
-0.07007007007007 -0.269996830529434
-0.0660660660660661 -0.255620576571148
-0.062062062062062 -0.241063760606425
-0.0580580580580581 -0.226335809561069
-0.0540540540540542 -0.211446420896227
-0.05005005005005 -0.196405549455527
-0.0460460460460461 -0.181223393514386
-0.042042042042042 -0.165910380065854
-0.0380380380380381 -0.150477149381423
-0.0340340340340342 -0.134934538889006
-0.03003003003003 -0.119293566413999
-0.0260260260260261 -0.103565412832824
-0.022022022022022 -0.0877614041915181
-0.0180180180180181 -0.071892993344991
-0.0140140140140139 -0.0559717411751748
-0.01001001001001 -0.0400092974487307
-0.00600600600600609 -0.0240173813769725
-0.00200200200200196 -0.00800776194240564
0.00200200200200218 0.00800776194240653
0.00600600600600609 0.0240173813769725
0.01001001001001 0.0400092974487307
0.0140140140140139 0.0559717411751748
0.0180180180180178 0.0718929933449901
0.0220220220220222 0.0877614041915189
0.0260260260260261 0.103565412832824
0.03003003003003 0.119293566413999
0.0340340340340339 0.134934538889005
0.0380380380380378 0.150477149381423
0.0420420420420422 0.165910380065854
0.0460460460460461 0.181223393514386
0.05005005005005 0.196405549455527
0.0540540540540539 0.211446420896226
0.0580580580580579 0.226335809561069
0.0620620620620622 0.241063760606426
0.0660660660660661 0.255620576571148
0.07007007007007 0.269996830529434
0.074074074074074 0.284183378415578
0.0780780780780779 0.298171370494495
0.0820820820820822 0.31195226195621
0.0860860860860861 0.32551782261669
0.0900900900900901 0.338860145711738
0.094094094094094 0.351971655774808
0.0980980980980979 0.364845115593817
0.102102102102102 0.377473632246055
0.106106106106106 0.389850662214231
0.11011011011011 0.401970015590557
0.114114114114114 0.413825859379311
0.118118118118118 0.42541271991189
0.122122122122122 0.436725484391568
0.126126126126126 0.447759401588229
0.13013013013013 0.458510081706248
0.134134134134134 0.468973495451194
0.138138138138138 0.479145972323486
0.142142142142142 0.489024198169215
0.146146146146146 0.498605212020209
0.15015015015015 0.5078864022571
0.154154154154154 0.51686550213046
0.158158158158158 0.525540584676301
0.162162162162162 0.533910057063057
0.166166166166166 0.541972654407913
0.17017017017017 0.549727433100738
0.174174174174174 0.55717376367416
0.178178178178178 0.564311323258325
0.182182182182182 0.571140087658739
0.186186186186186 0.577660323095248
0.19019019019019 0.583872577639715
0.194194194194194 0.589777672389256
0.198198198198198 0.595376692411135
0.202202202202202 0.600670977494463
0.206206206206206 0.605662112742802
0.21021021021021 0.610351919040602
0.214214214214214 0.614742443425225
0.218218218218218 0.618835949394908
0.222222222222222 0.622634907181718
0.226226226226226 0.626141984017075
0.23023023023023 0.62936003441597
0.234234234234234 0.632292090504513
0.238238238238238 0.634941352413913
0.242242242242242 0.63731117876249
0.246246246246246 0.639405077245787
0.25025025025025 0.641226695353327
0.254254254254254 0.642779811229091
0.258258258258258 0.644068324691281
0.262262262262262 0.64509624842552
0.266266266266266 0.645867699364217
0.27027027027027 0.646386890263464
0.274274274274274 0.64665812148749
0.278278278278278 0.646685773009445
0.282282282282282 0.646474296636044
0.286286286286286 0.646028208462437
0.29029029029029 0.645352081562533
0.294294294294294 0.644450538918991
0.298298298298298 0.643328246596023
0.302302302302302 0.641989907157272
0.306306306306306 0.640440253330096
0.31031031031031 0.638684041916773
0.314314314314314 0.636726047952387
0.318318318318318 0.634571059108404
0.322322322322322 0.632223870340318
0.326326326326326 0.629689278777134
0.33033033033033 0.626972078849877
0.334334334334334 0.624077057655848
0.338338338338338 0.621008990554878
0.342342342342342 0.61777263699341
0.346346346346346 0.614372736551905
0.35035035035035 0.610814005210731
0.354354354354354 0.607101131829416
0.358358358358358 0.603238774833921
0.362362362362362 0.599231559106365
0.366366366366366 0.595084073071485
0.37037037037037 0.590800865973971
0.374374374374374 0.586386445340709
0.378378378378379 0.581845274621881
0.382382382382382 0.577181771004844
0.386386386386386 0.572400303394639
0.39039039039039 0.567505190555035
0.394394394394394 0.562500699403959
0.398398398398399 0.557391043457264
0.402402402402402 0.552180381414781
0.406406406406406 0.546872815882709
0.41041041041041 0.541472392226442
0.414414414414414 0.535983097548054
0.418418418418419 0.53040885978274
0.422422422422422 0.524753546908643
0.426426426426426 0.519020966264589
0.43043043043043 0.513214863970426
0.434434434434435 0.507338924444734
0.438438438438439 0.501396770014871
0.442442442442442 0.495391960614423
0.446446446446446 0.48932799356328
0.45045045045045 0.483208303425723
0.454454454454455 0.477036261942035
0.458458458458459 0.470815178029316
0.462462462462462 0.464548297847319
0.466466466466466 0.458238804925291
0.47047047047047 0.451889820345938
0.474474474474475 0.445504402982787
0.478478478478479 0.439085549787378
0.482482482482482 0.432636196122833
0.486486486486486 0.426159216140539
0.49049049049049 0.419657423196773
0.494494494494495 0.413133570306267
0.498498498498499 0.406590350629857
0.502502502502503 0.400030397993432
0.506506506506506 0.393456287435616
0.51051051051051 0.386870535781659
0.514514514514515 0.380275602241196
0.518518518518519 0.373673889027607
0.522522522522523 0.367067741996853
0.526526526526526 0.360459451303781
0.53053053053053 0.353851252073949
0.534534534534535 0.347245325089201
0.538538538538539 0.340643797485251
0.542542542542543 0.334048743459672
0.546546546546546 0.32746218498878
0.55055055055055 0.320886092551958
0.554554554554555 0.314322385862097
0.558558558558559 0.307772934600874
0.562562562562563 0.301239559157681
0.566566566566566 0.29472403137111
0.57057057057057 0.288228075271938
0.574574574574575 0.28175336782665
0.578578578578579 0.2753015396806
0.582582582582583 0.268874175899956
0.586586586586586 0.262472816711668
0.59059059059059 0.256098958240708
0.594594594594595 0.24975405324394
0.598598598598599 0.243439511839976
0.602602602602603 0.237156702234462
0.606606606606606 0.230906951440265
0.61061061061061 0.224691545992086
0.614614614614615 0.218511732655048
0.618618618618619 0.212368719126877
0.622622622622623 0.206263674733298
0.626626626626626 0.200197731116328
0.63063063063063 0.19417198291517
0.634634634634635 0.188187488439446
0.638638638638639 0.182245270334534
0.642642642642643 0.176346316238801
0.646646646646647 0.170491579432562
0.65065065065065 0.1646819794786
0.654654654654655 0.158918402854117
0.658658658658659 0.153201703574011
0.662662662662663 0.147532703805379
0.666666666666667 0.141912194473183
0.67067067067067 0.13634093585702
0.674674674674675 0.130819658178952
0.678678678678679 0.125349062182394
0.682682682682683 0.119929819702022
0.686686686686687 0.114562574224729
0.69069069069069 0.109247941441633
0.694694694694695 0.103986509791174
0.698698698698699 0.0987788409933268
0.702702702702703 0.0936254705749867
0.706706706706707 0.0885269083865802
0.710710710710711 0.0834836391099668
0.714714714714715 0.0784961227577054
0.718718718718719 0.0735647951637556
0.722722722722723 0.0686900684657113
0.726726726726727 0.0638723315786467
0.730730730730731 0.0591119506606735
0.734734734734735 0.0544092695703115
0.738738738738739 0.0497646103157674
0.742742742742743 0.0451782734962405
0.746746746746747 0.0406505387353568
0.750750750750751 0.0361816651068476
0.754754754754755 0.0317718915525888
0.758758758758759 0.0274214372931129
0.762762762762763 0.0231305022307199
0.766766766766767 0.0188992673453014
0.770770770770771 0.0147278950830014
0.774774774774775 0.010616529737837
0.778778778778779 0.00656529782639559
0.782782782782783 0.00257430845574045
0.786786786786787 -0.00135634631535982
0.790790790790791 -0.00522659112175228
0.794794794794795 -0.00903636694364659
0.798798798798799 -0.0127856307646723
0.802802802802803 -0.0164743552361162
0.806806806806807 -0.0201025283472254
0.810810810810811 -0.0236701531014545
0.814814814814815 -0.0271772471985345
0.818818818818819 -0.0306238427222539
0.822822822822823 -0.034009985833825
0.826826826826827 -0.0373357364707272
0.830830830830831 -0.0406011680509114
0.834834834834835 -0.0438063671822502
0.838838838838839 -0.0469514333771291
0.842842842842843 -0.0500364787720615
0.846846846846847 -0.0530616278522249
0.850850850850851 -0.0560270171808103
0.854854854854855 -0.0589327951330789
0.858858858858859 -0.0617791216350273
0.862862862862863 -0.0645661679065549
0.866866866866867 -0.0672941162090367
0.870870870870871 -0.0699631595972059
0.874874874874875 -0.072573501675245
0.878878878878879 -0.0751253563569991
0.882882882882883 -0.0776189476302123
0.886886886886887 -0.0800545093247006
0.890890890890891 -0.0824322848843728
0.894894894894895 -0.0847525271430107
0.898898898898899 -0.0870154981037278
0.902902902902903 -0.0892214687220191
0.906906906906907 -0.0913707186923236
0.910910910910911 -0.09346353623802
0.914914914914915 -0.0955002179047769
0.918918918918919 -0.0974810683571843
0.922922922922923 -0.099406400178589
0.926926926926927 -0.101276533674064
0.930930930930931 -0.103091796676444
0.934934934934935 -0.104852524355347
0.938938938938939 -0.106559059029136
0.942942942942943 -0.108211749979728
0.946946946946947 -0.109810953270216
0.950950950950951 -0.111357031565215
0.954954954954955 -0.112850353953889
0.958958958958959 -0.114291295775596
0.962962962962963 -0.115680238448089
0.966966966966967 -0.117017569298221
0.970970970970971 -0.118303681395102
0.974974974974975 -0.119538973385648
0.978978978978979 -0.120723849332479
0.982982982982983 -0.121858718554106
0.986986986986987 -0.122943995467372
0.990990990990991 -0.123980099432083
0.994994994994995 -0.124967454597801
0.998998998998999 -0.125906489752735
1.003003003003 -0.126797638174709
1.00700700700701 -0.127641337484142
1.01101101101101 -0.128438029499014
1.01501501501502 -0.129188160091782
1.01901901901902 -0.129892179048184
1.02302302302302 -0.130550539927926
1.02702702702703 -0.13116369992719
1.03103103103103 -0.131732119742941
1.03503503503504 -0.132256263438994
1.03903903903904 -0.132736598313811
1.04304304304304 -0.133173594769997
1.04704704704705 -0.133567726185455
1.05105105105105 -0.133919468786186
1.05505505505506 -0.134229301520688
1.05905905905906 -0.134497705935943
1.06306306306306 -0.134725166054945
1.06706706706707 -0.134912168255763
1.07107107107107 -0.135059201152102
1.07507507507508 -0.135166755475337
1.07907907907908 -0.135235323958005
1.08308308308308 -0.135265401218719
1.08708708708709 -0.135257483648496
1.09109109109109 -0.135212069298467
1.0950950950951 -0.135129657768957
1.0990990990991 -0.135010750099902
1.1031031031031 -0.134855848662603
1.10710710710711 -0.134665457052777
1.11111111111111 -0.134440079984907
1.11511511511512 -0.134180223187861
1.11911911911912 -0.133886393301764
1.12312312312312 -0.133559097776115
1.12712712712713 -0.133198844769127
1.13113113113113 -0.132806143048275
1.13513513513514 -0.132381501892043
1.13913913913914 -0.131925430992847
1.14314314314314 -0.131438440361136
1.14714714714715 -0.130921040230637
1.15115115115115 -0.130373740964754
1.15515515515516 -0.129797052964092
1.15915915915916 -0.129191486575102
1.16316316316316 -0.128557551999843
1.16716716716717 -0.127895759206831
1.17117117117117 -0.127206617842985
1.17517517517518 -0.126490637146652
1.17917917917918 -0.125748325861701
1.18318318318318 -0.124980192152673
1.18718718718719 -0.124186743520996
1.19119119119119 -0.123368486722231
1.1951951951952 -0.122525927684363
1.1991991991992 -0.121659571427118
1.2032032032032 -0.120769921982305
1.20720720720721 -0.119857482315169
1.21121121121121 -0.118922754246753
1.21521521521522 -0.117966238377266
1.21921921921922 -0.116988434010442
1.22322322322322 -0.115989839078892
1.22722722722723 -0.114970950070441
1.23123123123123 -0.113932261955443
1.23523523523524 -0.112874268115068
1.23923923923924 -0.111797460270565
1.24324324324324 -0.11070232841348
1.24724724724725 -0.109589360736844
1.25125125125125 -0.108459043567309
1.25525525525526 -0.107311861298242
1.25925925925926 -0.106148296323757
1.26326326326326 -0.104968828973708
1.26726726726727 -0.103773937449601
1.27127127127127 -0.102564097761461
1.27527527527528 -0.101339783665623
1.27927927927928 -0.100101466603455
1.28328328328328 -0.0988496156410106
1.28728728728729 -0.0975846974096033
1.29129129129129 -0.0963071760473039
1.2952952952953 -0.0950175131413564
1.2992992992993 -0.0937161676715097
1.3033033033033 -0.0924035959542637
1.30730730730731 -0.0910802515880261
1.31131131131131 -0.0897465853991778
1.31531531531532 -0.0884030453890459
1.31931931931932 -0.0870500766817802
1.32332332332332 -0.0856881214731319
1.32732732732733 -0.0843176189801338
1.33133133133133 -0.0829390053916761
1.33533533533534 -0.0815527138199811
1.33933933933934 -0.08015917425297
1.34334334334334 -0.0787588135075227
1.34734734734735 -0.0773520551836293
1.35135135135135 -0.0759393196194271
1.35535535535536 -0.0745210238471274
1.35935935935936 -0.0730975815498261
1.36336336336336 -0.0716694030191964
1.36736736736737 -0.0702368951140659
1.37137137137137 -0.0688004612198692
1.37537537537538 -0.0673605012089824
1.37937937937938 -0.0659174114019315
1.38338338338338 -0.0644715845294754
1.38738738738739 -0.0630234096955632
1.39139139139139 -0.0615732723411598
1.3953953953954 -0.0601215542089431
1.3993993993994 -0.058668633308867
1.4034034034034 -0.0572148838845905
1.40740740740741 -0.0557606763807714
1.41141141141141 -0.0543063774112192
1.41541541541542 -0.0528523497279114
1.41941941941942 -0.0513989521908652
1.42342342342342 -0.0499465397388668
1.42742742742743 -0.0484954633610545
1.43143143143143 -0.0470460700693532
1.43543543543544 -0.0455987028717603
1.43943943943944 -0.0441537007464784
1.44344344344344 -0.0427113986168945
1.44744744744745 -0.0412721273274033
1.45145145145145 -0.0398362136200702
1.45545545545546 -0.0384039801121353
1.45945945945946 -0.0369757452743533
1.46346346346346 -0.0355518234101687
1.46746746746747 -0.034132524635721
1.47147147147147 -0.0327181548606818
1.47547547547548 -0.0313090157699169
1.47947947947948 -0.0299054048059744
1.48348348348348 -0.0285076151523931
1.48748748748749 -0.02711593571783
1.49149149149149 -0.0257306511210045
1.4954954954955 -0.0243520416764555
1.4994994994995 -0.0229803833811085
1.5035035035035 -0.0216159479016507
1.50750750750751 -0.0202590025627092
1.51151151151151 -0.0189098103358314
1.51551551551552 -0.0175686298292627
1.51951951951952 -0.016235715278519
1.52352352352352 -0.0149113165377503
1.52752752752753 -0.0135956790718922
1.53153153153153 -0.0122890439496015
1.53553553553554 -0.010991647836973
1.53953953953954 -0.00970372299203312
1.54354354354354 -0.00842549726000737
1.54754754754755 -0.00715719406935632
1.55155155155155 -0.0058990324285786
1.55555555555556 -0.00465122692377502
1.55955955955956 -0.00341398771697052
1.56356356356356 -0.00218752054519044
1.56756756756757 -0.000972026720284978
1.57157157157157 0.000232296870499725
1.57557557557558 0.00142525776321019
1.57957957957958 0.0026066679151377
1.58358358358358 0.00377634370203764
1.58758758758759 0.00493410591462265
1.59159159159159 0.00607977975433152
1.5955955955956 0.00721319482838066
1.5995995995996 0.00833418514410207
1.6036036036036 0.00944258910257222
1.60760760760761 0.0105382494915385
1.61161161161161 0.0116210134776461
1.61561561561562 0.0126907325979713
1.61961961961962 0.0137472627508676
1.62362362362362 0.014790464186127
1.62762762762763 0.0158202014944654
1.63163163163163 0.0168363435963343
1.63563563563564 0.0178387637300657
1.63963963963964 0.0188273394393566
1.64364364364364 0.019801952560096
1.64764764764765 0.0207624892065437
1.65165165165165 0.0217088397568635
1.65565565565566 0.0226408988380182
1.65965965965966 0.0235585653100323
1.66366366366366 0.024461742249627
1.66766766766767 0.0253503369332365
1.67167167167167 0.0262242608194077
1.67567567567568 0.027083429530593
1.67967967967968 0.0279277628343402
1.68368368368368 0.0287571846238866
1.68768768768769 0.0295716228981646
1.69169169169169 0.0303710097412231
1.6956956956957 0.0311552813010731
1.6996996996997 0.0319243777679632
1.7037037037037 0.0326782433520916
1.70770770770771 0.0334168262607617
1.71171171171171 0.0341400786749879
1.71571571571572 0.0348479567255579
1.71971971971972 0.0355404204685593
1.72372372372372 0.0362174338603762
1.72772772772773 0.0368789647321644
1.73173173173173 0.0375249847638105
1.73573573573574 0.0381554694573832
1.73973973973974 0.0387703981100833
1.74374374374374 0.0393697537867001
1.74774774774775 0.0399535232915809
1.75175175175175 0.0405216971401214
1.75575575575576 0.0410742695297836
1.75975975975976 0.0416112383106497
1.76376376376376 0.0421326049555183
1.76776776776777 0.0426383745295513
1.77177177177177 0.0431285556594784
1.77577577577578 0.0436031605023668
1.77977977977978 0.0440622047139639
1.78378378378378 0.0445057074166212
1.78778778778779 0.0449336911668059
1.79179179179179 0.0453461819222083
1.7957957957958 0.0457432090084542
1.7997997997998 0.0461248050854271
1.8038038038038 0.0464910061132115
1.80780780780781 0.0468418513176625
1.81181181181181 0.0471773831556107
1.81581581581582 0.0474976472797102
1.81981981981982 0.0478026925029382
1.82382382382382 0.0480925707627522
1.82782782782783 0.0483673370849162
1.83183183183183 0.0486270495469999
1.83583583583584 0.0488717692415626
1.83983983983984 0.0491015602390271
1.84384384384384 0.0493164895502536
1.84784784784785 0.0495166270888208
1.85185185185185 0.0497020456330221
1.85585585585586 0.0498728207875858
1.85985985985986 0.0500290309451272
1.86386386386386 0.0501707572473403
1.86786786786787 0.0502980835459381
1.87187187187187 0.0504110963633487
1.87587587587588 0.0505098848531762
1.87987987987988 0.0505945407604348
1.88388388388388 0.0506651583815633
1.88788788788789 0.050721834524229
1.89189189189189 0.0507646684669293
1.8958958958959 0.0507937619183984
1.8998998998999 0.0508092189768286
1.9039039039039 0.0508111460889132
1.90790790790791 0.0507996520087203
1.91191191191191 0.0507748477564044
1.91591591591592 0.0507368465767657
1.91991991991992 0.0506857638976641
1.92392392392392 0.0506217172882958
1.92792792792793 0.0505448264173428
1.93193193193193 0.0504552130110004
1.93593593593594 0.0503530008108935
1.93993993993994 0.050238315531889
1.94394394394394 0.0501112848198114
1.94794794794795 0.0499720382090715
1.95195195195195 0.0498207070802153
1.95595595595596 0.049657424617401
1.95995995995996 0.0494823257658129
1.96396396396396 0.0492955471890198
1.96796796796797 0.049097227226286
1.97197197197197 0.0488875058498431
1.97597597597598 0.0486665246221301
1.97997997997998 0.0484344266530105
1.98398398398398 0.0481913565569732
1.98798798798799 0.0479374604103271
1.99199199199199 0.0476728857083944
1.995995995996 0.0473977813227135
2 0.0471122974582563
};
\addplot [thick, darkorange25512714, dash pattern=on2off1on5off1]
table {%
-2 -0.0471122974582563
-1.995995995996 -0.0472020417435283
-1.99199199199199 -0.0472907953983583
-1.98798798798799 -0.0473785538862846
-1.98398398398398 -0.0474653126826913
-1.97997997997998 -0.0475510672749318
-1.97597597597598 -0.047635813162452
-1.97197197197197 -0.047719545856914
-1.96796796796797 -0.0478022608823193
-1.96396396396396 -0.0478839537751322
-1.95995995995996 -0.0479646200844036
-1.95595595595596 -0.048044255371894
-1.95195195195195 -0.0481228552121973
-1.94794794794795 -0.0482004151928643
-1.94394394394394 -0.0482769309145261
-1.93993993993994 -0.0483523979910177
-1.93593593593594 -0.0484268120495016
-1.93193193193193 -0.0485001687305913
-1.92792792792793 -0.0485724636884747
-1.92392392392392 -0.0486436925910379
-1.91991991991992 -0.0487138511199884
-1.91591591591592 -0.0487829349709791
-1.91191191191191 -0.0488509398537315
-1.90790790790791 -0.0489178614921593
-1.9039039039039 -0.0489836956244919
-1.8998998998999 -0.049048438003398
-1.8958958958959 -0.049112084396109
-1.89189189189189 -0.0491746305845423
-1.88788788788789 -0.0492360723654254
-1.88388388388388 -0.0492964055504183
-1.87987987987988 -0.049355625966238
-1.87587587587588 -0.0494137294547809
-1.87187187187187 -0.049470711873247
-1.86786786786787 -0.0495265690942626
-1.86386386386386 -0.0495812970060039
-1.85985985985986 -0.0496348915123201
-1.85585585585586 -0.0496873485328568
-1.85185185185185 -0.049738664003179
-1.84784784784785 -0.0497888338748943
-1.84384384384384 -0.0498378541157761
-1.83983983983984 -0.0498857207098864
-1.83583583583584 -0.0499324296576991
-1.83183183183183 -0.0499779769762226
-1.82782782782783 -0.050022358699123
-1.82382382382382 -0.050065570876847
-1.81981981981982 -0.0501076095767442
-1.81581581581582 -0.0501484708831903
-1.81181181181181 -0.0501881508977096
-1.80780780780781 -0.0502266457390976
-1.8038038038038 -0.0502639515435435
-1.7997997997998 -0.0503000644647528
-1.7957957957958 -0.0503349806740693
-1.79179179179179 -0.0503686963605981
-1.78778778778779 -0.0504012077313272
-1.78378378378378 -0.05043251101125
-1.77977977977978 -0.0504626024434872
-1.77577577577578 -0.0504914782894092
-1.77177177177177 -0.0505191348287574
-1.76776776776777 -0.0505455683597666
-1.76376376376376 -0.0505707751992864
-1.75975975975976 -0.0505947516829032
-1.75575575575576 -0.0506174941650612
-1.75175175175175 -0.0506389990191844
-1.74774774774775 -0.0506592626377978
-1.74374374374374 -0.0506782814326486
-1.73973973973974 -0.0506960518348274
-1.73573573573574 -0.0507125702948894
-1.73173173173173 -0.0507278332829749
-1.72772772772773 -0.0507418372889309
-1.72372372372372 -0.0507545788224311
-1.71971971971972 -0.0507660544130969
-1.71571571571572 -0.050776260610618
-1.71171171171171 -0.0507851939848724
-1.70770770770771 -0.050792851126047
-1.7037037037037 -0.0507992286447576
-1.6996996996997 -0.050804323172169
-1.6956956956957 -0.0508081313601148
-1.69169169169169 -0.0508106498812171
-1.68768768768769 -0.0508118754290064
-1.68368368368368 -0.0508118047180409
-1.67967967967968 -0.0508104344840257
-1.67567567567568 -0.0508077614839324
-1.67167167167167 -0.0508037824961179
-1.66766766766767 -0.0507984943204435
-1.66366366366366 -0.0507918937783933
-1.65965965965966 -0.0507839777131934
-1.65565565565566 -0.0507747429899302
-1.65165165165165 -0.0507641864956685
-1.64764764764765 -0.0507523051395698
-1.64364364364364 -0.0507390958530105
-1.63963963963964 -0.0507245555896996
-1.63563563563564 -0.0507086813257966
-1.63163163163163 -0.0506914700600285
-1.62762762762763 -0.0506729188138079
-1.62362362362362 -0.0506530246313497
-1.61961961961962 -0.0506317845797885
-1.61561561561562 -0.0506091957492949
-1.61161161161161 -0.0505852552531929
-1.60760760760761 -0.0505599602280759
-1.6036036036036 -0.050533307833923
-1.5995995995996 -0.0505052944128793
-1.5955955955956 -0.0504757684421456
-1.59159159159159 -0.0504445995873123
-1.58758758758759 -0.0504117483482431
-1.58358358358358 -0.050377174496701
-1.57957957957958 -0.0503408370656635
-1.57557557557558 -0.0503026943385516
-1.57157157157157 -0.0502627038383743
-1.56756756756757 -0.0502208223167905
-1.56356356356356 -0.0501770057430913
-1.55955955955956 -0.0501312092931056
-1.55555555555556 -0.0500833873380303
-1.55155155155155 -0.0500334934331909
-1.54754754754755 -0.0499814803067319
-1.54354354354354 -0.0499272998482444
-1.53953953953954 -0.0498709030973312
-1.53553553553554 -0.0498122402321152
-1.53153153153153 -0.0497512605576947
-1.52752752752753 -0.0496879124945492
-1.52352352352352 -0.0496221435669008
-1.51951951951952 -0.0495539003910367
-1.51551551551552 -0.0494831286635958
-1.51151151151151 -0.0494097731498271
-1.50750750750751 -0.0493337776718233
-1.5035035035035 -0.0492550850967373
-1.4994994994995 -0.0491736373249868
-1.4954954954955 -0.0490893752784535
-1.49149149149149 -0.0490022388886837
-1.48748748748749 -0.0489121670850983
-1.48348348348348 -0.0488190977832187
-1.47947947947948 -0.0487229678729163
-1.47547547547548 -0.0486237132066954
-1.47147147147147 -0.0485212685880164
-1.46746746746747 -0.048415567759669
-1.46346346346346 -0.0483065433922047
-1.45945945945946 -0.0481941270724396
-1.45545545545546 -0.0480782492920352
-1.45145145145145 -0.0479588394361711
-1.44744744744745 -0.0478358257723183
-1.44344344344344 -0.047709135439126
-1.43943943943944 -0.0475786944354348
-1.43543543543544 -0.0474444276094269
-1.43143143143143 -0.0473062586479289
-1.42742742742743 -0.04716411006588
-1.42342342342342 -0.0470179031959796
-1.41941941941942 -0.0468675581785303
-1.41541541541542 -0.0467129939514917
-1.41141141141141 -0.0465541282407602
-1.40740740740741 -0.0463908775506937
-1.4034034034034 -0.0462231571548969
-1.3993993993994 -0.0460508810872866
-1.3953953953954 -0.0458739621334562
-1.39139139139139 -0.0456923118223578
-1.38738738738739 -0.045505840418324
-1.38338338338338 -0.0453144569134502
-1.37937937937938 -0.0451180690203587
-1.37537537537538 -0.0449165831653693
-1.37137137137137 -0.0447099044820981
-1.36736736736737 -0.0444979368055111
-1.36336336336336 -0.0442805826664573
-1.35935935935936 -0.0440577432867083
-1.35535535535536 -0.0438293185745309
-1.35135135135135 -0.0435952071208231
-1.34734734734735 -0.0433553061958414
-1.34334334334334 -0.0431095117465511
-1.33933933933934 -0.0428577183946306
-1.33533533533534 -0.0425998194351629
-1.33133133133133 -0.0423357068360489
-1.32732732732733 -0.0420652712381762
-1.32332332332332 -0.0417884019563815
-1.31931931931932 -0.0415049869812425
-1.31531531531532 -0.0412149129817407
-1.31131131131131 -0.0409180653088322
-1.30730730730731 -0.0406143279999711
-1.3033033033033 -0.0403035837846265
-1.2992992992993 -0.0399857140908387
-1.2952952952953 -0.0396605990528598
-1.29129129129129 -0.0393281175199269
-1.28728728728729 -0.0389881470662158
-1.28328328328328 -0.0386405640020275
-1.27927927927928 -0.038285243386257
-1.27527527527528 -0.0379220590402016
-1.27127127127127 -0.0375508835627613
-1.26726726726727 -0.037171588347091
-1.26326326326326 -0.0367840435987615
-1.25925925925926 -0.036388118355492
-1.25525525525526 -0.0359836805085163
-1.25125125125125 -0.0355705968256473
-1.24724724724725 -0.0351487329761072
-1.24324324324324 -0.0347179535571905
-1.23923923923924 -0.0342781221228347
-1.23523523523524 -0.0338291012141653
-1.23123123123123 -0.0333707523920976
-1.22722722722723 -0.0329029362720659
-1.22322322322322 -0.0324255125609648
-1.21921921921922 -0.0319383400963821
-1.21521521521522 -0.0314412768882072
-1.21121121121121 -0.0309341801627039
-1.20720720720721 -0.0304169064091344
-1.2032032032032 -0.0298893114290274
-1.1991991991992 -0.029351277554908
-1.1951951951952 -0.0288035649448874
-1.19119119119119 -0.0282465225452874
-1.18718718718719 -0.0276800764299763
-1.18318318318318 -0.0271041536307323
-1.17917917917918 -0.0265186821870402
-1.17517517517518 -0.0259235911969586
-1.17117117117117 -0.0253188108690742
-1.16716716716717 -0.0247042725755517
-1.16316316316316 -0.0240799089062923
-1.15915915915916 -0.0234456537242124
-1.15515515515516 -0.0228014422216543
-1.15115115115115 -0.022147210977939
-1.14714714714715 -0.0214828980180739
-1.14314314314314 -0.020808442872625
-1.13913913913914 -0.0201237866387656
-1.13513513513514 -0.0194288720425109
-1.13113113113113 -0.0187236435021502
-1.12712712712713 -0.0180080471928859
-1.12312312312312 -0.0172820311126904
-1.11911911911912 -0.0165455451493894
-1.11511511511512 -0.015798541148982
-1.11111111111111 -0.0150409729852067
-1.10710710710711 -0.0142727966303619
-1.1031031031031 -0.0134939702273906
-1.0990990990991 -0.0127044541632366
-1.0950950950951 -0.0119042111434801
-1.09109109109109 -0.0110932062682627
-1.08708708708709 -0.0102714071095056
-1.08308308308308 -0.00943878378943178
-1.07907907907908 -0.0085953090603962
-1.07507507507508 -0.00774278532000779
-1.07107107107107 -0.00688481451040458
-1.06706706706707 -0.00602156961486722
-1.06306306306306 -0.00515316004085448
-1.05905905905906 -0.00427969533330108
-1.05505505505506 -0.003401285163303
-1.05105105105105 -0.00251803931695846
-1.04704704704705 -0.00163006768436587
-1.04304304304304 -0.000737480248773397
-1.03903903903904 0.000159612924118621
-1.03503503503504 0.00106110169670601
-1.03103103103103 0.0019668758698815
-1.02702702702703 0.00287682519328789
-1.02302302302302 0.00379083937542829
-1.01901901901902 0.00470880809363175
-1.01501501501502 0.00563062100387969
-1.01101101101101 0.00655616775049116
-1.00700700700701 0.00748533797567108
-1.003003003003 0.00841802132892197
-0.998998998998999 0.009354107476321
-0.994994994994995 0.0102934861096645
-0.990990990990991 0.0112360469554804
-0.986986986986987 0.0121816797839111
-0.982982982982983 0.0131302744174678
-0.978978978978979 0.0140817207396582
-0.974974974974975 0.0150359087034886
-0.970970970970971 0.0159927283398423
-0.966966966966967 0.0169520697657356
-0.962962962962963 0.0179138231924528
-0.958958958958959 0.018877878933562
-0.954954954954955 0.0198441274128121
-0.950950950950951 0.0208124591719136
-0.946946946946947 0.0217827648782046
-0.942942942942943 0.0227549353322017
-0.938938938938939 0.0237288614750396
-0.934934934934935 0.0247044343957981
-0.930930930930931 0.025681545338721
-0.926926926926927 0.0266600857103244
-0.922922922922923 0.0276399470863995
-0.918918918918919 0.0286210212189077
-0.914914914914915 0.0296032000427733
-0.910910910910911 0.0305863756825696
-0.906906906906907 0.0315704404591058
-0.902902902902903 0.0325552868959109
-0.898898898898899 0.0335408077256189
-0.894894894894895 0.0345268958962543
-0.890890890890891 0.0355134445774214
-0.886886886886887 0.0365003471663967
-0.882882882882883 0.0374874972941262
-0.878878878878879 0.0384747888311296
-0.874874874874875 0.0394621158933095
-0.870870870870871 0.040449372847672
-0.866866866866867 0.0414364543179545
-0.862862862862863 0.0424232551901649
-0.858858858858859 0.0434096706180318
-0.854854854854855 0.0443955960283688
-0.850850850850851 0.0453809271263507
-0.846846846846847 0.0463655599007056
-0.842842842842843 0.0473493906288236
-0.838838838838839 0.0483323158817801
-0.834834834834835 0.049314232529279
-0.830830830830831 0.0502950377445147
-0.826826826826827 0.0512746290089523
-0.822822822822823 0.052252904117031
-0.818818818818819 0.0532297611807875
-0.814814814814815 0.054205098634403
-0.810810810810811 0.0551788152386743
-0.806806806806807 0.0561508100854088
-0.802802802802803 0.0571209826017454
-0.798798798798799 0.0580895816914187
-0.794794794794795 0.0590620161320533
-0.790790790790791 0.0600401295252544
-0.786786786786787 0.0610238689634301
-0.782782782782783 0.0620131773563496
-0.778778778778779 0.0630079932508113
-0.774774774774775 0.0640082506428275
-0.770770770770771 0.0650138787819956
-0.766766766766767 0.0660248019677121
-0.762762762762763 0.0670409393368801
-0.758758758758759 0.0680622046427251
-0.754754754754755 0.0690885060243361
-0.750750750750751 0.070119745766517
-0.746746746746747 0.0711558200495183
-0.742742742742743 0.0721966186881996
-0.738738738738739 0.0732420248601496
-0.734734734734735 0.0742919148222707
-0.730730730730731 0.0753461576153052
-0.726726726726727 0.0764046147557642
-0.722722722722723 0.0774671399146847
-0.718718718718719 0.0785335785826193
-0.714714714714715 0.0796037677202289
-0.710710710710711 0.0806775353938236
-0.706706706706707 0.0817547003951551
-0.702702702702703 0.0828350718447435
-0.698698698698699 0.0839184487779704
-0.694694694694695 0.0850046197131448
-0.690690690690691 0.0860933622006999
-0.686686686686687 0.0871844423526414
-0.682682682682683 0.0882776143513231
-0.678678678678679 0.0893726199365758
-0.674674674674675 0.09046918787017
-0.670670670670671 0.0915670333765394
-0.666666666666667 0.0926658575586354
-0.662662662662663 0.0937653467877309
-0.658658658658659 0.0948651720659217
-0.654654654654655 0.0959649883600184
-0.650650650650651 0.0970644339054486
-0.646646646646647 0.0981631294787174
-0.642642642642643 0.099260677636903
-0.638638638638639 0.100356661922578
-0.634634634634635 0.101450646032466
-0.630630630630631 0.102542172948062
-0.626626626626627 0.103630764026322
-0.622622622622623 0.104715918048479
-0.618618618618619 0.105797110224877
-0.614614614614615 0.106873791153652
-0.610610610610611 0.107945385730953
-0.606606606606607 0.109011292010258
-0.602602602602603 0.110070880008239
-0.598598598598599 0.111123490454467
-0.594594594594595 0.112168433482118
-0.590590590590591 0.113204987256658
-0.586586586586587 0.114232396539372
-0.582582582582583 0.115249871182373
-0.578578578578579 0.116256584551573
-0.574574574574575 0.117251671873915
-0.570570570570571 0.118234228504925
-0.566566566566567 0.119203308112456
-0.562562562562563 0.120157920772259
-0.558558558558559 0.121097030970768
-0.554554554554554 0.122019960294281
-0.550550550550551 0.122927278230209
-0.546546546546547 0.123817859115591
-0.542542542542543 0.124690291098935
-0.538538538538539 0.12554308267202
-0.534534534534534 0.126374658194732
-0.530530530530531 0.127183353154715
-0.526526526526526 0.127967409145202
-0.522522522522523 0.128724968543316
-0.518518518518519 0.129454068869974
-0.514514514514514 0.13015263681131
-0.510510510510511 0.13081848188022
-0.506506506506506 0.131449289695261
-0.502502502502503 0.132042614852648
-0.498498498498499 0.132595873365577
-0.494494494494494 0.133106334643389
-0.490490490490491 0.133571112981419
-0.486486486486486 0.133987158530473
-0.482482482482482 0.134351247712968
-0.478478478478479 0.134659973050713
-0.474474474474474 0.134909732367167
-0.470470470470471 0.135096717324769
-0.466466466466466 0.135216901255579
-0.462462462462462 0.135266026241045
-0.458458458458459 0.135239589394192
-0.454454454454454 0.135132828294916
-0.450450450450451 0.134940705526442
-0.446446446446446 0.13465789225828
-0.442442442442442 0.134278750818359
-0.438438438438439 0.133797316194303
-0.434434434434434 0.13320727640123
-0.43043043043043 0.132501951651
-0.426426426426426 0.131674272255528
-0.422422422422422 0.130716755194835
-0.418418418418419 0.129621479278917
-0.414414414414414 0.12838005883149
-0.41041041041041 0.126983615823354
-0.406406406406406 0.125422750383759
-0.402402402402402 0.123687509619951
-0.398398398398399 0.121768198230206
-0.394394394394394 0.119662529494939
-0.39039039039039 0.117363745482178
-0.386386386386386 0.114863052145621
-0.382382382382382 0.112151334141974
-0.378378378378378 0.10921914823946
-0.374374374374374 0.106056717272913
-0.37037037037037 0.102653924767799
-0.366366366366366 0.0990003103731404
-0.362362362362362 0.0950850662633149
-0.358358358358358 0.090897034691453
-0.354354354354354 0.0864247069029521
-0.35035035035035 0.0816562236469888
-0.346346346346346 0.0765793775572675
-0.342342342342342 0.0711816177111979
-0.338338338338338 0.065450056719845
-0.334334334334334 0.0593714807501587
-0.33033033033033 0.0529323629369044
-0.326326326326326 0.0461188807054552
-0.322322322322322 0.038916937599205
-0.318318318318318 0.0313121902880903
-0.314314314314314 0.0232900815290804
-0.31031031031031 0.0148358799570432
-0.306306306306306 0.00600274935954744
-0.302302302302302 -0.00310986707386058
-0.298298298298298 -0.0124940953912847
-0.294294294294294 -0.0221426784185204
-0.29029029029029 -0.0320479441396533
-0.286286286286286 -0.0422018113545533
-0.282282282282282 -0.05259579571769
-0.278278278278278 -0.0632210161667181
-0.274274274274274 -0.0740682017509099
-0.27027027027027 -0.0851276988711783
-0.266266266266266 -0.0963894789450772
-0.262262262262262 -0.107843146511715
-0.258258258258258 -0.119477947793098
-0.254254254254254 -0.131282779729832
-0.25025025025025 -0.14324619951053
-0.246246246246246 -0.15535643461546
-0.242242242242242 -0.167601393396196
-0.238238238238238 -0.179968676213872
-0.234234234234234 -0.192445587159569
-0.23023023023023 -0.205019146380888
-0.226226226226226 -0.217676103039125
-0.222222222222222 -0.230402948921671
-0.218218218218218 -0.24318593273402
-0.214214214214214 -0.256011075095421
-0.21021021021021 -0.268864184261402
-0.206206206206206 -0.281730872595277
-0.202202202202202 -0.294596573809375
-0.198198198198198 -0.307446560994748
-0.194194194194194 -0.320265965455962
-0.19019019019019 -0.333039796364844
-0.186186186186186 -0.34575296124391
-0.182182182182182 -0.358390287286702
-0.178178178178178 -0.370936543518111
-0.174174174174174 -0.383376463793352
-0.17017017017017 -0.395694770629265
-0.166166166166166 -0.407876199856118
-0.162162162162162 -0.419905526072334
-0.158158158158158 -0.431767588878121
-0.154154154154154 -0.443447319857362
-0.15015015015015 -0.454929770269962
-0.146146146146146 -0.466200139409441
-0.142142142142142 -0.477243803572828
-0.138138138138138 -0.488046345581911
-0.134134134134134 -0.498593584786764
-0.13013013013013 -0.508871607474233
-0.126126126126126 -0.518866797595682
-0.122122122122122 -0.528565867720158
-0.118118118118118 -0.537955890110924
-0.114114114114114 -0.547024327815509
-0.11011011011011 -0.55575912813028
-0.106106106106106 -0.56418807786679
-0.102102102102102 -0.57232685925176
-0.0980980980980981 -0.580156385897078
-0.0940940940940942 -0.587657187233765
-0.0900900900900901 -0.59480942996448
-0.0860860860860861 -0.60159294271061
-0.082082082082082 -0.607987244057677
-0.0780780780780781 -0.613971574202078
-0.0740740740740742 -0.619524930399414
-0.07007007007007 -0.62462610640939
-0.0660660660660661 -0.629253736124361
-0.062062062062062 -0.633386341557626
-0.0580580580580581 -0.637002385353209
-0.0540540540540542 -0.640080327960892
-0.05005005005005 -0.642598689598225
-0.0460460460460461 -0.644536117094979
-0.042042042042042 -0.645871455684585
-0.0380380380380381 -0.646583825771456
-0.0340340340340342 -0.646652704662365
-0.03003003003003 -0.646058013204174
-0.0260260260260261 -0.644780207219093
-0.022022022022022 -0.64280037357234
-0.0180180180180181 -0.640100330645536
-0.0140140140140139 -0.636662732922846
-0.01001001001001 -0.632471179325874
-0.00600600600600609 -0.627510324858282
-0.00200200200200196 -0.621765995042607
0.00200200200200218 -0.615231646221937
0.00600600600600609 -0.607940139061075
0.01001001001001 -0.599904744183411
0.0140140140140139 -0.591134890025271
0.0180180180180178 -0.581641760157049
0.0220220220220222 -0.571438269329512
0.0260260260260261 -0.560539030634373
0.03003003003003 -0.548960313827136
0.0340340340340339 -0.536719994944848
0.0380380380380378 -0.523837497436711
0.0420420420420422 -0.510333725109913
0.0460460460460461 -0.496230987275505
0.05005005005005 -0.481552916558058
0.0540540540540539 -0.46632437990724
0.0580580580580579 -0.450571383417803
0.0620620620620622 -0.434320971625921
0.0660660660660661 -0.417601122003283
0.07007007007007 -0.400440635414904
0.074074074074074 -0.382869023341782
0.0780780780780779 -0.364916392694594
0.0820820820820822 -0.346613329059425
0.0860860860860861 -0.327990779220919
0.0900900900900901 -0.309079933802295
0.094094094094094 -0.289912110845653
0.0980980980980979 -0.270518641130408
0.102102102102102 -0.250930755993132
0.106106106106106 -0.231179478369251
0.11011011011011 -0.211295517727012
0.114114114114114 -0.191309169507678
0.118118118118118 -0.171250219624241
0.122122122122122 -0.151147854505143
0.126126126126126 -0.131030577100748
0.13013013013013 -0.110926129199508
0.134134134134134 -0.0908614203295835
0.138138138138138 -0.0708624634504044
0.142142142142142 -0.050954317568976
0.146146146146146 -0.0311610373481974
0.15015015015015 -0.0115056297098189
0.154154154154154 0.00800458245578723
0.158158158158158 0.027476101473895
0.162162162162162 0.0469176612241181
0.166166166166166 0.0663081090914316
0.17017017017017 0.0856264200559399
0.174174174174174 0.104851748743922
0.178178178178178 0.123963480587774
0.182182182182182 0.142941281846312
0.186186186186186 0.161765148246501
0.19019019019019 0.180415452019221
0.194194194194194 0.198872987114884
0.198198198198198 0.217119012399573
0.202202202202202 0.235135292648775
0.206206206206206 0.252904137173185
0.21021021021021 0.27040843592969
0.214214214214214 0.287631692989907
0.218218218218218 0.304558057258688
0.222222222222222 0.321172350355106
0.226226226226226 0.337460091589106
0.23023023023023 0.353407519987046
0.234234234234234 0.369001613339731
0.238238238238238 0.384230104265859
0.242242242242242 0.399081493302962
0.246246246246246 0.413545059055929
0.25025025025025 0.427610865450364
0.254254254254254 0.441269766154227
0.258258258258258 0.454513406245969
0.262262262262262 0.467334221221031
0.266266266266266 0.479725433440862
0.27027027027027 0.491681046139444
0.274274274274274 0.503195835111699
0.278278278278278 0.514265338216269
0.282282282282282 0.524885842831612
0.286286286286286 0.535054371409587
0.29029029029029 0.544768665274466
0.294294294294294 0.554027166817828
0.298298298298298 0.562829000240944
0.302302302302302 0.571173950996383
0.306306306306306 0.579062444079439
0.31031031031031 0.586495521317918
0.314314314314314 0.593474817805813
0.318318318318318 0.600002537622549
0.322322322322322 0.606081428974869
0.326326326326326 0.611714758893232
0.33033033033033 0.616906287608784
0.334334334334334 0.621660242730731
0.338338338338338 0.625981293337317
0.342342342342342 0.62987452408674
0.346346346346346 0.633345409447206
0.35035035035035 0.636399788138105
0.354354354354354 0.639043837867004
0.358358358358358 0.641284050439867
0.362362362362362 0.643127207314682
0.366366366366366 0.644580355661586
0.37037037037037 0.645650784985626
0.374374374374374 0.646346004361546
0.378378378378379 0.646673720323505
0.382382382382382 0.646641815446372
0.386386386386386 0.6462583276493
0.39039039039039 0.645531430246638
0.394394394394394 0.64446941276592
0.398398398398399 0.643080662547661
0.402402402402402 0.641380088359874
0.406406406406406 0.639409516414516
0.41041041041041 0.637195068040302
0.414414414414414 0.634758701400373
0.418418418418419 0.632120742618709
0.422422422422422 0.629300001041479
0.426426426426426 0.626313877222473
0.43043043043043 0.623178463904845
0.434434434434435 0.619908640303352
0.438438438438439 0.616518160011268
0.442442442442442 0.613019732866847
0.446446446446446 0.609425101117586
0.45045045045045 0.605745110218374
0.454454454454455 0.601989774593153
0.458458458458459 0.598168338680257
0.462462462462462 0.594289333569775
0.466466466466466 0.590360629528059
0.47047047047047 0.586389484690224
0.474474474474475 0.582382590186698
0.478478478478479 0.578346111954984
0.482482482482482 0.574285729472797
0.486486486486486 0.57020667163423
0.49049049049049 0.566113749976303
0.494494494494495 0.562011389449625
0.498498498498499 0.557903656913723
0.502502502502503 0.553789949627737
0.506506506506506 0.549627300859048
0.51051051051051 0.545405378762073
0.514514514514515 0.541126168154285
0.518518518518519 0.536791631039346
0.522522522522523 0.532403706334957
0.526526526526526 0.527964309628215
0.53053053053053 0.523475332957423
0.534534534534535 0.518938644619321
0.538538538538539 0.514356089000722
0.542542542542543 0.509729486433571
0.546546546546546 0.505060633072442
0.55055055055055 0.500351300793545
0.554554554554555 0.495603237114297
0.558558558558559 0.490818165132562
0.562562562562563 0.485997783484682
0.566566566566566 0.481143766321425
0.57057057057057 0.476257763301037
0.574574574574575 0.471341399598563
0.578578578578579 0.466396275930661
0.582582582582583 0.46142396859513
0.586586586586586 0.456426029524427
0.59059059059059 0.451403986352422
0.594594594594595 0.446359342493725
0.598598598598599 0.441293577234881
0.602602602602603 0.43620814583679
0.606606606606606 0.431104479647717
0.61061061061061 0.425983986226287
0.614614614614615 0.420848049473857
0.618618618618619 0.415698029775717
0.622622622622623 0.410535264150549
0.626626626626626 0.40536106640764
0.63063063063063 0.400176727311306
0.634634634634635 0.394983514752078
0.638638638638639 0.389782673924136
0.642642642642643 0.384575427508575
0.646646646646647 0.379362975862037
0.65065065065065 0.374146497210319
0.654654654654655 0.368927147846535
0.658658658658659 0.363706062333465
0.662662662662663 0.358484353709707
0.666666666666667 0.353263113699296
0.67067067067067 0.348043412924447
0.674674674674675 0.342826301121095
0.678678678678679 0.337612807356947
0.682682682682683 0.332403940251713
0.686686686686687 0.327200688199285
0.69069069069069 0.322004019591563
0.694694694694695 0.316814883043685
0.698698698698699 0.311634207620432
0.702702702702703 0.306462903063554
0.706706706706707 0.301301860019829
0.710710710710711 0.29615195026962
0.714714714714715 0.291014026955767
0.718718718718719 0.285888924812587
0.722722722722723 0.280777460394852
0.726726726726727 0.275680432306543
0.730730730730731 0.270598621429248
0.734734734734735 0.265532791150041
0.738738738738739 0.260483687588712
0.742742742742743 0.255452039824216
0.746746746746747 0.250438560120212
0.750750750750751 0.245443944149589
0.754754754754755 0.240468871217861
0.758758758758759 0.235514004485332
0.762762762762763 0.230579991187943
0.766766766766767 0.225667462856702
0.770770770770771 0.220777035535631
0.774774774774775 0.215909309998141
0.778778778778779 0.211064871961771
0.782782782782783 0.206244292301222
0.786786786786787 0.201448127259638
0.790790790790791 0.19667691865806
0.794794794794795 0.191931194103032
0.798798798798799 0.187211467192272
0.802802802802803 0.182515165614907
0.806806806806807 0.177834604980125
0.810810810810811 0.173169802981826
0.814814814814815 0.168521441300316
0.818818818818819 0.163890195867031
0.822822822822823 0.159276736770982
0.826826826826827 0.154681728166907
0.830830830830831 0.150105828185067
0.834834834834835 0.145549688842696
0.838838838838839 0.141013955957049
0.842842842842843 0.136499269060049
0.846846846846847 0.132006261314497
0.850850850850851 0.127535559431819
0.854854854854855 0.123087783591333
0.858858858858859 0.118663547361011
0.862862862862863 0.114263457619704
0.866866866866867 0.109888114480831
0.870870870870871 0.105538111217477
0.874874874874875 0.101214034188912
0.878878878878879 0.096916462768482
0.882882882882883 0.0926459692728724
0.886886886886887 0.0884031188927061
0.890890890890891 0.0841884696244781
0.894894894894895 0.0800025722037811
0.898898898898899 0.0758459700398273
0.902902902902903 0.0717191991512344
0.906906906906907 0.0676227881030672
0.910910910910911 0.0635572579451072
0.914914914914915 0.0595231221513481
0.918918918918919 0.055520886560689
0.922922922922923 0.051551049318822
0.926926926926927 0.0476141008212843
0.930930930930931 0.0437105236576809
0.934934934934935 0.0398407925570553
0.938938938938939 0.0360053743343807
0.942942942942943 0.0322047278381961
0.946946946946947 0.0284393038993388
0.950950950950951 0.0247095452807928
0.954954954954955 0.0210158866286165
0.958958958958959 0.0173587544239669
0.962962962962963 0.0137385669361946
0.966966966966967 0.010155734177006
0.970970970970971 0.00661065785569119
0.974974974974975 0.00310373133540214
0.978978978978979 -0.000364660409512619
0.982982982982983 -0.00379414083513693
0.986986986986987 -0.00718434186856589
0.990990990990991 -0.0105349039474547
0.994994994994995 -0.0138454760585298
0.998998998998999 -0.0171120348172795
1.003003003003 -0.0203308449735913
1.00700700700701 -0.0235018096293771
1.01101101101101 -0.0266249413047827
1.01501501501502 -0.0297002615108638
1.01901901901902 -0.0327278005790646
1.02302302302302 -0.0357075974934071
1.02702702702703 -0.0386396997253479
1.03103103103103 -0.0415241630712344
1.03503503503504 -0.0443610514923344
1.03903903903904 -0.0471504369573702
1.04304304304304 -0.0498923992875192
1.04704704704705 -0.0525870260038395
1.05105105105105 -0.0552344121770564
1.05505505505506 -0.0578346602796851
1.05905905905906 -0.060387880040427
1.06306306306306 -0.0628941883008024
1.06706706706707 -0.0653537088739817
1.07107107107107 -0.0677665724057559
1.07507507507508 -0.0701329162376237
1.07907907907908 -0.0724528842719362
1.08308308308308 -0.0747266268390672
1.08708708708709 -0.0769543005665714
1.09109109109109 -0.0791360682502789
1.0950950950951 -0.0812720987273032
1.0990990990991 -0.0833625667509107
1.1031031031031 -0.0854076528672193
1.10710710710711 -0.0874075432936962
1.11111111111111 -0.0893624297994043
1.11511511511512 -0.0912725095869773
1.11911911911912 -0.0931379851762778
1.12312312312312 -0.0949590642897081
1.12712712712713 -0.0967359597391457
1.13113113113113 -0.0984688893144591
1.13513513513514 -0.100158075673587
1.13913913913914 -0.101803746234134
1.14314314314314 -0.103406133066469
1.14714714714715 -0.104965472788279
1.15115115115115 -0.106482006460564
1.15515515515516 -0.107955979485037
1.15915915915916 -0.1093876415029
1.16316316316316 -0.110777246294976
1.16716716716717 -0.112125051683163
1.17117117117117 -0.113431319433187
1.17517517517518 -0.114696315158625
1.17917917917918 -0.115920308226189
1.18318318318318 -0.117103571662215
1.18718718718719 -0.118246382060374
1.19119119119119 -0.119349019490541
1.1951951951952 -0.120411767408836
1.1991991991992 -0.121434912568787
1.2032032032032 -0.12242093794558
1.20720720720721 -0.123374311546411
1.21121121121121 -0.12429469613897
1.21521521521522 -0.125181625289775
1.21921921921922 -0.126034630331194
1.22322322322322 -0.126853240493686
1.22722722722723 -0.127636983046559
1.23123123123123 -0.128385383447639
1.23523523523524 -0.129097965502269
1.23923923923924 -0.129774251532064
1.24324324324324 -0.130413762553879
1.24724724724725 -0.131016018469457
1.25125125125125 -0.131580538266248
1.25525525525526 -0.132106840229911
1.25925925925926 -0.132594442169024
1.26326326326326 -0.133042861652574
1.26726726726727 -0.13345161626078
1.27127127127127 -0.133820223849883
1.27527527527528 -0.1341482028315
1.27927927927928 -0.134435072467222
1.28328328328328 -0.134680353179117
1.28728728728729 -0.134883566876862
1.29129129129129 -0.135044237302237
1.2952952952953 -0.135161890391751
1.2992992992993 -0.135236054658197
1.3033033033033 -0.13526626159198
1.30730730730731 -0.135252046083071
1.31131131131131 -0.135192946864499
1.31531531531532 -0.135088506978315
1.31931931931932 -0.134938274265007
1.32332332332332 -0.134741801877373
1.32732732732733 -0.13449864881991
1.33133133133133 -0.134208380514819
1.33533533533534 -0.133870569395748
1.33933933933934 -0.133484795530473
1.34334334334334 -0.133050647273725
1.34734734734735 -0.132567721951442
1.35135135135135 -0.132035626577772
1.35535535535536 -0.131453978606175
1.35935935935936 -0.130822406716058
1.36336336336336 -0.130140551636407
1.36736736736737 -0.129408067007925
1.37137137137137 -0.128624620285262
1.37537537537538 -0.127789893680952
1.37937937937938 -0.126903585152741
1.38338338338338 -0.125965409436041
1.38738738738739 -0.1249750991233
1.39139139139139 -0.123932405792133
1.3953953953954 -0.122837101184119
1.3993993993994 -0.12168897843622
1.4034034034034 -0.120491827661397
1.40740740740741 -0.119253810180125
1.41141141141141 -0.117976290139132
1.41541541541542 -0.116660472426838
1.41941941941942 -0.11530755749935
1.42342342342342 -0.113918741061584
1.42742742742743 -0.112495213754064
1.43143143143143 -0.111038160845376
1.43543543543544 -0.109548761930231
1.43943943943944 -0.108028190633106
1.44344344344344 -0.106477614317427
1.44744744744745 -0.104898193800271
1.45145145145145 -0.103291083072544
1.45545545545546 -0.10165742902462
1.45945945945946 -0.099998371177411
1.46346346346346 -0.0983150414188404
1.46746746746747 -0.0966085637457007
1.47147147147147 -0.0948800540108692
1.47547547547548 -0.0931306196758658
1.47947947947948 -0.0913613595687258
1.48348348348348 -0.0895733636471779
1.48748748748749 -0.0877677127670989
1.49149149149149 -0.0859454784562355
1.4954954954955 -0.0841077226931748
1.4994994994995 -0.0822554976915413
1.5035035035035 -0.0803898456894159
1.50750750750751 -0.0785117987439496
1.51151151151151 -0.076622378531167
1.51551551551552 -0.0747225961509391
1.51951951951952 -0.0728134519371146
1.52352352352352 -0.0708959352727932
1.52752752752753 -0.0689710244107286
1.53153153153153 -0.0670396862988477
1.53553553553554 -0.065102876410872
1.53953953953954 -0.0631615385820279
1.54354354354354 -0.0612166048498294
1.54754754754755 -0.0592689952999263
1.55155155155155 -0.0573196179169939
1.55555555555556 -0.0553693684406607
1.55955955955956 -0.0534191302264512
1.56356356356356 -0.0514697741117356
1.56756756756757 -0.0495221582866657
1.57157157157157 -0.047577128170086
1.57557557557558 -0.0456355162904029
1.57957957957958 -0.0436981421713955
1.58358358358358 -0.0417658122229535
1.58758758758759 -0.0398393196367199
1.59159159159159 -0.03791944428663
1.5955955955956 -0.0360069526343181
1.5995995995996 -0.0341025976393824
1.6036036036036 -0.0322073585120047
1.60760760760761 -0.0303223948055702
1.61161161161161 -0.0284483888644253
1.61561561561562 -0.0265860323961908
1.61961961961962 -0.0247360018058589
1.62362362362362 -0.0228989581615597
1.62762762762763 -0.02107554716555
1.63163163163163 -0.0192663991303841
1.63563563563564 -0.0174721289602131
1.63963963963964 -0.0156933361371618
1.64364364364364 -0.0139306047127363
1.64764764764765 -0.0121845033042035
1.65165165165165 -0.0104555850958969
1.65565565565566 -0.00874438784538668
1.65965965965966 -0.00705143389446499
1.66366366366366 -0.0053772301848867
1.66766766766767 -0.00372226827880381
1.67167167167167 -0.0020870243838446
1.67567567567568 -0.000471959382765732
1.67967967967968 0.00112248113237461
1.68368368368368 0.00269586682159171
1.68768768768769 0.00424778255396
1.69169169169169 0.00577782836027542
1.6956956956957 0.00728561938145684
1.6996996996997 0.00877078671600635
1.7037037037037 0.0102334561634049
1.70770770770771 0.0116734533367145
1.71171171171171 0.0130904292702268
1.71571571571572 0.0144840485651517
1.71971971971972 0.0158539893483759
1.72372372372372 0.01719994322751
1.72772772772773 0.0185216152422699
1.73173173173173 0.0198187238122272
1.73573573573574 0.021091000680975
1.73973973973974 0.0223381908567449
1.74374374374374 0.0235600525495231
1.74774774774775 0.024756357104706
1.75175175175175 0.0259268889333381
1.75575575575576 0.0270714454389779
1.75975975975976 0.0281898369412382
1.76376376376376 0.0292818865960439
1.76776776776777 0.0303474303126543
1.77177177177177 0.0313863166674989
1.77577577577578 0.0323984068148716
1.77977977977978 0.0333835743945319
1.78378378378378 0.0343417054362647
1.78778778778779 0.0352726982614443
1.79179179179179 0.0361764633816547
1.7957957957958 0.0370529233944157
1.7997997997998 0.0379020128760669
1.8038038038038 0.0387236782718605
1.80780780780781 0.0395178777833137
1.81181181181181 0.0402845812528769
1.81581581581582 0.0410237700459659
1.81981981981982 0.0417354369304152
1.82382382382382 0.0424195859534055
1.82782782782783 0.0430762323159196
1.83183183183183 0.0437054022447802
1.83583583583584 0.0443071328623282
1.83983983983984 0.0448814720537931
1.84384384384384 0.0454284783324152
1.84784784784785 0.0459482207023727
1.85185185185185 0.0464407785195739
1.85585585585586 0.0469062413503674
1.85985985985986 0.047344708828232
1.86386386386386 0.0477562905085009
1.86786786786787 0.0481411057211793
1.87187187187187 0.0484992834219131
1.87587587587588 0.0488309620411683
1.87987987987988 0.0491362893316782
1.88388388388388 0.0494154222142184
1.88788788788789 0.0496685266217685
1.89189189189189 0.0498957773421188
1.8958958958959 0.0500973578589829
1.8998998998999 0.0502734601916748
1.9039039039039 0.05042428473341
1.90790790790791 0.0505500400882913
1.91191191191191 0.0506509429070378
1.91591591591592 0.0507272177215183
1.91991991991992 0.0507790967781485
1.92392392392392 0.0508068198702115
1.92792792792793 0.0508106341691627
1.93193193193193 0.0507907940549778
1.93593593593594 0.0507475609456053
1.93993993993994 0.0506812031255817
1.94394394394394 0.0505919955738715
1.94794794794795 0.0504802197909888
1.95195195195195 0.0503461636254636
1.95595595595596 0.0501901210997095
1.95995995995996 0.0500123922353536
1.96396396396396 0.0498132828780883
1.96796796796797 0.0495931045221022
1.97197197197197 0.0493521741341519
1.97597597597598 0.0490908139773306
1.97997997997998 0.0488093514345937
1.98398398398398 0.048508118832099
1.98798798798799 0.0481874532624209
1.99199199199199 0.0478476964076927
1.995995995996 0.0474891943627399
2 0.0471122974582563
};
\addplot [thick, forestgreen4416044, dash pattern=on8off1]
table {%
-2 -0.186724496604515
-1.995995995996 -0.187195554634492
-1.99199199199199 -0.187649486173507
-1.98798798798799 -0.188086043378277
-1.98398398398398 -0.188504980605729
-1.97997997997998 -0.188906054483594
-1.97597597597598 -0.189289023981022
-1.97197197197197 -0.189653650479218
-1.96796796796797 -0.189999697842067
-1.96396396396396 -0.190326932486758
-1.95995995995996 -0.190635123454375
-1.95595595595596 -0.190924042480454
-1.95195195195195 -0.191193464065487
-1.94794794794795 -0.191443165545354
-1.94394394394394 -0.191672927161692
-1.93993993993994 -0.191882532132158
-1.93593593593594 -0.192071766720592
-1.93193193193193 -0.192240420307069
-1.92792792792793 -0.192388285457807
-1.92392392392392 -0.192515157994941
-1.91991991991992 -0.192620837066131
-1.91591591591592 -0.192705125214007
-1.91191191191191 -0.192767828445419
-1.90790790790791 -0.192808756300495
-1.9039039039039 -0.192827721921485
-1.8998998998999 -0.19282454212138
-1.8958958958959 -0.192799037452291
-1.89189189189189 -0.192751032273573
-1.88788788788789 -0.19268035481969
-1.88388388388388 -0.19258683726779
-1.87987987987988 -0.192470315804997
-1.87587587587588 -0.192330630695385
-1.87187187187187 -0.192167626346642
-1.86786786786787 -0.191981151376391
-1.86386386386386 -0.191771058678172
-1.85985985985986 -0.191537205487052
-1.85585585585586 -0.19127945344487
-1.85185185185185 -0.190997668665087
-1.84784784784785 -0.190691721797236
-1.84384384384384 -0.190361488090959
-1.83983983983984 -0.190006847459611
-1.83583583583584 -0.189627684543423
-1.83183183183183 -0.18922388877221
-1.82782782782783 -0.188795354427608
-1.82382382382382 -0.188341980704827
-1.81981981981982 -0.187863671773914
-1.81581581581582 -0.187360336840499
-1.81181181181181 -0.186831890206019
-1.80780780780781 -0.186278251327412
-1.8038038038038 -0.185699344876254
-1.7997997997998 -0.18509510079734
-1.7957957957958 -0.184465454366682
-1.79179179179179 -0.183810346248925
-1.78778778778779 -0.183129722554156
-1.78378378378378 -0.182423534894101
-1.77977977977978 -0.181691740437695
-1.77577577577578 -0.180934301966002
-1.77177177177177 -0.180151187926496
-1.76776776776777 -0.179342372486665
-1.76376376376376 -0.178507835586937
-1.75975975975976 -0.177647562992916
-1.75575575575576 -0.176761546346914
-1.75175175175175 -0.175849783218763
-1.74774774774775 -0.1749122771559
-1.74374374374374 -0.173949037732709
-1.73973973973974 -0.172960080599109
-1.73573573573574 -0.171945427528371
-1.73173173173173 -0.170905106464167
-1.72772772772773 -0.169839151566815
-1.72372372372372 -0.16874760325873
-1.71971971971972 -0.167630508269057
-1.71571571571572 -0.166487919677477
-1.71171171171171 -0.165319896957175
-1.70770770770771 -0.164126506016956
-1.7037037037037 -0.162907819242506
-1.6996996996997 -0.161663915536766
-1.6956956956957 -0.160394880359438
-1.69169169169169 -0.15910080576558
-1.68768768768769 -0.157781790443307
-1.68368368368368 -0.156437939750557
-1.67967967967968 -0.155069365750948
-1.67567567567568 -0.153676187248676
-1.67167167167167 -0.152258529822472
-1.66766766766767 -0.150816525858596
-1.66366366366366 -0.149350314582854
-1.65965965965966 -0.147860042091639
-1.65565565565566 -0.146345861381968
-1.65165165165165 -0.144807932380531
-1.64764764764765 -0.143246421971705
-1.64364364364364 -0.141661504024566
-1.63963963963964 -0.140053359418851
-1.63563563563564 -0.138422176069882
-1.63163163163163 -0.136768148952437
-1.62762762762763 -0.135091480123557
-1.62362362362362 -0.133392378744282
-1.61961961961962 -0.131671061100298
-1.61561561561562 -0.129927750621504
-1.61161161161161 -0.128162677900467
-1.60760760760761 -0.126376080709778
-1.6036036036036 -0.124568204018281
-1.5995995995996 -0.122739300006179
-1.5955955955956 -0.120889628079006
-1.59159159159159 -0.119019454880449
-1.58758758758759 -0.117129054304024
-1.58358358358358 -0.115218707503586
-1.57957957957958 -0.113288702902672
-1.57557557557558 -0.111339336202665
-1.57157157157157 -0.109370910389778
-1.56756756756757 -0.107386583002184
-1.56356356356356 -0.105392472176478
-1.55955955955956 -0.103389306645885
-1.55555555555556 -0.101377639644432
-1.55155155155155 -0.0993580269265499
-1.54754754754755 -0.0973310264791717
-1.54354354354354 -0.0952971982329834
-1.53953953953954 -0.0932571037730834
-1.53553553553554 -0.0912113060493301
-1.53153153153153 -0.0891603690866444
-1.52752752752753 -0.0871048576955591
-1.52352352352352 -0.0850453371832799
-1.51951951951952 -0.0829823730655502
-1.51551551551552 -0.0809165307796009
-1.51151151151151 -0.0788483753984641
-1.50750750750751 -0.0767784713469493
-1.5035035035035 -0.07470738211955
-1.4994994994995 -0.0726356700005872
-1.4954954954955 -0.0705638957868644
-1.49149149149149 -0.0684926185131224
-1.48748748748749 -0.0664223951805882
-1.48348348348348 -0.0643537804888946
-1.47947947947948 -0.0622873265716619
-1.47547547547548 -0.0602235827360226
-1.47147147147147 -0.0581630952063759
-1.46746746746747 -0.0561064068726438
-1.46346346346346 -0.0540540570433177
-1.45945945945946 -0.052006581203565
-1.45545545545546 -0.0499645107786719
-1.45145145145145 -0.0479283729030933
-1.44744744744745 -0.0458986901953735
-1.44344344344344 -0.0438759805392087
-1.43943943943944 -0.0418607568709066
-1.43543543543544 -0.0398535269734988
-1.43143143143143 -0.0378547932777635
-1.42742742742743 -0.0358650526704016
-1.42342342342342 -0.0338847963096109
-1.41941941941942 -0.0319145094482958
-1.41541541541542 -0.0299546712651478
-1.41141141141141 -0.0280057547038232
-1.40740740740741 -0.026068226320436
-1.4034034034034 -0.0241425461395929
-1.3993993993994 -0.0222291675191674
-1.3953953953954 -0.0203285370240288
-1.39139139139139 -0.0184410943089186
-1.38738738738739 -0.0165672720106621
-1.38338338338338 -0.0147074956499117
-1.37937937937938 -0.0128621835425876
-1.37537537537538 -0.0110317467211947
-1.37137137137137 -0.0092165888661786
-1.36736736736737 -0.00741710624747571
-1.36336336336336 -0.00563368767641137
-1.35935935935936 -0.00386671446808651
-1.35535535535536 -0.00211656041439012
-1.35135135135135 -0.000383591767764591
-1.34734734734735 0.00133507554688528
-1.34334334334334 0.00304619830426889
-1.33933933933934 0.00474953931130839
-1.33533533533534 0.00644458331846076
-1.33133133133133 0.00813081116329162
-1.32732732732733 0.00980769982624219
-1.32332332332332 0.0114747224874838
-1.31931931931932 0.0131313485848543
-1.31531531531532 0.0147770438728858
-1.31131131131131 0.0164112704829189
-1.30730730730731 0.0180334869843115
-1.3033033033033 0.0196431484467423
-1.2992992992993 0.0212397065036103
-1.2952952952953 0.0228226094165356
-1.29129129129129 0.0243913021409639
-1.28728728728729 0.0259452263928739
-1.28328328328328 0.0274838207165957
-1.27927927927928 0.0290065205537382
-1.27527527527528 0.030512758313233
-1.27127127127127 0.0320019634424948
-1.26726726726727 0.0334735624997036
-1.26326326326326 0.0349269792272096
-1.25925925925926 0.0363616346260662
-1.25525525525526 0.0377769470317002
-1.25125125125125 0.0391723321907063
-1.24724724724725 0.040547203338793
-1.24324324324324 0.0419009712798664
-1.23923923923924 0.0432330444662594
-1.23523523523524 0.0445428290801222
-1.23123123123123 0.0458297291159622
-1.22722722722723 0.0470931464643507
-1.22322322322322 0.0483324809967978
-1.21921921921922 0.0495471306517956
-1.21521521521522 0.0507364915220494
-1.21121121121121 0.0518999579428834
-1.20720720720721 0.0530369225818448
-1.2032032032032 0.0541467765295049
-1.1991991991992 0.0552289093914586
-1.1951951951952 0.0562827093815454
-1.19119119119119 0.0573075634162783
-1.18718718718719 0.0583028572105069
-1.18318318318318 0.0592679753743153
-1.17917917917918 0.060202301511155
-1.17517517517518 0.0611052183172403
-1.17117117117117 0.0619761076821961
-1.16716716716717 0.0628143507909824
-1.16316316316316 0.063619328227094
-1.15915915915916 0.0643904200770544
-1.15515515515516 0.0651270060362106
-1.15115115115115 0.0658284655158408
-1.14714714714715 0.0664941777515859
-1.14314314314314 0.067123521913218
-1.13913913913914 0.0677158772157602
-1.13513513513514 0.068270623031967
-1.13113113113113 0.0687871390061825
-1.12712712712713 0.0692648051695879
-1.12312312312312 0.0697030020568592
-1.11911911911912 0.0701011108242398
-1.11511511511512 0.0704585133690556
-1.11111111111111 0.070774592450682
-1.10710710710711 0.0710487318129829
-1.1031031031031 0.0712803163082407
-1.0990990990991 0.0714687320225909
-1.0950950950951 0.0716133664029894
-1.09109109109109 0.0717136083857244
-1.08708708708709 0.0717688485264976
-1.08308308308308 0.0717784791320977
-1.07907907907908 0.0717418943936865
-1.07507507507508 0.0716584905217212
-1.07107107107107 0.0715276658825368
-1.06706706706707 0.0713488211366151
-1.06306306306306 0.0711213593785676
-1.05905905905906 0.070844686278853
-1.05505505505506 0.0705182102272643
-1.05105105105105 0.0701413424782089
-1.04704704704705 0.0697134972978186
-1.04304304304304 0.0692340921129087
-1.03903903903904 0.0687025476618293
-1.03503503503504 0.0681182881472382
-1.03103103103103 0.0674807413908254
-1.02702702702703 0.0667893389900298
-1.02302302302302 0.0660435164767823
-1.01901901901902 0.0652427134783111
-1.01501501501502 0.064386373880053
-1.01101101101101 0.0634739459907037
-1.00700700700701 0.0625048827094559
-1.003003003003 0.0614786416954605
-0.998998998998999 0.0603946855395616
-0.994994994994995 0.0592524819383455
-0.990990990990991 0.0580515038705536
-0.986986986986987 0.0567912297759054
-0.982982982982983 0.0554711437363844
-0.978978978978979 0.0540907356600302
-0.974974974974975 0.0526495014673034
-0.970970970970971 0.0511469432800613
-0.966966966966967 0.0495825696132122
-0.962962962962963 0.0479558955691028
-0.958958958958959 0.0462664430346931
-0.954954954954955 0.0445137408815861
-0.950950950950951 0.0426973251689717
-0.946946946946947 0.0408167393495487
-0.942942942942943 0.0388715344784916
-0.938938938938939 0.0368612694255339
-0.934934934934935 0.0347855110902273
-0.930930930930931 0.0326438346204632
-0.926926926926927 0.0304358236343178
-0.922922922922923 0.0281610704453001
-0.918918918918919 0.0258191762910842
-0.914914914914915 0.0234097515657998
-0.910910910910911 0.0209324160559672
-0.906906906906907 0.0183867991801545
-0.902902902902903 0.0157725402324513
-0.898898898898899 0.0130892886298368
-0.894894894894895 0.0103367041635409
-0.890890890890891 0.00751445725448363
-0.886886886886887 0.00462222921289301
-0.882882882882883 0.00165971250219288
-0.878878878878879 -0.00137682278677487
-0.874874874874875 -0.00451383677867712
-0.870870870870871 -0.00775916260080123
-0.866866866866867 -0.0111157012976634
-0.862862862862863 -0.0145864292439986
-0.858858858858859 -0.0181743989129913
-0.854854854854855 -0.0218827395905419
-0.850850850850851 -0.0257146580313629
-0.846846846846847 -0.0296734390525129
-0.842842842842843 -0.0337624460598203
-0.838838838838839 -0.0379851215024645
-0.834834834834835 -0.042344987250821
-0.830830830830831 -0.0468456448924861
-0.826826826826827 -0.0514907759412275
-0.822822822822823 -0.0562841419534241
-0.818818818818819 -0.0612295845463768
-0.814814814814815 -0.0663310253126839
-0.810810810810811 -0.0715924656247087
-0.806806806806807 -0.077017986322947
-0.802802802802803 -0.0826117472819623
-0.798798798798799 -0.0883779868473321
-0.794794794794795 -0.0943210211368805
-0.790790790790791 -0.100445243199294
-0.786786786786787 -0.106755122023015
-0.782782782782783 -0.113235308700433
-0.778778778778779 -0.119820576117125
-0.774774774774775 -0.126505245763213
-0.770770770770771 -0.133289137608354
-0.766766766766767 -0.140172042895898
-0.762762762762763 -0.147153723535841
-0.758758758758759 -0.15423391148655
-0.754754754754755 -0.161412308125084
-0.750750750750751 -0.16868858360589
-0.746746746746747 -0.176062376207674
-0.742742742742743 -0.183533291668262
-0.738738738738739 -0.191100902507238
-0.734734734734735 -0.198764747336163
-0.730730730730731 -0.206580096893525
-0.726726726726727 -0.214649980686484
-0.722722722722723 -0.222981538457457
-0.718718718718719 -0.231579900891679
-0.714714714714715 -0.24045017006379
-0.710710710710711 -0.24959741309799
-0.706706706706707 -0.259026655598717
-0.702702702702703 -0.268742874848436
-0.698698698698699 -0.278750992769219
-0.694694694694695 -0.289055868644956
-0.690690690690691 -0.299662291601124
-0.686686686686687 -0.310574972839237
-0.682682682682683 -0.321798537623236
-0.678678678678679 -0.33333751701528
-0.674674674674675 -0.345196339358583
-0.670670670670671 -0.357379321505183
-0.666666666666667 -0.36989065978675
-0.662662662662663 -0.382734420726824
-0.658658658658659 -0.395914531493125
-0.654654654654655 -0.409260658420463
-0.650650650650651 -0.422267808791259
-0.646646646646647 -0.434914325906538
-0.642642642642643 -0.447211761440995
-0.638638638638639 -0.459171230534224
-0.634634634634635 -0.470803429419732
-0.630630630630631 -0.482118652310533
-0.626626626626627 -0.493126721059643
-0.622622622622623 -0.503749606487821
-0.618618618618619 -0.513933536166751
-0.614614614614615 -0.523706065171281
-0.610610610610611 -0.53309233582936
-0.606606606606607 -0.542115341894317
-0.602602602602603 -0.55079615813444
-0.598598598598599 -0.559154140563515
-0.594594594594595 -0.567207101646281
-0.590590590590591 -0.574971464090968
-0.586586586586587 -0.582462396252552
-0.582582582582583 -0.589693931688108
-0.578578578578579 -0.596679075008805
-0.574574574574575 -0.603437211774748
-0.570570570570571 -0.610019694422955
-0.566566566566567 -0.616439602591376
-0.562562562562563 -0.622702809770361
-0.558558558558559 -0.628814823779222
-0.554554554554554 -0.634780814391706
-0.550550550550551 -0.640605638341851
-0.546546546546547 -0.646293861998523
-0.542542542542543 -0.65184978196053
-0.538538538538539 -0.657277443793009
-0.534534534534534 -0.662580659098847
-0.530530530530531 -0.667763021095704
-0.526526526526526 -0.672827918849033
-0.522522522522523 -0.67777855029407
-0.518518518518519 -0.68261793416454
-0.514514514514514 -0.687348920932557
-0.510510510510511 -0.69197420285263
-0.506506506506506 -0.696496323192498
-0.502502502502503 -0.7009176870215
-0.498498498498499 -0.705297780395482
-0.494494494494494 -0.709692481960373
-0.490490490490491 -0.714100203657378
-0.486486486486486 -0.718519278384668
-0.482482482482482 -0.722947957219615
-0.478478478478479 -0.727384406605457
-0.474474474474474 -0.731826705509508
-0.470470470470471 -0.736272842561094
-0.466466466466466 -0.740720713178528
-0.462462462462462 -0.745168116695684
-0.458458458458459 -0.749612753500034
-0.454454454454454 -0.754052222195469
-0.450450450450451 -0.758484016804724
-0.446446446446446 -0.762905524027893
-0.442442442442442 -0.767314020575174
-0.438438438438439 -0.771706670593888
-0.434434434434434 -0.776080523211641
-0.43043043043043 -0.780432510219529
-0.426426426426426 -0.784759443921342
-0.422422422422422 -0.789058015176796
-0.418418418418419 -0.793324791669026
-0.414414414414414 -0.797556216428704
-0.41041041041041 -0.801742303885064
-0.406406406406406 -0.805826398654438
-0.402402402402402 -0.80979548400027
-0.398398398398399 -0.813648988415681
-0.394394394394394 -0.8173863807346
-0.39039039039039 -0.821007166645651
-0.386386386386386 -0.824510884886448
-0.382382382382382 -0.827897103110683
-0.378378378378378 -0.831165413420958
-0.374374374374374 -0.834315427560856
-0.37037037037037 -0.83734677176046
-0.366366366366366 -0.840259081230181
-0.362362362362362 -0.843051994298634
-0.358358358358358 -0.845720833806802
-0.354354354354354 -0.848257632990831
-0.35035035035035 -0.850663485207652
-0.346346346346346 -0.852939627169762
-0.342342342342342 -0.855087185534359
-0.338338338338338 -0.857107169028959
-0.334334334334334 -0.859000460344343
-0.33033033033033 -0.860767807767491
-0.326326326326326 -0.862409816524889
-0.322322322322322 -0.863926939804357
-0.318318318318318 -0.865319469421129
-0.314314314314314 -0.866587526091561
-0.31031031031031 -0.867731049275307
-0.306306306306306 -0.868749786544374
-0.302302302302302 -0.869643282434836
-0.298298298298298 -0.870410866734495
-0.294294294294294 -0.871051642157127
-0.29029029029029 -0.871564471351442
-0.286286286286286 -0.871947963190289
-0.282282282282282 -0.872200458283175
-0.278278278278278 -0.872320013652729
-0.274274274274274 -0.872304386513448
-0.27027027027027 -0.872151017088902
-0.266266266266266 -0.871857010401595
-0.262262262262262 -0.871419116967975
-0.258258258258258 -0.870833712329643
-0.254254254254254 -0.870096775350766
-0.25025025025025 -0.869203865211056
-0.246246246246246 -0.868150097023581
-0.242242242242242 -0.866930116007186
-0.238238238238238 -0.86553807014449
-0.234234234234234 -0.86396758125849
-0.23023023023023 -0.862211714443757
-0.226226226226226 -0.860262945792286
-0.222222222222222 -0.858113128359321
-0.218218218218218 -0.855753456321123
-0.214214214214214 -0.853174427284858
-0.21021021021021 -0.850365802720633
-0.206206206206206 -0.847316566497533
-0.202202202202202 -0.844014881519322
-0.198198198198198 -0.840457005063384
-0.194194194194194 -0.836646850021198
-0.19019019019019 -0.832575633061601
-0.186186186186186 -0.828234047089512
-0.182182182182182 -0.823612457010895
-0.178178178178178 -0.818700910895534
-0.174174174174174 -0.813489153409468
-0.17017017017017 -0.807966641611601
-0.166166166166166 -0.802122563200801
-0.162162162162162 -0.795979544255119
-0.158158158158158 -0.789650248449429
-0.154154154154154 -0.783149986846225
-0.15015015015015 -0.776484874538348
-0.146146146146146 -0.769661195052505
-0.142142142142142 -0.762685382286628
-0.138138138138138 -0.755564002742848
-0.134134134134134 -0.748303738138982
-0.13013013013013 -0.740911368470158
-0.126126126126126 -0.733393755581167
-0.122122122122122 -0.7257578272995
-0.118118118118118 -0.71801056216885
-0.114114114114114 -0.710158974813368
-0.11011011011011 -0.702210101954192
-0.106106106106106 -0.694032262390537
-0.102102102102102 -0.685353514460517
-0.0980980980980981 -0.67612592725419
-0.0940940940940942 -0.666300828290509
-0.0900900900900901 -0.655822541550635
-0.0860860860860861 -0.644626994232796
-0.082082082082082 -0.632639962779595
-0.0780780780780781 -0.619774840965835
-0.0740740740740742 -0.605929766146317
-0.07007007007007 -0.590933435496952
-0.0660660660660661 -0.574397009006111
-0.062062062062062 -0.556035519259988
-0.0580580580580581 -0.535518787506028
-0.0540540540540542 -0.512426104689591
-0.05005005005005 -0.48624307570261
-0.0460460460460461 -0.457129483517658
-0.042042042042042 -0.424979872953535
-0.0380380380380381 -0.389551831830676
-0.0340340340340342 -0.354255607805402
-0.03003003003003 -0.320457408625557
-0.0260260260260261 -0.288215463485152
-0.022022022022022 -0.25758378620963
-0.0180180180180181 -0.228612007265857
-0.0140140140140139 -0.201345227980417
-0.01001001001001 -0.175004306401198
-0.00600600600600609 -0.148617104116933
-0.00200200200200196 -0.122200690685395
0.00200200200200218 -0.0959660174382178
0.00600600600600609 -0.0710683646877934
0.01001001001001 -0.0476830968665104
0.0140140140140139 -0.0257880047726784
0.0180180180180178 -0.00535632873003578
0.0220220220220222 0.0139965780057105
0.0260260260260261 0.0332199217632811
0.03003003003003 0.0523509985568342
0.0340340340340339 0.0713760318514818
0.0380380380380378 0.0902814216906691
0.0420420420420422 0.109053766446374
0.0460460460460461 0.127679883918625
0.05005005005005 0.146146831720388
0.0540540540540539 0.163715679584866
0.0580580580580579 0.178959073838313
0.0620620620620622 0.192258734069861
0.0660660660660661 0.204039212663649
0.07007007007007 0.215398521378274
0.074074074074074 0.22660793500585
0.0780780780780779 0.237660460982588
0.0820820820820822 0.248549347679398
0.0860860860860861 0.259268092066947
0.0900900900900901 0.269810446664095
0.094094094094094 0.280170425762507
0.0980980980980979 0.290342310923534
0.102102102102102 0.300320655746655
0.106106106106106 0.310100289911898
0.11011011011011 0.319678332229496
0.114114114114114 0.329141008663705
0.118118118118118 0.338526566264835
0.122122122122122 0.347821305464759
0.126126126126126 0.357011820805528
0.13013013013013 0.366085034851136
0.134134134134134 0.375028230083088
0.138138138138138 0.383829078690877
0.142142142142142 0.392475670183959
0.146146146146146 0.400955896522079
0.15015015015015 0.409206288827669
0.154154154154154 0.417188141867577
0.158158158158158 0.424899742692444
0.162162162162162 0.432339675375547
0.166166166166166 0.439506815515899
0.17017017017017 0.446400324303653
0.174174174174174 0.453019642182049
0.178178178178178 0.459364482140162
0.182182182182182 0.465434822670617
0.186186186186186 0.471230900426053
0.19019019019019 0.476753202607761
0.194194194194194 0.482002459119252
0.198198198198198 0.486979634516836
0.202202202202202 0.491686605901681
0.206206206206206 0.496174048910081
0.21021021021021 0.500464959153622
0.214214214214214 0.504549298558678
0.218218218218218 0.508417564444474
0.222222222222222 0.512060863822544
0.226226226226226 0.515470984178571
0.23023023023023 0.518640459582633
0.234234234234234 0.521562631017616
0.238238238238238 0.524231699890039
0.242242242242242 0.526642773791765
0.246246246246246 0.528791903712734
0.25025025025025 0.530676112060426
0.254254254254254 0.532293411016705
0.258258258258258 0.533642810951506
0.262262262262262 0.534724318809424
0.266266266266266 0.535538926583204
0.27027027027027 0.536088590180962
0.274274274274274 0.536376199175502
0.278278278278278 0.536405538088791
0.282282282282282 0.536181240007702
0.286286286286286 0.535708733444848
0.29029029029029 0.53499418344818
0.294294294294294 0.534044428023555
0.298298298298298 0.532866910965726
0.302302302302302 0.531469612195927
0.306306306306306 0.529860976680606
0.31031031031031 0.528049842958554
0.314314314314314 0.526045372236109
0.318318318318318 0.523856978926128
0.322322322322322 0.521494263410014
0.326326326326326 0.518966947697205
0.33033033033033 0.516284814547123
0.334334334334334 0.513457650508065
0.338338338338338 0.510495193219147
0.342342342342342 0.507407083217697
0.346346346346346 0.50420282039775
0.35035035035035 0.50089172517694
0.354354354354354 0.497482904350447
0.358358358358358 0.493985221542202
0.362362362362362 0.490406367695409
0.366366366366366 0.486719514393588
0.37037037037037 0.482912013633598
0.374374374374374 0.478987872322332
0.378378378378379 0.474951058185276
0.382382382382382 0.470805497823183
0.386386386386386 0.466555074916878
0.39039039039039 0.462203628574755
0.394394394394394 0.457754951817532
0.398398398398399 0.453212790194849
0.402402402402402 0.448580840528367
0.406406406406406 0.443862749776045
0.41041041041041 0.43906211401238
0.414414414414414 0.434182477519458
0.418418418418419 0.429227331983741
0.422422422422422 0.424200115793656
0.426426426426426 0.419104213433108
0.43043043043043 0.41394295496619
0.434434434434435 0.408719615608465
0.438438438438439 0.40343741538032
0.442442442442442 0.398101885908806
0.446446446446446 0.392743154546976
0.45045045045045 0.387372944896316
0.454454454454455 0.381995220341582
0.458458458458459 0.376613814485847
0.462462462462462 0.371232431471076
0.466466466466466 0.365854646503683
0.47047047047047 0.360483906571735
0.474474474474475 0.355123531340916
0.478478478478479 0.349776714216821
0.482482482482482 0.3444465235615
0.486486486486486 0.339135904052685
0.49049049049049 0.33384767817454
0.494494494494495 0.328584547829189
0.498498498498499 0.323349096058769
0.502502502502503 0.318143788868127
0.506506506506506 0.312949252521892
0.51051051051051 0.307745561325827
0.514514514514515 0.302534615118566
0.518518518518519 0.29731831199425
0.522522522522523 0.292098505516549
0.526526526526526 0.286877005237242
0.53053053053053 0.281655577227052
0.534534534534535 0.27643594461735
0.538538538538539 0.271219788151349
0.542542542542543 0.266008746743515
0.546546546546546 0.260804418046006
0.55055055055055 0.255608359020998
0.554554554554555 0.250422086517833
0.558558558558559 0.245247077853998
0.562562562562563 0.240084771398984
0.566566566566566 0.234936567160167
0.57057057057057 0.229803827369867
0.574574574574575 0.224687877072849
0.578578578578579 0.219590004713517
0.582582582582583 0.214511462722163
0.586586586586586 0.209453468099645
0.59059059059059 0.204417202999917
0.594594594594595 0.19940209363565
0.598598598598599 0.194259902140309
0.602602602602603 0.188884508565203
0.606606606606606 0.18326046616998
0.61061061061061 0.177370895208325
0.614614614614615 0.171197311703009
0.618618618618619 0.164719430841983
0.622622622622623 0.157914940472265
0.626626626626626 0.150759239218986
0.63063063063063 0.14343001357727
0.634634634634635 0.136150721523389
0.638638638638639 0.12892285270189
0.642642642642643 0.121747608435317
0.646646646646647 0.114626148254494
0.65065065065065 0.107559590677634
0.654654654654655 0.100549013979013
0.658658658658659 0.0935954569471016
0.662662662662663 0.0866999196320197
0.666666666666667 0.0798633640822435
0.67067067067067 0.0730867150704904
0.674674674674675 0.0663708608087368
0.678678678678679 0.0597166536523477
0.682682682682683 0.0531249107932896
0.686686686686687 0.0465964149424574
0.69069069069069 0.0401319150011146
0.694694694694695 0.0337321267214881
0.698698698698699 0.0273977333565703
0.702702702702703 0.0211293862991706
0.706706706706707 0.0149277057103023
0.710710710710711 0.00879328113697309
0.714714714714715 0.00272667211947075
0.718718718718719 -0.00329105986781453
0.722722722722723 -0.00935534643858793
0.726726726726727 -0.0154756753858515
0.730730730730731 -0.0216480100475536
0.734734734734735 -0.0278682878480014
0.738738738738739 -0.0341324257320597
0.742742742742743 -0.0404363254780967
0.746746746746747 -0.0467758788864572
0.750750750750751 -0.0531469728405399
0.754754754754755 -0.059545494237857
0.758758758758759 -0.0659673347887748
0.762762762762763 -0.0724083956808884
0.766766766766767 -0.0788645921072831
0.770770770770771 -0.0853318576571916
0.774774774774775 -0.091806148567801
0.778778778778779 -0.0982834478362276
0.782782782782783 -0.104759769190893
0.786786786786787 -0.111225629983474
0.790790790790791 -0.117611664786161
0.794794794794795 -0.123897923719671
0.798798798798799 -0.130084335805537
0.802802802802803 -0.136170855917458
0.806806806806807 -0.142157464237286
0.810810810810811 -0.148044165720821
0.814814814814815 -0.153830989573219
0.818818818818819 -0.159517988733816
0.822822822822823 -0.165105239370173
0.826826826826827 -0.170592840381158
0.830830830830831 -0.175980912908872
0.834834834834835 -0.181269599859233
0.838838838838839 -0.186459065431044
0.842842842842843 -0.191549494653342
0.846846846846847 -0.196541092930881
0.850850850850851 -0.201436767200544
0.854854854854855 -0.206279544432346
0.858858858858859 -0.211081630612846
0.862862862862863 -0.215839673428575
0.866866866866867 -0.220550432152989
0.870870870870871 -0.225210777287392
0.874874874874875 -0.22981769012731
0.878878878878879 -0.234368262256762
0.882882882882883 -0.238859694972853
0.886886886886887 -0.243289298643128
0.890890890890891 -0.247654491998072
0.894894894894895 -0.251952801361163
0.898898898898899 -0.256181859818844
0.902902902902903 -0.260339406332735
0.906906906906907 -0.264423284796436
0.910910910910911 -0.268431443039177
0.914914914914915 -0.27236193177859
0.918918918918919 -0.276212903524827
0.922922922922923 -0.279982611438211
0.926926926926927 -0.283669408142582
0.930930930930931 -0.28727174449647
0.934934934934935 -0.290788168324169
0.938938938938939 -0.294217323108786
0.942942942942943 -0.29755794664926
0.946946946946947 -0.30080886968335
0.950950950950951 -0.303969014478523
0.954954954954955 -0.307037393392664
0.958958958958959 -0.31001310740645
0.962962962962963 -0.312895344629259
0.966966966966967 -0.315683378780367
0.970970970970971 -0.318376567647225
0.974974974974975 -0.320974351522523
0.978978978978979 -0.323476251621709
0.982982982982983 -0.325881868482648
0.986986986986987 -0.328190880348991
0.990990990990991 -0.330403041538854
0.994994994994995 -0.332518180800338
0.998998998998999 -0.334536199655381
1.003003003003 -0.336457070733433
1.00700700700701 -0.338280836096353
1.01101101101101 -0.340007605555954
1.01501501501502 -0.34163755498554
1.01901901901902 -0.34317092462676
1.02302302302302 -0.344608017393086
1.02702702702703 -0.345949197171164
1.03103103103103 -0.347194887121257
1.03503503503504 -0.348345567977995
1.03903903903904 -0.349401776352564
1.04304304304304 -0.350364103037483
1.04704704704705 -0.351233191315056
1.05105105105105 -0.352009735270557
1.05505505505506 -0.352694478111195
1.05905905905906 -0.353288210491847
1.06306306306306 -0.35379176884853
1.06706706706707 -0.354206033740574
1.07107107107107 -0.354531928202366
1.07507507507508 -0.354770416105587
1.07907907907908 -0.354922500532773
1.08308308308308 -0.354989222163022
1.08708708708709 -0.354971657670646
1.09109109109109 -0.354870918137538
1.0950950950951 -0.354688147479985
1.0990990990991 -0.354424520890641
1.1031031031031 -0.354081243296342
1.10710710710711 -0.353659547832421
1.11111111111111 -0.35316069433416
1.11511511511512 -0.35258596784597
1.11911911911912 -0.351936677148881
1.12312312312312 -0.351214153306909
1.12712712712713 -0.350419748232812
1.13113113113113 -0.349554833273739
1.13513513513514 -0.348620797817263
1.13913913913914 -0.347619047918238
1.14314314314314 -0.346551004946923
1.14714714714715 -0.345418104258774
1.15115115115115 -0.344221793886288
1.15515515515516 -0.342963533253264
1.15915915915916 -0.341644791911815
1.16316316316316 -0.340267048302465
1.16716716716717 -0.338831788537592
1.17117117117117 -0.337340505208537
1.17517517517518 -0.335794696216587
1.17917917917918 -0.334195863628097
1.18318318318318 -0.332545512553953
1.18718718718719 -0.330845150053556
1.19119119119119 -0.329096284063517
1.1951951951952 -0.327300422351208
1.1991991991992 -0.3254590714933
1.2032032032032 -0.32357373587941
1.20720720720721 -0.321645916740947
1.21121121121121 -0.319677111205239
1.21521521521522 -0.317668811375006
1.21921921921922 -0.315622503433211
1.22322322322322 -0.313539666773331
1.22722722722723 -0.311421773155047
1.23123123123123 -0.309270285885346
1.23523523523524 -0.307086659025027
1.23923923923924 -0.304872336620548
1.24324324324324 -0.302628751961192
1.24724724724725 -0.300357326861452
1.25125125125125 -0.298059470968578
1.25525525525526 -0.295736581095172
1.25925925925926 -0.293390040576725
1.26326326326326 -0.291021218653982
1.26726726726727 -0.288631469879971
1.27127127127127 -0.286222133551574
1.27527527527528 -0.28379453316546
1.27927927927928 -0.281349975898201
1.28328328328328 -0.278889752110399
1.28728728728729 -0.276415134874608
1.29129129129129 -0.273927379526852
1.2952952952953 -0.271427723241511
1.2992992992993 -0.26891738462934
1.3033033033033 -0.266397563358398
1.30730730730731 -0.263869439797601
1.31131131131131 -0.26133417468267
1.31531531531532 -0.258792908804181
1.31931931931932 -0.256246762717454
1.32332332332332 -0.253696836473972
1.32732732732733 -0.251144209374057
1.33133133133133 -0.248589939740472
1.33533533533534 -0.246035064712664
1.33933933933934 -0.243480600061306
1.34334334334334 -0.240927540022825
1.34734734734735 -0.238376857153575
1.35135135135135 -0.235829502203323
1.35535535535536 -0.233286404007692
1.35935935935936 -0.230748469399222
1.36336336336336 -0.228216583136687
1.36736736736737 -0.225691607852301
1.37137137137137 -0.223174384016458
1.37537537537538 -0.220665729919624
1.37937937937938 -0.21816644167102
1.38338338338338 -0.215677293213702
1.38738738738739 -0.213199036355667
1.39139139139139 -0.210732400816594
1.3953953953954 -0.208278094289839
1.3993993993994 -0.205836802519283
1.4034034034034 -0.20340918939065
1.40740740740741 -0.200995897036892
1.41141141141141 -0.198594971794367
1.41541541541542 -0.196195776949034
1.41941941941942 -0.193797621866341
1.42342342342342 -0.191401092207287
1.42742742742743 -0.189006767115819
1.43143143143143 -0.186615219173349
1.43543543543544 -0.184227014354669
1.43943943943944 -0.181842711985277
1.44344344344344 -0.179462864700088
1.44744744744745 -0.177088018403538
1.45145145145145 -0.174718712231087
1.45545545545546 -0.172355478512088
1.45945945945946 -0.169998842734056
1.46346346346346 -0.167649323508303
1.46746746746747 -0.165307432536945
1.47147147147147 -0.162973674581285
1.47547547547548 -0.160648547431553
1.47947947947948 -0.158332541878012
1.48348348348348 -0.156026141683414
1.48748748748749 -0.153729823556812
1.49149149149149 -0.151444057128719
1.4954954954955 -0.149169304927602
1.4994994994995 -0.146906022357721
1.5035035035035 -0.144654657678296
1.50750750750751 -0.142415651984002
1.51151151151151 -0.140189439186784
1.51551551551552 -0.137976445998992
1.51951951951952 -0.135777091917824
1.52352352352352 -0.133591789211077
1.52752752752753 -0.131420942904194
1.53153153153153 -0.129264950768611
1.53553553553554 -0.127124203311388
1.53953953953954 -0.124999083766121
1.54354354354354 -0.122889968085138
1.54754754754755 -0.120797224932953
1.55155155155155 -0.118721215680995
1.55555555555556 -0.116662294403587
1.55955955955956 -0.114620807875176
1.56356356356356 -0.112597095568811
1.56756756756757 -0.110591489655852
1.57157157157157 -0.108604493648277
1.57557557557558 -0.106641989658137
1.57957957957958 -0.104706876486998
1.58358358358358 -0.102799195437571
1.58758758758759 -0.100918978712348
1.59159159159159 -0.0990662497024111
1.5955955955956 -0.0972410232727229
1.5995995995996 -0.0954433060437422
1.6036036036036 -0.0936730966692362
1.60760760760761 -0.0919303861101426
1.61161161161161 -0.0902151579043695
1.61561561561562 -0.0885273884324115
1.61961961961962 -0.0868670471786698
1.62362362362362 -0.0852340969883759
1.62762762762763 -0.0836284943200276
1.63163163163163 -0.0820501894932447
1.63563563563564 -0.0804991269319629
1.63963963963964 -0.0789752454028969
1.64364364364364 -0.0774784782492022
1.64764764764765 -0.0760087536192722
1.65165165165165 -0.0745659946906212
1.65565565565566 -0.073150119888799
1.65965965965966 -0.0717610431013029
1.66366366366366 -0.0703986738864406
1.66766766766767 -0.0690629176771204
1.67167167167167 -0.0677536759795415
1.67567567567568 -0.0664708465667655
1.67967967967968 -0.0652143236671522
1.68368368368368 -0.0639839981476524
1.68768768768769 -0.0627797576919533
1.69169169169169 -0.061601486973476
1.6956956956957 -0.0604490678232302
1.6996996996997 -0.0593223793925381
1.7037037037037 -0.058221298310636
1.70770770770771 -0.0571456988371772
1.71171171171171 -0.056095453009656
1.71571571571572 -0.0550704307857777
1.71971971971972 -0.0540705001808059
1.72372372372372 -0.053095527399921
1.72772772772773 -0.0521453769656223
1.73173173173173 -0.0512199118402221
1.73573573573574 -0.0503189935434654
1.73973973973974 -0.0494424822653284
1.74374374374374 -0.0485902369740427
1.74774774774775 -0.0477621155193957
1.75175175175175 -0.0469579747313638
1.75575575575576 -0.0461776705141368
1.75975975975976 -0.0454210579355876
1.76376376376376 -0.0446879913122564
1.76776776776777 -0.043978324289905
1.77177177177177 -0.0432919099197171
1.77577577577578 -0.0426286007302011
1.77977977977978 -0.0419882487948771
1.78378378378378 -0.0413707057958068
1.78778778778779 -0.0407758230830544
1.79179179179179 -0.040203451730136
1.7957957957958 -0.0396534425855486
1.7997997997998 -0.0391256463204478
1.8038038038038 -0.038619913472553
1.80780780780781 -0.0381360944863645
1.81181181181181 -0.0376740397497666
1.81581581581582 -0.0372335996271059
1.81981981981982 -0.0368146244888194
1.82382382382382 -0.0364169647377042
1.82782782782783 -0.0360404708319038
1.83183183183183 -0.0356849933047052
1.83583583583584 -0.0353503827812258
1.83983983983984 -0.0350364899920761
1.84384384384384 -0.0347431657840895
1.84784784784785 -0.0344702611282032
1.85185185185185 -0.0342176271245713
1.85585585585586 -0.0339851150050136
1.85985985985986 -0.0337725761328652
1.86386386386386 -0.0335798620003382
1.86786786786787 -0.0334068242234649
1.87187187187187 -0.0332533145347202
1.87587587587588 -0.0331191847734096
1.87987987987988 -0.0330042868739097
1.88388388388388 -0.0329084728518456
1.88788788788789 -0.0328315947883046
1.89189189189189 -0.0327735048121565
1.8958958958959 -0.0327340550805848
1.8998998998999 -0.0327130977579047
1.9039039039039 -0.0327104849927581
1.90790790790791 -0.0327260688937742
1.91191191191191 -0.0327597015037788
1.91591591591592 -0.032811234772639
1.91991991991992 -0.0328805205288298
1.92392392392392 -0.0329674104498043
1.92792792792793 -0.0330717560312553
1.93193193193193 -0.033193408555351
1.93593593593594 -0.0333322190580241
1.93993993993994 -0.0334880382954026
1.94394394394394 -0.033660716709464
1.94794794794795 -0.0338501043929827
1.95195195195195 -0.0340560510538719
1.95595595595596 -0.0342784059789767
1.95995995995996 -0.0345170179974155
1.96396396396396 -0.034771735443537
1.96796796796797 -0.0350424061195759
1.97197197197197 -0.035328877258078
1.97597597597598 -0.0356309954841778
1.97997997997998 -0.0359486067777957
1.98398398398398 -0.0362815564358336
1.98798798798799 -0.0366296890344361
1.99199199199199 -0.0369928483913969
1.995995995996 -0.0373708775287726
2 -0.0377636186357788
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_diff_axes_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.8\textwidth,
% small,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
tick align=outside,
tick pos=left,
axis lines = left,
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick={-2,-1,0,1,2},
% xtick style={color=black},
% y grid style={darkgray176},
ymin=-0.95, ymax=0.8,
ytick={-.75,-.5,-.25,0.,.25,.5,.75},
xlabel = \(x\), ylabel = {\(y\)},
ytick style={color=black},
legend pos=south east,
legend style={nodes={scale=0.5, transform shape}}
]
\addlegendentry{$f(x)$}
\addlegendentry{$f(T^\btheta(x))$}
\addlegendentry{$T^\btheta(f(x))$}
\addplot [semithick, steelblue31119180]
table {%
-2 -0.0471122974582563
-1.995995995996 -0.0473977813227135
-1.99199199199199 -0.0476728857083944
-1.98798798798799 -0.0479374604103271
-1.98398398398398 -0.0481913565569732
-1.97997997997998 -0.0484344266530105
-1.97597597597598 -0.0486665246221301
-1.97197197197197 -0.0488875058498431
-1.96796796796797 -0.049097227226286
-1.96396396396396 -0.0492955471890198
-1.95995995995996 -0.0494823257658129
-1.95595595595596 -0.049657424617401
-1.95195195195195 -0.0498207070802153
-1.94794794794795 -0.0499720382090715
-1.94394394394394 -0.0501112848198114
-1.93993993993994 -0.050238315531889
-1.93593593593594 -0.0503530008108935
-1.93193193193193 -0.0504552130110004
-1.92792792792793 -0.0505448264173428
-1.92392392392392 -0.0506217172882958
-1.91991991991992 -0.0506857638976641
-1.91591591591592 -0.0507368465767657
-1.91191191191191 -0.0507748477564044
-1.90790790790791 -0.0507996520087202
-1.9039039039039 -0.0508111460889132
-1.8998998998999 -0.0508092189768286
-1.8958958958959 -0.0507937619183984
-1.89189189189189 -0.0507646684669293
-1.88788788788789 -0.050721834524229
-1.88388388388388 -0.0506651583815633
-1.87987987987988 -0.0505945407604348
-1.87587587587588 -0.0505098848531762
-1.87187187187187 -0.0504110963633487
-1.86786786786787 -0.0502980835459381
-1.86386386386386 -0.0501707572473403
-1.85985985985986 -0.0500290309451272
-1.85585585585586 -0.0498728207875857
-1.85185185185185 -0.0497020456330221
-1.84784784784785 -0.0495166270888208
-1.84384384384384 -0.0493164895502536
-1.83983983983984 -0.0491015602390271
-1.83583583583584 -0.0488717692415626
-1.83183183183183 -0.0486270495469999
-1.82782782782783 -0.0483673370849162
-1.82382382382382 -0.0480925707627522
-1.81981981981982 -0.0478026925029382
-1.81581581581582 -0.0474976472797102
-1.81181181181181 -0.0471773831556107
-1.80780780780781 -0.0468418513176625
-1.8038038038038 -0.0464910061132115
-1.7997997997998 -0.0461248050854271
-1.7957957957958 -0.0457432090084542
-1.79179179179179 -0.0453461819222083
-1.78778778778779 -0.0449336911668059
-1.78378378378378 -0.0445057074166212
-1.77977977977978 -0.0440622047139639
-1.77577577577578 -0.0436031605023668
-1.77177177177177 -0.0431285556594785
-1.76776776776777 -0.0426383745295513
-1.76376376376376 -0.0421326049555183
-1.75975975975976 -0.0416112383106497
-1.75575575575576 -0.0410742695297836
-1.75175175175175 -0.0405216971401214
-1.74774774774775 -0.0399535232915809
-1.74374374374374 -0.0393697537867001
-1.73973973973974 -0.0387703981100833
-1.73573573573574 -0.0381554694573832
-1.73173173173173 -0.0375249847638105
-1.72772772772773 -0.0368789647321644
-1.72372372372372 -0.0362174338603762
-1.71971971971972 -0.0355404204685593
-1.71571571571572 -0.034847956725558
-1.71171171171171 -0.0341400786749879
-1.70770770770771 -0.0334168262607617
-1.7037037037037 -0.0326782433520916
-1.6996996996997 -0.0319243777679632
-1.6956956956957 -0.0311552813010731
-1.69169169169169 -0.0303710097412231
-1.68768768768769 -0.0295716228981646
-1.68368368368368 -0.0287571846238866
-1.67967967967968 -0.0279277628343402
-1.67567567567568 -0.0270834295305931
-1.67167167167167 -0.0262242608194078
-1.66766766766767 -0.0253503369332365
-1.66366366366366 -0.024461742249627
-1.65965965965966 -0.0235585653100323
-1.65565565565566 -0.0226408988380183
-1.65165165165165 -0.0217088397568636
-1.64764764764765 -0.0207624892065437
-1.64364364364364 -0.019801952560096
-1.63963963963964 -0.0188273394393566
-1.63563563563564 -0.0178387637300658
-1.63163163163163 -0.0168363435963343
-1.62762762762763 -0.0158202014944654
-1.62362362362362 -0.014790464186127
-1.61961961961962 -0.0137472627508676
-1.61561561561562 -0.0126907325979713
-1.61161161161161 -0.0116210134776461
-1.60760760760761 -0.0105382494915385
-1.6036036036036 -0.00944258910257222
-1.5995995995996 -0.00833418514410207
-1.5955955955956 -0.00721319482838072
-1.59159159159159 -0.00607977975433152
-1.58758758758759 -0.00493410591462265
-1.58358358358358 -0.00377634370203764
-1.57957957957958 -0.00260666791513764
-1.57557557557558 -0.00142525776321026
-1.57157157157157 -0.000232296870499725
-1.56756756756757 0.000972026720284978
-1.56356356356356 0.00218752054519044
-1.55955955955956 0.00341398771697059
-1.55555555555556 0.00465122692377495
-1.55155155155155 0.0058990324285786
-1.54754754754755 0.00715719406935632
-1.54354354354354 0.00842549726000737
-1.53953953953954 0.00970372299203319
-1.53553553553554 0.0109916478369729
-1.53153153153153 0.0122890439496015
-1.52752752752753 0.0135956790718922
-1.52352352352352 0.0149113165377503
-1.51951951951952 0.016235715278519
-1.51551551551552 0.0175686298292627
-1.51151151151151 0.0189098103358314
-1.50750750750751 0.0202590025627092
-1.5035035035035 0.0216159479016507
-1.4994994994995 0.0229803833811086
-1.4954954954955 0.0243520416764555
-1.49149149149149 0.0257306511210045
-1.48748748748749 0.02711593571783
-1.48348348348348 0.0285076151523931
-1.47947947947948 0.0299054048059745
-1.47547547547548 0.0313090157699169
-1.47147147147147 0.0327181548606818
-1.46746746746747 0.034132524635721
-1.46346346346346 0.0355518234101687
-1.45945945945946 0.0369757452743534
-1.45545545545546 0.0384039801121352
-1.45145145145145 0.0398362136200702
-1.44744744744745 0.0412721273274033
-1.44344344344344 0.0427113986168945
-1.43943943943944 0.0441537007464783
-1.43543543543544 0.0455987028717603
-1.43143143143143 0.0470460700693532
-1.42742742742743 0.0484954633610545
-1.42342342342342 0.0499465397388668
-1.41941941941942 0.0513989521908651
-1.41541541541542 0.0528523497279114
-1.41141141141141 0.0543063774112192
-1.40740740740741 0.0557606763807714
-1.4034034034034 0.0572148838845905
-1.3993993993994 0.0586686333088669
-1.3953953953954 0.0601215542089431
-1.39139139139139 0.0615732723411598
-1.38738738738739 0.0630234096955632
-1.38338338338338 0.0644715845294754
-1.37937937937938 0.0659174114019314
-1.37537537537538 0.0673605012089824
-1.37137137137137 0.0688004612198692
-1.36736736736737 0.0702368951140659
-1.36336336336336 0.0716694030191964
-1.35935935935936 0.073097581549826
-1.35535535535536 0.0745210238471274
-1.35135135135135 0.0759393196194271
-1.34734734734735 0.0773520551836293
-1.34334334334334 0.0787588135075227
-1.33933933933934 0.0801591742529699
-1.33533533533534 0.0815527138199811
-1.33133133133133 0.0829390053916761
-1.32732732732733 0.0843176189801338
-1.32332332332332 0.0856881214731319
-1.31931931931932 0.0870500766817801
-1.31531531531532 0.0884030453890459
-1.31131131131131 0.0897465853991778
-1.30730730730731 0.0910802515880261
-1.3033033033033 0.0924035959542637
-1.2992992992993 0.0937161676715097
-1.2952952952953 0.0950175131413564
-1.29129129129129 0.0963071760473039
-1.28728728728729 0.0975846974096033
-1.28328328328328 0.0988496156410106
-1.27927927927928 0.100101466603455
-1.27527527527528 0.101339783665623
-1.27127127127127 0.102564097761461
-1.26726726726727 0.103773937449601
-1.26326326326326 0.104968828973708
-1.25925925925926 0.106148296323757
-1.25525525525526 0.107311861298242
-1.25125125125125 0.108459043567309
-1.24724724724725 0.109589360736844
-1.24324324324324 0.11070232841348
-1.23923923923924 0.111797460270565
-1.23523523523524 0.112874268115068
-1.23123123123123 0.113932261955443
-1.22722722722723 0.114970950070441
-1.22322322322322 0.115989839078892
-1.21921921921922 0.116988434010442
-1.21521521521522 0.117966238377266
-1.21121121121121 0.118922754246753
-1.20720720720721 0.119857482315169
-1.2032032032032 0.120769921982305
-1.1991991991992 0.121659571427118
-1.1951951951952 0.122525927684363
-1.19119119119119 0.123368486722231
-1.18718718718719 0.124186743520996
-1.18318318318318 0.124980192152673
-1.17917917917918 0.125748325861701
-1.17517517517518 0.126490637146652
-1.17117117117117 0.127206617842985
-1.16716716716717 0.127895759206831
-1.16316316316316 0.128557551999843
-1.15915915915916 0.129191486575102
-1.15515515515516 0.129797052964092
-1.15115115115115 0.130373740964754
-1.14714714714715 0.130921040230637
-1.14314314314314 0.131438440361136
-1.13913913913914 0.131925430992847
-1.13513513513514 0.132381501892043
-1.13113113113113 0.132806143048275
-1.12712712712713 0.133198844769127
-1.12312312312312 0.133559097776115
-1.11911911911912 0.133886393301764
-1.11511511511512 0.134180223187861
-1.11111111111111 0.134440079984907
-1.10710710710711 0.134665457052777
-1.1031031031031 0.134855848662603
-1.0990990990991 0.135010750099902
-1.0950950950951 0.135129657768957
-1.09109109109109 0.135212069298467
-1.08708708708709 0.135257483648496
-1.08308308308308 0.135265401218719
-1.07907907907908 0.135235323958005
-1.07507507507508 0.135166755475337
-1.07107107107107 0.135059201152102
-1.06706706706707 0.134912168255763
-1.06306306306306 0.134725166054945
-1.05905905905906 0.134497705935943
-1.05505505505506 0.134229301520688
-1.05105105105105 0.133919468786186
-1.04704704704705 0.133567726185455
-1.04304304304304 0.133173594769997
-1.03903903903904 0.132736598313811
-1.03503503503504 0.132256263438994
-1.03103103103103 0.131732119742941
-1.02702702702703 0.13116369992719
-1.02302302302302 0.130550539927926
-1.01901901901902 0.129892179048184
-1.01501501501502 0.129188160091782
-1.01101101101101 0.128438029499014
-1.00700700700701 0.127641337484142
-1.003003003003 0.126797638174709
-0.998998998998999 0.125906489752735
-0.994994994994995 0.124967454597801
-0.990990990990991 0.123980099432083
-0.986986986986987 0.122943995467372
-0.982982982982983 0.121858718554106
-0.978978978978979 0.120723849332479
-0.974974974974975 0.119538973385648
-0.970970970970971 0.118303681395102
-0.966966966966967 0.117017569298221
-0.962962962962963 0.115680238448089
-0.958958958958959 0.114291295775596
-0.954954954954955 0.112850353953889
-0.950950950950951 0.111357031565215
-0.946946946946947 0.109810953270216
-0.942942942942943 0.108211749979728
-0.938938938938939 0.106559059029136
-0.934934934934935 0.104852524355347
-0.930930930930931 0.103091796676444
-0.926926926926927 0.101276533674065
-0.922922922922923 0.0994064001785891
-0.918918918918919 0.0974810683571843
-0.914914914914915 0.0955002179047769
-0.910910910910911 0.09346353623802
-0.906906906906907 0.0913707186923237
-0.902902902902903 0.0892214687220193
-0.898898898898899 0.0870154981037278
-0.894894894894895 0.0847525271430107
-0.890890890890891 0.0824322848843726
-0.886886886886887 0.0800545093247007
-0.882882882882883 0.0776189476302124
-0.878878878878879 0.0751253563569991
-0.874874874874875 0.072573501675245
-0.870870870870871 0.0699631595972058
-0.866866866866867 0.0672941162090369
-0.862862862862863 0.064566167906555
-0.858858858858859 0.0617791216350273
-0.854854854854855 0.0589327951330789
-0.850850850850851 0.0560270171808101
-0.846846846846847 0.0530616278522251
-0.842842842842843 0.0500364787720617
-0.838838838838839 0.0469514333771291
-0.834834834834835 0.0438063671822502
-0.830830830830831 0.0406011680509112
-0.826826826826827 0.0373357364707274
-0.822822822822823 0.0340099858338252
-0.818818818818819 0.0306238427222539
-0.814814814814815 0.0271772471985345
-0.810810810810811 0.0236701531014543
-0.806806806806807 0.0201025283472256
-0.802802802802803 0.0164743552361164
-0.798798798798799 0.0127856307646723
-0.794794794794795 0.00903636694364659
-0.790790790790791 0.00522659112175207
-0.786786786786787 0.00135634631536004
-0.782782782782783 -0.00257430845574045
-0.778778778778779 -0.00656529782639559
-0.774774774774775 -0.010616529737837
-0.770770770770771 -0.0147278950830016
-0.766766766766767 -0.0188992673453012
-0.762762762762763 -0.0231305022307199
-0.758758758758759 -0.0274214372931129
-0.754754754754755 -0.0317718915525888
-0.750750750750751 -0.0361816651068478
-0.746746746746747 -0.0406505387353566
-0.742742742742743 -0.0451782734962405
-0.738738738738739 -0.0497646103157674
-0.734734734734735 -0.0544092695703115
-0.730730730730731 -0.0591119506606738
-0.726726726726727 -0.0638723315786464
-0.722722722722723 -0.0686900684657113
-0.718718718718719 -0.0735647951637556
-0.714714714714715 -0.0784961227577054
-0.710710710710711 -0.0834836391099671
-0.706706706706707 -0.0885269083865799
-0.702702702702703 -0.0936254705749867
-0.698698698698699 -0.0987788409933268
-0.694694694694695 -0.103986509791174
-0.690690690690691 -0.109247941441633
-0.686686686686687 -0.114562574224729
-0.682682682682683 -0.119929819702022
-0.678678678678679 -0.125349062182394
-0.674674674674675 -0.130819658178952
-0.670670670670671 -0.136340935857019
-0.666666666666667 -0.141912194473183
-0.662662662662663 -0.147532703805379
-0.658658658658659 -0.153201703574011
-0.654654654654655 -0.158918402854117
-0.650650650650651 -0.1646819794786
-0.646646646646647 -0.170491579432562
-0.642642642642643 -0.176346316238801
-0.638638638638639 -0.182245270334534
-0.634634634634635 -0.188187488439446
-0.630630630630631 -0.19417198291517
-0.626626626626627 -0.200197731116327
-0.622622622622623 -0.206263674733298
-0.618618618618619 -0.212368719126877
-0.614614614614615 -0.218511732655048
-0.610610610610611 -0.224691545992086
-0.606606606606607 -0.230906951440265
-0.602602602602603 -0.237156702234462
-0.598598598598599 -0.243439511839976
-0.594594594594595 -0.24975405324394
-0.590590590590591 -0.256098958240708
-0.586586586586587 -0.262472816711667
-0.582582582582583 -0.268874175899956
-0.578578578578579 -0.2753015396806
-0.574574574574575 -0.28175336782665
-0.570570570570571 -0.288228075271938
-0.566566566566567 -0.29472403137111
-0.562562562562563 -0.301239559157681
-0.558558558558559 -0.307772934600874
-0.554554554554554 -0.314322385862098
-0.550550550550551 -0.320886092551958
-0.546546546546547 -0.32746218498878
-0.542542542542543 -0.334048743459672
-0.538538538538539 -0.340643797485251
-0.534534534534534 -0.347245325089202
-0.530530530530531 -0.353851252073949
-0.526526526526526 -0.360459451303781
-0.522522522522523 -0.367067741996853
-0.518518518518519 -0.373673889027607
-0.514514514514514 -0.380275602241197
-0.510510510510511 -0.386870535781659
-0.506506506506506 -0.393456287435616
-0.502502502502503 -0.400030397993432
-0.498498498498499 -0.406590350629857
-0.494494494494494 -0.413133570306267
-0.490490490490491 -0.419657423196772
-0.486486486486486 -0.426159216140539
-0.482482482482482 -0.432636196122833
-0.478478478478479 -0.439085549787378
-0.474474474474474 -0.445504402982787
-0.470470470470471 -0.451889820345938
-0.466466466466466 -0.458238804925291
-0.462462462462462 -0.464548297847319
-0.458458458458459 -0.470815178029316
-0.454454454454454 -0.477036261942035
-0.450450450450451 -0.483208303425723
-0.446446446446446 -0.48932799356328
-0.442442442442442 -0.495391960614423
-0.438438438438439 -0.501396770014871
-0.434434434434434 -0.507338924444734
-0.43043043043043 -0.513214863970426
-0.426426426426426 -0.519020966264589
-0.422422422422422 -0.524753546908643
-0.418418418418419 -0.53040885978274
-0.414414414414414 -0.535983097548053
-0.41041041041041 -0.541472392226442
-0.406406406406406 -0.546872815882709
-0.402402402402402 -0.552180381414781
-0.398398398398399 -0.557391043457264
-0.394394394394394 -0.562500699403959
-0.39039039039039 -0.567505190555035
-0.386386386386386 -0.572400303394639
-0.382382382382382 -0.577181771004844
-0.378378378378378 -0.581845274621881
-0.374374374374374 -0.586386445340709
-0.37037037037037 -0.590800865973971
-0.366366366366366 -0.595084073071485
-0.362362362362362 -0.599231559106365
-0.358358358358358 -0.603238774833922
-0.354354354354354 -0.607101131829416
-0.35035035035035 -0.61081400521073
-0.346346346346346 -0.614372736551905
-0.342342342342342 -0.61777263699341
-0.338338338338338 -0.621008990554878
-0.334334334334334 -0.624077057655848
-0.33033033033033 -0.626972078849876
-0.326326326326326 -0.629689278777134
-0.322322322322322 -0.632223870340318
-0.318318318318318 -0.634571059108404
-0.314314314314314 -0.636726047952387
-0.31031031031031 -0.638684041916773
-0.306306306306306 -0.640440253330096
-0.302302302302302 -0.641989907157272
-0.298298298298298 -0.643328246596023
-0.294294294294294 -0.644450538918991
-0.29029029029029 -0.645352081562533
-0.286286286286286 -0.646028208462437
-0.282282282282282 -0.646474296636044
-0.278278278278278 -0.646685773009445
-0.274274274274274 -0.64665812148749
-0.27027027027027 -0.646386890263464
-0.266266266266266 -0.645867699364217
-0.262262262262262 -0.64509624842552
-0.258258258258258 -0.644068324691281
-0.254254254254254 -0.642779811229091
-0.25025025025025 -0.641226695353327
-0.246246246246246 -0.639405077245787
-0.242242242242242 -0.63731117876249
-0.238238238238238 -0.634941352413913
-0.234234234234234 -0.632292090504513
-0.23023023023023 -0.62936003441597
-0.226226226226226 -0.626141984017075
-0.222222222222222 -0.622634907181718
-0.218218218218218 -0.618835949394908
-0.214214214214214 -0.614742443425225
-0.21021021021021 -0.610351919040602
-0.206206206206206 -0.605662112742802
-0.202202202202202 -0.600670977494463
-0.198198198198198 -0.595376692411134
-0.194194194194194 -0.589777672389256
-0.19019019019019 -0.583872577639715
-0.186186186186186 -0.577660323095248
-0.182182182182182 -0.571140087658739
-0.178178178178178 -0.564311323258325
-0.174174174174174 -0.557173763674161
-0.17017017017017 -0.549727433100738
-0.166166166166166 -0.541972654407913
-0.162162162162162 -0.533910057063057
-0.158158158158158 -0.525540584676301
-0.154154154154154 -0.516865502130461
-0.15015015015015 -0.5078864022571
-0.146146146146146 -0.498605212020209
-0.142142142142142 -0.489024198169215
-0.138138138138138 -0.479145972323487
-0.134134134134134 -0.468973495451194
-0.13013013013013 -0.458510081706248
-0.126126126126126 -0.447759401588229
-0.122122122122122 -0.436725484391567
-0.118118118118118 -0.425412719911891
-0.114114114114114 -0.413825859379311
-0.11011011011011 -0.401970015590557
-0.106106106106106 -0.389850662214231
-0.102102102102102 -0.377473632246054
-0.0980980980980981 -0.364845115593818
-0.0940940940940942 -0.351971655774809
-0.0900900900900901 -0.338860145711738
-0.0860860860860861 -0.32551782261669
-0.082082082082082 -0.31195226195621
-0.0780780780780781 -0.298171370494496
-0.0740740740740742 -0.284183378415578
-0.07007007007007 -0.269996830529434
-0.0660660660660661 -0.255620576571148
-0.062062062062062 -0.241063760606425
-0.0580580580580581 -0.226335809561069
-0.0540540540540542 -0.211446420896227
-0.05005005005005 -0.196405549455527
-0.0460460460460461 -0.181223393514386
-0.042042042042042 -0.165910380065854
-0.0380380380380381 -0.150477149381423
-0.0340340340340342 -0.134934538889006
-0.03003003003003 -0.119293566413999
-0.0260260260260261 -0.103565412832824
-0.022022022022022 -0.0877614041915181
-0.0180180180180181 -0.071892993344991
-0.0140140140140139 -0.0559717411751748
-0.01001001001001 -0.0400092974487307
-0.00600600600600609 -0.0240173813769725
-0.00200200200200196 -0.00800776194240564
0.00200200200200218 0.00800776194240653
0.00600600600600609 0.0240173813769725
0.01001001001001 0.0400092974487307
0.0140140140140139 0.0559717411751748
0.0180180180180178 0.0718929933449901
0.0220220220220222 0.0877614041915189
0.0260260260260261 0.103565412832824
0.03003003003003 0.119293566413999
0.0340340340340339 0.134934538889005
0.0380380380380378 0.150477149381423
0.0420420420420422 0.165910380065854
0.0460460460460461 0.181223393514386
0.05005005005005 0.196405549455527
0.0540540540540539 0.211446420896226
0.0580580580580579 0.226335809561069
0.0620620620620622 0.241063760606426
0.0660660660660661 0.255620576571148
0.07007007007007 0.269996830529434
0.074074074074074 0.284183378415578
0.0780780780780779 0.298171370494495
0.0820820820820822 0.31195226195621
0.0860860860860861 0.32551782261669
0.0900900900900901 0.338860145711738
0.094094094094094 0.351971655774808
0.0980980980980979 0.364845115593817
0.102102102102102 0.377473632246055
0.106106106106106 0.389850662214231
0.11011011011011 0.401970015590557
0.114114114114114 0.413825859379311
0.118118118118118 0.42541271991189
0.122122122122122 0.436725484391568
0.126126126126126 0.447759401588229
0.13013013013013 0.458510081706248
0.134134134134134 0.468973495451194
0.138138138138138 0.479145972323486
0.142142142142142 0.489024198169215
0.146146146146146 0.498605212020209
0.15015015015015 0.5078864022571
0.154154154154154 0.51686550213046
0.158158158158158 0.525540584676301
0.162162162162162 0.533910057063057
0.166166166166166 0.541972654407913
0.17017017017017 0.549727433100738
0.174174174174174 0.55717376367416
0.178178178178178 0.564311323258325
0.182182182182182 0.571140087658739
0.186186186186186 0.577660323095248
0.19019019019019 0.583872577639715
0.194194194194194 0.589777672389256
0.198198198198198 0.595376692411135
0.202202202202202 0.600670977494463
0.206206206206206 0.605662112742802
0.21021021021021 0.610351919040602
0.214214214214214 0.614742443425225
0.218218218218218 0.618835949394908
0.222222222222222 0.622634907181718
0.226226226226226 0.626141984017075
0.23023023023023 0.62936003441597
0.234234234234234 0.632292090504513
0.238238238238238 0.634941352413913
0.242242242242242 0.63731117876249
0.246246246246246 0.639405077245787
0.25025025025025 0.641226695353327
0.254254254254254 0.642779811229091
0.258258258258258 0.644068324691281
0.262262262262262 0.64509624842552
0.266266266266266 0.645867699364217
0.27027027027027 0.646386890263464
0.274274274274274 0.64665812148749
0.278278278278278 0.646685773009445
0.282282282282282 0.646474296636044
0.286286286286286 0.646028208462437
0.29029029029029 0.645352081562533
0.294294294294294 0.644450538918991
0.298298298298298 0.643328246596023
0.302302302302302 0.641989907157272
0.306306306306306 0.640440253330096
0.31031031031031 0.638684041916773
0.314314314314314 0.636726047952387
0.318318318318318 0.634571059108404
0.322322322322322 0.632223870340318
0.326326326326326 0.629689278777134
0.33033033033033 0.626972078849877
0.334334334334334 0.624077057655848
0.338338338338338 0.621008990554878
0.342342342342342 0.61777263699341
0.346346346346346 0.614372736551905
0.35035035035035 0.610814005210731
0.354354354354354 0.607101131829416
0.358358358358358 0.603238774833921
0.362362362362362 0.599231559106365
0.366366366366366 0.595084073071485
0.37037037037037 0.590800865973971
0.374374374374374 0.586386445340709
0.378378378378379 0.581845274621881
0.382382382382382 0.577181771004844
0.386386386386386 0.572400303394639
0.39039039039039 0.567505190555035
0.394394394394394 0.562500699403959
0.398398398398399 0.557391043457264
0.402402402402402 0.552180381414781
0.406406406406406 0.546872815882709
0.41041041041041 0.541472392226442
0.414414414414414 0.535983097548054
0.418418418418419 0.53040885978274
0.422422422422422 0.524753546908643
0.426426426426426 0.519020966264589
0.43043043043043 0.513214863970426
0.434434434434435 0.507338924444734
0.438438438438439 0.501396770014871
0.442442442442442 0.495391960614423
0.446446446446446 0.48932799356328
0.45045045045045 0.483208303425723
0.454454454454455 0.477036261942035
0.458458458458459 0.470815178029316
0.462462462462462 0.464548297847319
0.466466466466466 0.458238804925291
0.47047047047047 0.451889820345938
0.474474474474475 0.445504402982787
0.478478478478479 0.439085549787378
0.482482482482482 0.432636196122833
0.486486486486486 0.426159216140539
0.49049049049049 0.419657423196773
0.494494494494495 0.413133570306267
0.498498498498499 0.406590350629857
0.502502502502503 0.400030397993432
0.506506506506506 0.393456287435616
0.51051051051051 0.386870535781659
0.514514514514515 0.380275602241196
0.518518518518519 0.373673889027607
0.522522522522523 0.367067741996853
0.526526526526526 0.360459451303781
0.53053053053053 0.353851252073949
0.534534534534535 0.347245325089201
0.538538538538539 0.340643797485251
0.542542542542543 0.334048743459672
0.546546546546546 0.32746218498878
0.55055055055055 0.320886092551958
0.554554554554555 0.314322385862097
0.558558558558559 0.307772934600874
0.562562562562563 0.301239559157681
0.566566566566566 0.29472403137111
0.57057057057057 0.288228075271938
0.574574574574575 0.28175336782665
0.578578578578579 0.2753015396806
0.582582582582583 0.268874175899956
0.586586586586586 0.262472816711668
0.59059059059059 0.256098958240708
0.594594594594595 0.24975405324394
0.598598598598599 0.243439511839976
0.602602602602603 0.237156702234462
0.606606606606606 0.230906951440265
0.61061061061061 0.224691545992086
0.614614614614615 0.218511732655048
0.618618618618619 0.212368719126877
0.622622622622623 0.206263674733298
0.626626626626626 0.200197731116328
0.63063063063063 0.19417198291517
0.634634634634635 0.188187488439446
0.638638638638639 0.182245270334534
0.642642642642643 0.176346316238801
0.646646646646647 0.170491579432562
0.65065065065065 0.1646819794786
0.654654654654655 0.158918402854117
0.658658658658659 0.153201703574011
0.662662662662663 0.147532703805379
0.666666666666667 0.141912194473183
0.67067067067067 0.13634093585702
0.674674674674675 0.130819658178952
0.678678678678679 0.125349062182394
0.682682682682683 0.119929819702022
0.686686686686687 0.114562574224729
0.69069069069069 0.109247941441633
0.694694694694695 0.103986509791174
0.698698698698699 0.0987788409933268
0.702702702702703 0.0936254705749867
0.706706706706707 0.0885269083865802
0.710710710710711 0.0834836391099668
0.714714714714715 0.0784961227577054
0.718718718718719 0.0735647951637556
0.722722722722723 0.0686900684657113
0.726726726726727 0.0638723315786467
0.730730730730731 0.0591119506606735
0.734734734734735 0.0544092695703115
0.738738738738739 0.0497646103157674
0.742742742742743 0.0451782734962405
0.746746746746747 0.0406505387353568
0.750750750750751 0.0361816651068476
0.754754754754755 0.0317718915525888
0.758758758758759 0.0274214372931129
0.762762762762763 0.0231305022307199
0.766766766766767 0.0188992673453014
0.770770770770771 0.0147278950830014
0.774774774774775 0.010616529737837
0.778778778778779 0.00656529782639559
0.782782782782783 0.00257430845574045
0.786786786786787 -0.00135634631535982
0.790790790790791 -0.00522659112175228
0.794794794794795 -0.00903636694364659
0.798798798798799 -0.0127856307646723
0.802802802802803 -0.0164743552361162
0.806806806806807 -0.0201025283472254
0.810810810810811 -0.0236701531014545
0.814814814814815 -0.0271772471985345
0.818818818818819 -0.0306238427222539
0.822822822822823 -0.034009985833825
0.826826826826827 -0.0373357364707272
0.830830830830831 -0.0406011680509114
0.834834834834835 -0.0438063671822502
0.838838838838839 -0.0469514333771291
0.842842842842843 -0.0500364787720615
0.846846846846847 -0.0530616278522249
0.850850850850851 -0.0560270171808103
0.854854854854855 -0.0589327951330789
0.858858858858859 -0.0617791216350273
0.862862862862863 -0.0645661679065549
0.866866866866867 -0.0672941162090367
0.870870870870871 -0.0699631595972059
0.874874874874875 -0.072573501675245
0.878878878878879 -0.0751253563569991
0.882882882882883 -0.0776189476302123
0.886886886886887 -0.0800545093247006
0.890890890890891 -0.0824322848843728
0.894894894894895 -0.0847525271430107
0.898898898898899 -0.0870154981037278
0.902902902902903 -0.0892214687220191
0.906906906906907 -0.0913707186923236
0.910910910910911 -0.09346353623802
0.914914914914915 -0.0955002179047769
0.918918918918919 -0.0974810683571843
0.922922922922923 -0.099406400178589
0.926926926926927 -0.101276533674064
0.930930930930931 -0.103091796676444
0.934934934934935 -0.104852524355347
0.938938938938939 -0.106559059029136
0.942942942942943 -0.108211749979728
0.946946946946947 -0.109810953270216
0.950950950950951 -0.111357031565215
0.954954954954955 -0.112850353953889
0.958958958958959 -0.114291295775596
0.962962962962963 -0.115680238448089
0.966966966966967 -0.117017569298221
0.970970970970971 -0.118303681395102
0.974974974974975 -0.119538973385648
0.978978978978979 -0.120723849332479
0.982982982982983 -0.121858718554106
0.986986986986987 -0.122943995467372
0.990990990990991 -0.123980099432083
0.994994994994995 -0.124967454597801
0.998998998998999 -0.125906489752735
1.003003003003 -0.126797638174709
1.00700700700701 -0.127641337484142
1.01101101101101 -0.128438029499014
1.01501501501502 -0.129188160091782
1.01901901901902 -0.129892179048184
1.02302302302302 -0.130550539927926
1.02702702702703 -0.13116369992719
1.03103103103103 -0.131732119742941
1.03503503503504 -0.132256263438994
1.03903903903904 -0.132736598313811
1.04304304304304 -0.133173594769997
1.04704704704705 -0.133567726185455
1.05105105105105 -0.133919468786186
1.05505505505506 -0.134229301520688
1.05905905905906 -0.134497705935943
1.06306306306306 -0.134725166054945
1.06706706706707 -0.134912168255763
1.07107107107107 -0.135059201152102
1.07507507507508 -0.135166755475337
1.07907907907908 -0.135235323958005
1.08308308308308 -0.135265401218719
1.08708708708709 -0.135257483648496
1.09109109109109 -0.135212069298467
1.0950950950951 -0.135129657768957
1.0990990990991 -0.135010750099902
1.1031031031031 -0.134855848662603
1.10710710710711 -0.134665457052777
1.11111111111111 -0.134440079984907
1.11511511511512 -0.134180223187861
1.11911911911912 -0.133886393301764
1.12312312312312 -0.133559097776115
1.12712712712713 -0.133198844769127
1.13113113113113 -0.132806143048275
1.13513513513514 -0.132381501892043
1.13913913913914 -0.131925430992847
1.14314314314314 -0.131438440361136
1.14714714714715 -0.130921040230637
1.15115115115115 -0.130373740964754
1.15515515515516 -0.129797052964092
1.15915915915916 -0.129191486575102
1.16316316316316 -0.128557551999843
1.16716716716717 -0.127895759206831
1.17117117117117 -0.127206617842985
1.17517517517518 -0.126490637146652
1.17917917917918 -0.125748325861701
1.18318318318318 -0.124980192152673
1.18718718718719 -0.124186743520996
1.19119119119119 -0.123368486722231
1.1951951951952 -0.122525927684363
1.1991991991992 -0.121659571427118
1.2032032032032 -0.120769921982305
1.20720720720721 -0.119857482315169
1.21121121121121 -0.118922754246753
1.21521521521522 -0.117966238377266
1.21921921921922 -0.116988434010442
1.22322322322322 -0.115989839078892
1.22722722722723 -0.114970950070441
1.23123123123123 -0.113932261955443
1.23523523523524 -0.112874268115068
1.23923923923924 -0.111797460270565
1.24324324324324 -0.11070232841348
1.24724724724725 -0.109589360736844
1.25125125125125 -0.108459043567309
1.25525525525526 -0.107311861298242
1.25925925925926 -0.106148296323757
1.26326326326326 -0.104968828973708
1.26726726726727 -0.103773937449601
1.27127127127127 -0.102564097761461
1.27527527527528 -0.101339783665623
1.27927927927928 -0.100101466603455
1.28328328328328 -0.0988496156410106
1.28728728728729 -0.0975846974096033
1.29129129129129 -0.0963071760473039
1.2952952952953 -0.0950175131413564
1.2992992992993 -0.0937161676715097
1.3033033033033 -0.0924035959542637
1.30730730730731 -0.0910802515880261
1.31131131131131 -0.0897465853991778
1.31531531531532 -0.0884030453890459
1.31931931931932 -0.0870500766817802
1.32332332332332 -0.0856881214731319
1.32732732732733 -0.0843176189801338
1.33133133133133 -0.0829390053916761
1.33533533533534 -0.0815527138199811
1.33933933933934 -0.08015917425297
1.34334334334334 -0.0787588135075227
1.34734734734735 -0.0773520551836293
1.35135135135135 -0.0759393196194271
1.35535535535536 -0.0745210238471274
1.35935935935936 -0.0730975815498261
1.36336336336336 -0.0716694030191964
1.36736736736737 -0.0702368951140659
1.37137137137137 -0.0688004612198692
1.37537537537538 -0.0673605012089824
1.37937937937938 -0.0659174114019315
1.38338338338338 -0.0644715845294754
1.38738738738739 -0.0630234096955632
1.39139139139139 -0.0615732723411598
1.3953953953954 -0.0601215542089431
1.3993993993994 -0.058668633308867
1.4034034034034 -0.0572148838845905
1.40740740740741 -0.0557606763807714
1.41141141141141 -0.0543063774112192
1.41541541541542 -0.0528523497279114
1.41941941941942 -0.0513989521908652
1.42342342342342 -0.0499465397388668
1.42742742742743 -0.0484954633610545
1.43143143143143 -0.0470460700693532
1.43543543543544 -0.0455987028717603
1.43943943943944 -0.0441537007464784
1.44344344344344 -0.0427113986168945
1.44744744744745 -0.0412721273274033
1.45145145145145 -0.0398362136200702
1.45545545545546 -0.0384039801121353
1.45945945945946 -0.0369757452743533
1.46346346346346 -0.0355518234101687
1.46746746746747 -0.034132524635721
1.47147147147147 -0.0327181548606818
1.47547547547548 -0.0313090157699169
1.47947947947948 -0.0299054048059744
1.48348348348348 -0.0285076151523931
1.48748748748749 -0.02711593571783
1.49149149149149 -0.0257306511210045
1.4954954954955 -0.0243520416764555
1.4994994994995 -0.0229803833811085
1.5035035035035 -0.0216159479016507
1.50750750750751 -0.0202590025627092
1.51151151151151 -0.0189098103358314
1.51551551551552 -0.0175686298292627
1.51951951951952 -0.016235715278519
1.52352352352352 -0.0149113165377503
1.52752752752753 -0.0135956790718922
1.53153153153153 -0.0122890439496015
1.53553553553554 -0.010991647836973
1.53953953953954 -0.00970372299203312
1.54354354354354 -0.00842549726000737
1.54754754754755 -0.00715719406935632
1.55155155155155 -0.0058990324285786
1.55555555555556 -0.00465122692377502
1.55955955955956 -0.00341398771697052
1.56356356356356 -0.00218752054519044
1.56756756756757 -0.000972026720284978
1.57157157157157 0.000232296870499725
1.57557557557558 0.00142525776321019
1.57957957957958 0.0026066679151377
1.58358358358358 0.00377634370203764
1.58758758758759 0.00493410591462265
1.59159159159159 0.00607977975433152
1.5955955955956 0.00721319482838066
1.5995995995996 0.00833418514410207
1.6036036036036 0.00944258910257222
1.60760760760761 0.0105382494915385
1.61161161161161 0.0116210134776461
1.61561561561562 0.0126907325979713
1.61961961961962 0.0137472627508676
1.62362362362362 0.014790464186127
1.62762762762763 0.0158202014944654
1.63163163163163 0.0168363435963343
1.63563563563564 0.0178387637300657
1.63963963963964 0.0188273394393566
1.64364364364364 0.019801952560096
1.64764764764765 0.0207624892065437
1.65165165165165 0.0217088397568635
1.65565565565566 0.0226408988380182
1.65965965965966 0.0235585653100323
1.66366366366366 0.024461742249627
1.66766766766767 0.0253503369332365
1.67167167167167 0.0262242608194077
1.67567567567568 0.027083429530593
1.67967967967968 0.0279277628343402
1.68368368368368 0.0287571846238866
1.68768768768769 0.0295716228981646
1.69169169169169 0.0303710097412231
1.6956956956957 0.0311552813010731
1.6996996996997 0.0319243777679632
1.7037037037037 0.0326782433520916
1.70770770770771 0.0334168262607617
1.71171171171171 0.0341400786749879
1.71571571571572 0.0348479567255579
1.71971971971972 0.0355404204685593
1.72372372372372 0.0362174338603762
1.72772772772773 0.0368789647321644
1.73173173173173 0.0375249847638105
1.73573573573574 0.0381554694573832
1.73973973973974 0.0387703981100833
1.74374374374374 0.0393697537867001
1.74774774774775 0.0399535232915809
1.75175175175175 0.0405216971401214
1.75575575575576 0.0410742695297836
1.75975975975976 0.0416112383106497
1.76376376376376 0.0421326049555183
1.76776776776777 0.0426383745295513
1.77177177177177 0.0431285556594784
1.77577577577578 0.0436031605023668
1.77977977977978 0.0440622047139639
1.78378378378378 0.0445057074166212
1.78778778778779 0.0449336911668059
1.79179179179179 0.0453461819222083
1.7957957957958 0.0457432090084542
1.7997997997998 0.0461248050854271
1.8038038038038 0.0464910061132115
1.80780780780781 0.0468418513176625
1.81181181181181 0.0471773831556107
1.81581581581582 0.0474976472797102
1.81981981981982 0.0478026925029382
1.82382382382382 0.0480925707627522
1.82782782782783 0.0483673370849162
1.83183183183183 0.0486270495469999
1.83583583583584 0.0488717692415626
1.83983983983984 0.0491015602390271
1.84384384384384 0.0493164895502536
1.84784784784785 0.0495166270888208
1.85185185185185 0.0497020456330221
1.85585585585586 0.0498728207875858
1.85985985985986 0.0500290309451272
1.86386386386386 0.0501707572473403
1.86786786786787 0.0502980835459381
1.87187187187187 0.0504110963633487
1.87587587587588 0.0505098848531762
1.87987987987988 0.0505945407604348
1.88388388388388 0.0506651583815633
1.88788788788789 0.050721834524229
1.89189189189189 0.0507646684669293
1.8958958958959 0.0507937619183984
1.8998998998999 0.0508092189768286
1.9039039039039 0.0508111460889132
1.90790790790791 0.0507996520087203
1.91191191191191 0.0507748477564044
1.91591591591592 0.0507368465767657
1.91991991991992 0.0506857638976641
1.92392392392392 0.0506217172882958
1.92792792792793 0.0505448264173428
1.93193193193193 0.0504552130110004
1.93593593593594 0.0503530008108935
1.93993993993994 0.050238315531889
1.94394394394394 0.0501112848198114
1.94794794794795 0.0499720382090715
1.95195195195195 0.0498207070802153
1.95595595595596 0.049657424617401
1.95995995995996 0.0494823257658129
1.96396396396396 0.0492955471890198
1.96796796796797 0.049097227226286
1.97197197197197 0.0488875058498431
1.97597597597598 0.0486665246221301
1.97997997997998 0.0484344266530105
1.98398398398398 0.0481913565569732
1.98798798798799 0.0479374604103271
1.99199199199199 0.0476728857083944
1.995995995996 0.0473977813227135
2 0.0471122974582563
};
\addplot [thick, darkorange25512714, dash pattern=on2off1on5off1]
table {%
-2 -0.0471122974582562
-1.995995995996 -0.0478227283374209
-1.99199199199199 -0.0484635301547723
-1.98798798798799 -0.0490322328158931
-1.98398398398398 -0.0495264293764623
-1.97997997997998 -0.0499437807601595
-1.97597597597598 -0.0502820204706519
-1.97197197197197 -0.0505389592919017
-1.96796796796797 -0.050712489970984
-1.96396396396396 -0.0508005918775648
-1.95995995995996 -0.0508013356341563
-1.95595595595596 -0.0507128877112378
-1.95195195195195 -0.0505335149813129
-1.94794794794795 -0.0502615892259555
-1.94394394394394 -0.0498955915898947
-1.93993993993994 -0.049434116976185
-1.93593593593594 -0.048875878376514
-1.93193193193193 -0.0482197111307161
-1.92792792792793 -0.0474645771095761
-1.92392392392392 -0.0466095688150346
-1.91991991991992 -0.0456539133919411
-1.91591591591592 -0.0445969765455363
-1.91191191191191 -0.0434382663588941
-1.90790790790791 -0.042177437004605
-1.9039039039039 -0.0408142923450387
-1.8998998998999 -0.0393487894155922
-1.8958958958959 -0.0377810417853959
-1.89189189189189 -0.0361113227900309
-1.88788788788789 -0.0343400686308879
-1.88388388388388 -0.0324678813358925
-1.87987987987988 -0.030495531576408
-1.87587587587588 -0.02842396133523
-1.87187187187187 -0.0262542864206906
-1.86786786786787 -0.0239877988219933
-1.86386386386386 -0.0216259689010202
-1.85985985985986 -0.0191704474159653
-1.85585585585586 -0.0166230673722669
-1.85185185185185 -0.0139858456964462
-1.84784784784785 -0.0112609847285759
-1.84384384384384 -0.00845087352924355
-1.83983983983984 -0.00558200400310188
-1.83583583583584 -0.00268242261318016
-1.83183183183183 0.000243421706076482
-1.82782782782783 0.00319129616111308
-1.82382382382382 0.00615716808663025
-1.81981981981982 0.00913719324548514
-1.81581581581582 0.0121277050556817
-1.81181181181181 0.0151252046511077
-1.80780780780781 0.0181263516939943
-1.8038038038038 0.0211279558667907
-1.7997997997998 0.0241269689795436
-1.7957957957958 0.0271204776361159
-1.79179179179179 0.0301056964088904
-1.78778778778779 0.0330799614770796
-1.78378378378378 0.036040724688556
-1.77977977977978 0.0389855480093137
-1.77577577577578 0.0419120983283512
-1.77177177177177 0.0448181425890089
-1.76776776776777 0.0477015432206626
-1.76376376376376 0.0505602538471936
-1.75975975975976 0.053392315250916
-1.75575575575576 0.0561958515726257
-1.75175175175175 0.058969066730218
-1.74774774774775 0.0617102410399089
-1.74374374374374 0.0644177280255066
-1.73973973973974 0.0670899514024601
-1.73573573573574 0.069725402224544
-1.73173173173173 0.0723226361820729
-1.72772772772773 0.0748802710414574
-1.72372372372372 0.0773969842167499
-1.71971971971972 0.0798715104645872
-1.71571571571572 0.08230263969461
-1.71171171171171 0.0846892148880706
-1.70770770770771 0.0870301301178925
-1.7037037037037 0.0893243286639634
-1.6996996996997 0.0915708012179062
-1.6956956956957 0.0937685841719993
-1.69169169169169 0.0959167579873015
-1.68768768768769 0.0980144456363999
-1.68368368368368 0.100060811116513
-1.67967967967968 0.10205505802899
-1.67567567567568 0.103996428221514
-1.67167167167167 0.105884200489565
-1.66766766766767 0.107717689333945
-1.66366366366366 0.109496243771358
-1.65965965965966 0.111219246195255
-1.65565565565566 0.112886111284317
-1.65165165165165 0.114496284956136
-1.64764764764765 0.116049243363786
-1.64364364364364 0.117544491933138
-1.63963963963964 0.118981564438901
-1.63563563563564 0.120360022117484
-1.63163163163163 0.121679615072104
-1.62762762762763 0.122949134587341
-1.62362362362362 0.124171909021768
-1.61961961961962 0.125345497469156
-1.61561561561562 0.12646741140041
-1.61161161161161 0.127535114937574
-1.60760760760761 0.128546025181936
-1.6036036036036 0.129497512598274
-1.5995995995996 0.130386929912725
-1.5955955955956 0.131214575363019
-1.59159159159159 0.13197878587361
-1.58758758758759 0.132675313610711
-1.58358358358358 0.133299736177008
-1.57957957957958 0.133847451964337
-1.57557557557558 0.134313675536749
-1.57157157157157 0.134693433060476
-1.56756756756757 0.134981557798992
-1.56356356356356 0.135172685693211
-1.55955955955956 0.135261251048821
-1.55555555555556 0.135241482354915
-1.55155155155155 0.135107398260413
-1.54754754754755 0.134852803737286
-1.54354354354354 0.134471286462358
-1.53953953953954 0.133956213452401
-1.53553553553554 0.133300727990525
-1.53153153153153 0.132497746885328
-1.52752752752753 0.131539958108129
-1.52352352352352 0.130419818857736
-1.51951951951952 0.129129554106736
-1.51551551551552 0.127661155688203
-1.51151151151151 0.126006381987083
-1.50750750750751 0.12415675830637
-1.5035035035035 0.122103577984531
-1.4994994994995 0.119837904347622
-1.4954954954955 0.117350573587098
-1.49149149149149 0.114632198662659
-1.48748748748749 0.111673174338489
-1.48348348348348 0.108463683471236
-1.47947947947948 0.104993704678884
-1.47547547547548 0.101253021531614
-1.47147147147147 0.097231233418769
-1.46746746746747 0.092917768260361
-1.46346346346346 0.0883018972472158
-1.45945945945946 0.0833727518111057
-1.45545545545546 0.0781193430451049
-1.45145145145145 0.0725305838151497
-1.44744744744745 0.0665953138266181
-1.44344344344344 0.0603023279347436
-1.43943943943944 0.0536404080152316
-1.43543543543544 0.0465983587416092
-1.43143143143143 0.0391650476490402
-1.42742742742743 0.0313294499007122
-1.42342342342342 0.0230806982128183
-1.41941941941942 0.0144081384378936
-1.41541541541542 0.00540660716056004
-1.41141141141141 -0.00378746035451415
-1.40740740740741 -0.0131593772728499
-1.4034034034034 -0.0226950533253702
-1.3993993993994 -0.0323806345111035
-1.3953953953954 -0.0422025216675893
-1.39139139139139 -0.0521473869393888
-1.38738738738739 -0.0622021882814909
-1.38338338338338 -0.0723541821283681
-1.37937937937938 -0.0825909343533898
-1.37537537537538 -0.0929003296371426
-1.37137137137137 -0.103270579357188
-1.36736736736737 -0.113690228105802
-1.36336336336336 -0.124148158936365
-1.35935935935936 -0.134633597433421
-1.35535535535536 -0.14513611469586
-1.35135135135135 -0.155645629317376
-1.34734734734735 -0.166152408443236
-1.34334334334334 -0.176647067977487
-1.33933933933934 -0.187120572010068
-1.33533533533534 -0.19756423152884
-1.33133133133133 -0.207969702477334
-1.32732732732733 -0.218328983215022
-1.32332332332332 -0.228634411433154
-1.31931931931932 -0.238878660575641
-1.31531531531532 -0.249054735811138
-1.31131131131131 -0.259155969599347
-1.30730730730731 -0.269176016891599
-1.3033033033033 -0.279108850003048
-1.2992992992993 -0.288948753191238
-1.2952952952953 -0.298690316973385
-1.29129129129129 -0.3083284322125
-1.28728728728729 -0.317858284000382
-1.28328328328328 -0.327275345363551
-1.27927927927928 -0.336575370816426
-1.27527527527528 -0.345754389784317
-1.27127127127127 -0.354808699917284
-1.26726726726727 -0.363734860314413
-1.26326326326326 -0.372529684676753
-1.25925925925926 -0.381190234405845
-1.25525525525526 -0.389713811663659
-1.25125125125125 -0.398097952408601
-1.24724724724725 -0.406340419421286
-1.24324324324324 -0.414439195332787
-1.23923923923924 -0.422392475667204
-1.23523523523524 -0.430198661909544
-1.23123123123123 -0.437856354609155
-1.22722722722723 -0.445364346528199
-1.22322322322322 -0.452721615843992
-1.21921921921922 -0.459927319413358
-1.21521521521522 -0.466980786106589
-1.21121121121121 -0.473881510217971
-1.20720720720721 -0.480629144959365
-1.2032032032032 -0.487223496042724
-1.1991991991992 -0.493663568320068
-1.1951951951952 -0.499916667351347
-1.19119119119119 -0.505970784043154
-1.18718718718719 -0.511830660171098
-1.18318318318318 -0.517500996462517
-1.17917917917918 -0.522986445365696
-1.17517517517518 -0.528291604755169
-1.17117117117117 -0.533421012483093
-1.16716716716717 -0.538379141694874
-1.16316316316316 -0.543170396834568
-1.15915915915916 -0.547799110272356
-1.15515515515516 -0.552269539492546
-1.15115115115115 -0.556587039226333
-1.14714714714715 -0.560771769102619
-1.14314314314314 -0.564831829629321
-1.13913913913914 -0.568769122162068
-1.13513513513514 -0.57258553798611
-1.13113113113113 -0.57628295715301
-1.12712712712713 -0.579863247420783
-1.12312312312312 -0.583328263290006
-1.11911911911912 -0.586679845129004
-1.11511511511512 -0.589919818381715
-1.11111111111111 -0.593049992852284
-1.10710710710711 -0.596072162060884
-1.1031031031031 -0.598988102665672
-1.0990990990991 -0.601799573946114
-1.0950950950951 -0.604508317343297
-1.09109109109109 -0.607116056053124
-1.08708708708709 -0.609624494668604
-1.08308308308308 -0.612035318867695
-1.07907907907908 -0.61435019514342
-1.07507507507508 -0.616570770573198
-1.07107107107107 -0.618698672624559
-1.06706706706707 -0.620735508994576
-1.06306306306306 -0.622682867480571
-1.05905905905906 -0.624542315879792
-1.05505505505506 -0.626315401915927
-1.05105105105105 -0.628003653190464
-1.04704704704705 -0.62960857715704
-1.04304304304304 -0.631131661117056
-1.03903903903904 -0.632574372234939
-1.03503503503504 -0.63393815757155
-1.03103103103103 -0.635224444134341
-1.02702702702703 -0.636434638942942
-1.02302302302302 -0.637570129108971
-1.01901901901902 -0.638632281928916
-1.01501501501502 -0.639622444989037
-1.01101101101101 -0.640541946281284
-1.00700700700701 -0.641392094329322
-1.003003003003 -0.642174178323779
-0.998998998998999 -0.64288946826593
-0.994994994994995 -0.643539215119046
-0.990990990990991 -0.644124650966717
-0.986986986986987 -0.644646989177491
-0.982982982982983 -0.645107424575209
-0.978978978978979 -0.645507133614474
-0.974974974974975 -0.645847274560712
-0.970970970970971 -0.64612898767433
-0.966966966966967 -0.646353395398511
-0.962962962962963 -0.646521602550199
-0.958958958958959 -0.646634696513885
-0.954954954954955 -0.646693747437807
-0.950950950950951 -0.646699808432212
-0.946946946946947 -0.646653915769356
-0.942942942942943 -0.646557089084935
-0.938938938938939 -0.646410331580665
-0.934934934934935 -0.646214630227735
-0.930930930930931 -0.645970955970903
-0.926926926926927 -0.645680263932992
-0.922922922922923 -0.645343493619578
-0.918918918918919 -0.644961569123674
-0.914914914914915 -0.644535399330218
-0.910910910910911 -0.644065878120209
-0.906906906906907 -0.643553884574314
-0.902902902902903 -0.643000283175813
-0.898898898898899 -0.642405924012746
-0.894894894894895 -0.641771642979126
-0.890890890890891 -0.641098261975118
-0.886886886886887 -0.64038658910606
-0.882882882882883 -0.639637418880245
-0.878878878878879 -0.638851532405364
-0.874874874874875 -0.638029697583523
-0.870870870870871 -0.637172669304778
-0.866866866866867 -0.636281189639089
-0.862862862862863 -0.635355988026663
-0.858858858858859 -0.634397781466601
-0.854854854854855 -0.633407274703813
-0.850850850850851 -0.632385160414153
-0.846846846846847 -0.631332119387725
-0.842842842842843 -0.630248820710334
-0.838838838838839 -0.629135921943028
-0.834834834834835 -0.627994069299737
-0.830830830830831 -0.626823897822939
-0.826826826826827 -0.625626031557375
-0.822822822822823 -0.624401083721754
-0.818818818818819 -0.623149656878471
-0.814814814814815 -0.621872343101282
-0.810810810810811 -0.620569724140973
-0.806806806806807 -0.619242371588968
-0.802802802802803 -0.617890847038911
-0.798798798798799 -0.616515038984023
-0.794794794794795 -0.615104685023936
-0.790790790790791 -0.613655793480419
-0.786786786786787 -0.612167915136614
-0.782782782782783 -0.610640596607379
-0.778778778778779 -0.609073380327145
-0.774774774774775 -0.607465804538826
-0.770770770770771 -0.605817403283851
-0.766766766766767 -0.604127706393362
-0.762762762762763 -0.602396239480634
-0.758758758758759 -0.600622523934777
-0.754754754754755 -0.598806076915765
-0.750750750750751 -0.596946411350878
-0.746746746746747 -0.595043035932585
-0.742742742742743 -0.593095455117971
-0.738738738738739 -0.591103169129735
-0.734734734734735 -0.589065673958862
-0.730730730730731 -0.586982461369019
-0.726726726726727 -0.584853018902759
-0.722722722722723 -0.582676829889597
-0.718718718718719 -0.580453373456061
-0.714714714714715 -0.57818212453777
-0.710710710710711 -0.57586255389364
-0.706706706706707 -0.573494128122306
-0.702702702702703 -0.571076309680844
-0.698698698698699 -0.568608556905885
-0.694694694694695 -0.566090324037217
-0.690690690690691 -0.563521061243984
-0.686686686686687 -0.560900214653575
-0.682682682682683 -0.558227226383299
-0.678678678678679 -0.555501534574984
-0.674674674674675 -0.552722573432581
-0.670670670670671 -0.549889773262913
-0.666666666666667 -0.547002560519675
-0.662662662662663 -0.544060357850816
-0.658658658658659 -0.541062584149433
-0.654654654654655 -0.538008654608299
-0.650650650650651 -0.534897980778175
-0.646646646646647 -0.531729970630044
-0.642642642642643 -0.528504028621402
-0.638638638638639 -0.525219555766771
-0.634634634634635 -0.521875949712587
-0.630630630630631 -0.51847260481661
-0.626626626626627 -0.515008912232045
-0.622622622622623 -0.511484259996524
-0.618618618618619 -0.507898033126139
-0.614614614614615 -0.504249613714702
-0.610610610610611 -0.500538381038425
-0.606606606606607 -0.496763711666216
-0.602602602602603 -0.492924979575778
-0.598598598598599 -0.489021556275747
-0.594594594594595 -0.485052810934046
-0.590590590590591 -0.481018110512718
-0.586586586586587 -0.476916819909429
-0.582582582582583 -0.472748302105904
-0.578578578578579 -0.468511918323526
-0.574574574574575 -0.464207028186355
-0.570570570570571 -0.459832989891831
-0.566566566566567 -0.455389160389421
-0.562562562562563 -0.450874895567494
-0.558558558558559 -0.446289550448721
-0.554554554554554 -0.441632479394274
-0.550550550550551 -0.436903036317154
-0.546546546546547 -0.432100574904952
-0.542542542542543 -0.42722444885238
-0.538538538538539 -0.422274012103908
-0.534534534534534 -0.417248619106849
-0.530530530530531 -0.412147625075285
-0.526526526526526 -0.406970386265169
-0.522522522522523 -0.401716260261033
-0.518518518518519 -0.39638460627467
-0.514514514514514 -0.39097478545625
-0.510510510510511 -0.385486161218248
-0.506506506506506 -0.379918099572688
-0.502502502502503 -0.374269969482136
-0.498498498498499 -0.368541143224928
-0.494494494494494 -0.362730996775151
-0.490490490490491 -0.356838910197871
-0.486486486486486 -0.350864268060171
-0.482482482482482 -0.344806459858556
-0.478478478478479 -0.338664880463287
-0.474474474474474 -0.332438930580287
-0.470470470470471 -0.326128017231218
-0.466466466466466 -0.319731554252403
-0.462462462462462 -0.313248962813275
-0.458458458458459 -0.306679671955073
-0.454454454454454 -0.300023119150501
-0.450450450450451 -0.293278750885184
-0.446446446446446 -0.286446023261673
-0.442442442442442 -0.279524402626887
-0.438438438438439 -0.272513366223876
-0.434434434434434 -0.265412402868821
-0.43043043043043 -0.258221013654266
-0.426426426426426 -0.250938712679602
-0.422422422422422 -0.243565027809872
-0.418418418418419 -0.236099501464039
-0.414414414414414 -0.228541691433912
-0.41041041041041 -0.220891171734972
-0.406406406406406 -0.21314753349044
-0.402402402402402 -0.205310385849978
-0.398398398398399 -0.19738384678512
-0.394394394394394 -0.189408100630344
-0.39039039039039 -0.181394475977386
-0.386386386386386 -0.173344504352215
-0.382382382382382 -0.165259733722416
-0.378378378378378 -0.157141727849727
-0.374374374374374 -0.148992065628456
-0.37037037037037 -0.140812340410326
-0.366366366366366 -0.132604159316294
-0.362362362362362 -0.124369142535894
-0.358358358358358 -0.116108922614733
-0.354354354354354 -0.107825143730698
-0.35035035035035 -0.0995194609595268
-0.346346346346346 -0.0911935395303818
-0.342342342342342 -0.082849054072067
-0.338338338338338 -0.0744876878505713
-0.334334334334334 -0.0661111319986178
-0.33033033033033 -0.0577210847379112
-0.326326326326326 -0.049319250594803
-0.322322322322322 -0.0409073396100772
-0.318318318318318 -0.0324870665435954
-0.314314314314314 -0.0240601500745341
-0.31031031031031 -0.0156283119979507
-0.306306306306306 -0.00719327641844294
-0.302302302302302 0.00124309130501071
-0.298298298298298 0.00967763829189133
-0.294294294294294 0.0181075234799716
-0.29029029029029 0.0265310108845138
-0.286286286286286 0.0349463693876931
-0.282282282282282 0.0433518735637175
-0.278278278278278 0.0517458044980718
-0.274274274274274 0.0601264506001539
-0.27027027027027 0.0684921084085413
-0.266266266266266 0.0768410833881082
-0.262262262262262 0.0851716907183475
-0.258258258258258 0.093482256072106
-0.254254254254254 0.101771116384076
-0.25025025025025 0.110036620608376
-0.246246246246246 0.118277130464513
-0.242242242242242 0.126491021171131
-0.238238238238238 0.134676682166905
-0.234234234234234 0.142832517817955
-0.23023023023023 0.150956948111245
-0.226226226226226 0.159048409333366
-0.222222222222222 0.167105354734192
-0.218218218218218 0.175126255174874
-0.214214214214214 0.183109599759718
-0.21021021021021 0.191053896451437
-0.206206206206206 0.198957672669393
-0.202202202202202 0.206819475870345
-0.198198198198198 0.214637874111396
-0.194194194194194 0.222411456594712
-0.19019019019019 0.230138834193719
-0.186186186186186 0.237818639960438
-0.182182182182182 0.245449529613727
-0.178178178178178 0.253030182008111
-0.174174174174174 0.260559299583027
-0.17017017017017 0.26803560879227
-0.166166166166166 0.275457860513445
-0.162162162162162 0.282824830437324
-0.158158158158158 0.29013531943694
-0.154154154154154 0.297388153916375
-0.15015015015015 0.30458218613913
-0.146146146146146 0.31171629453609
-0.142142142142142 0.318789383993016
-0.138138138138138 0.325800386117619
-0.134134134134134 0.332748259486233
-0.13013013013013 0.339631989870156
-0.126126126126126 0.346450590441731
-0.122122122122122 0.353203101960302
-0.118118118118118 0.359888592938154
-0.114114114114114 0.366506159786597
-0.11011011011011 0.373054926942377
-0.106106106106106 0.379534046974602
-0.102102102102102 0.385942700672414
-0.0980980980980981 0.392280097113617
-0.0940940940940942 0.398545473714553
-0.0900900900900901 0.404738096261467
-0.0860860860860861 0.410857258923671
-0.082082082082082 0.416902284248819
-0.0780780780780781 0.422872523140585
-0.0740740740740742 0.428767354819135
-0.07007007007007 0.434586186764695
-0.0660660660660661 0.440328454644612
-0.062062062062062 0.445993622224283
-0.0580580580580581 0.451581181262329
-0.0540540540540542 0.457090651390436
-0.05005005005005 0.462521579978268
-0.0460460460460461 0.467873541983861
-0.042042042042042 0.473146139789949
-0.0380380380380381 0.478339003026665
-0.0340340340340342 0.483451788381022
-0.03003003003003 0.488484179393693
-0.0260260260260261 0.493435886243481
-0.022022022022022 0.498306645519998
-0.0180180180180181 0.503096219984989
-0.0140140140140139 0.50780439832278
-0.01001001001001 0.512430994880345
-0.00600600600600609 0.516975849397435
-0.00200200200200196 0.521438826727286
0.00200200200200218 0.525820224573481
0.00600600600600609 0.530121693584406
0.01001001001001 0.534343483288782
0.0140140140140139 0.538485438781736
0.0180180180180178 0.542547426869913
0.0220220220220222 0.546529335828213
0.0260260260260261 0.550431075148915
0.03003003003003 0.554252575283552
0.0340340340340339 0.557993787377874
0.0380380380380378 0.561654683000238
0.0420420420420422 0.565235253863777
0.0460460460460461 0.568735511542678
0.05005005005005 0.572155487182926
0.0540540540540539 0.575495231207824
0.0580580580580579 0.578754813018631
0.0620620620620622 0.581934320690662
0.0660660660660661 0.585033860665145
0.07007007007007 0.588053557437183
0.074074074074074 0.590993553240125
0.0780780780780779 0.593854007726651
0.0820820820820822 0.59663509764689
0.0860860860860861 0.599337016523871
0.0900900900900901 0.601959974326596
0.094094094094094 0.604504197141025
0.0980980980980979 0.606969926839275
0.102102102102102 0.609357420747284
0.106106106106106 0.61166695131124
0.11011011011011 0.613898805763022
0.114114114114114 0.616053285784925
0.118118118118118 0.618130707173914
0.122122122122122 0.620131399505664
0.126126126126126 0.622055705798614
0.13013013013013 0.62390398217828
0.134134134134134 0.625676597542046
0.138138138138138 0.627373933224658
0.142142142142142 0.628996382664627
0.146146146146146 0.63054435107176
0.15015015015015 0.632018255096001
0.154154154154154 0.633418522497783
0.158158158158158 0.634745591820083
0.162162162162162 0.635999912062345
0.166166166166166 0.637181942356441
0.17017017017017 0.638292151644858
0.174174174174174 0.639331018361232
0.178178178178178 0.640299030113413
0.182182182182182 0.641196683369181
0.186186186186186 0.642024483144766
0.19019019019019 0.64278294269629
0.194194194194194 0.643472583214264
0.198198198198198 0.644093933521258
0.202202202202202 0.644647529772838
0.206206206206206 0.645133915161906
0.21021021021021 0.64555363962651
0.214214214214214 0.645907259561235
0.218218218218218 0.646195337532259
0.222222222222222 0.646418441996146
0.226226226226226 0.646577147022468
0.23023023023023 0.646672032020305
0.234234234234234 0.646703681468703
0.238238238238238 0.646672684651143
0.242242242242242 0.646579635394072
0.246246246246246 0.646425131809547
0.25025025025025 0.646209776042034
0.254254254254254 0.645934174019409
0.258258258258258 0.645598935208178
0.262262262262262 0.645204672372956
0.266266266266266 0.644752001340239
0.27027027027027 0.644241540766464
0.274274274274274 0.643673911910401
0.278278278278278 0.643049738409874
0.282282282282282 0.642369646062817
0.286286286286286 0.641634262612685
0.29029029029029 0.640844217538205
0.294294294294294 0.640000141847473
0.298298298298298 0.639102667876396
0.302302302302302 0.638152429091453
0.306306306306306 0.637150059896786
0.31031031031031 0.636096195445585
0.314314314314314 0.634991471455769
0.318318318318318 0.633836524029919
0.322322322322322 0.632631989479468
0.326326326326326 0.631378504153099
0.33033033033033 0.630076704269332
0.334334334334334 0.628727225753278
0.338338338338338 0.627330704077512
0.342342342342342 0.625887774107043
0.346346346346346 0.624399069948344
0.35035035035035 0.622865224802392
0.354354354354354 0.621286870821699
0.358358358358358 0.619664638971276
0.362362362362362 0.617999158893493
0.366366366366366 0.616291058776796
0.37037037037037 0.614540965228223
0.374374374374374 0.612749503149692
0.378378378378379 0.610917295617993
0.382382382382382 0.609044963768449
0.386386386386386 0.607133126682196
0.39039039039039 0.605182401277019
0.394394394394394 0.603193402201713
0.398398398398399 0.601166741733897
0.402402402402402 0.599069447747581
0.406406406406406 0.596748788073564
0.41041041041041 0.594151930408733
0.414414414414414 0.591231807220319
0.418418418418419 0.587930848645403
0.422422422422422 0.584178066574053
0.426426426426426 0.579885164609659
0.43043043043043 0.574941291998945
0.434434434434435 0.569205887606212
0.438438438438439 0.562498800881021
0.442442442442442 0.5545909914004
0.446446446446446 0.545957701601363
0.45045045045045 0.537079217339959
0.454454454454455 0.527972709973329
0.458458458458459 0.518654927917545
0.462462462462462 0.509142188895563
0.466466466466466 0.499450374074191
0.47047047047047 0.489594923933708
0.474474474474475 0.479590835720825
0.478478478478479 0.469452662343108
0.482482482482482 0.459194512570363
0.486486486486486 0.44883005241611
0.49049049049049 0.438372507579756
0.494494494494495 0.427834666837482
0.498498498498499 0.417228886277235
0.502502502502503 0.406567094280231
0.506506506506506 0.395860797158342
0.51051051051051 0.385121085363401
0.514514514514515 0.374358640190762
0.518518518518519 0.36358374090567
0.522522522522523 0.352806272226721
0.526526526526526 0.342035732106234
0.53053053053053 0.331281239752607
0.534534534534535 0.320551543844556
0.538538538538539 0.309855030891855
0.542542542542543 0.299199733701421
0.546546546546546 0.288593339911695
0.55055055055055 0.278043200562016
0.554554554554555 0.267556338667145
0.558558558558559 0.257139457770411
0.562562562562563 0.246798950451887
0.566566566566566 0.236540906770789
0.57057057057057 0.226371122623881
0.574574574574575 0.216295108003929
0.578578578578579 0.206318095144474
0.582582582582583 0.196445046539094
0.586586586586586 0.18668066282514
0.59059059059059 0.177029390523565
0.594594594594595 0.167495429627903
0.598598598598599 0.158082741036836
0.602602602602603 0.148795053825965
0.606606606606606 0.13963587235548
0.61061061061061 0.13060848321143
0.614614614614615 0.121715961979113
0.618618618618619 0.112961179847948
0.622622622622623 0.104346810047802
0.626626626626626 0.095875334117414
0.63063063063063 0.0875490480060725
0.634634634634635 0.0793700680101487
0.638638638638639 0.0713403365465394
0.642642642642643 0.0634616277653728
0.646646646646647 0.0557355530046669
0.65065065065065 0.0481635660898816
0.654654654654655 0.040746968481483
0.658658658658659 0.0334869142738698
0.662662662662663 0.0263844150490956
0.666666666666667 0.0194403445889688
0.67067067067067 0.0126554434491918
0.674674674674675 0.00603032339922888
0.678678678678679 -0.000434528268319468
0.682682682682683 -0.00673874455509204
0.686686686686687 -0.012882074697314
0.69069069069069 -0.0188572277350822
0.694694694694695 -0.0246518886697866
0.698698698698699 -0.0302680639614812
0.702702702702703 -0.0357080048229792
0.706706706706707 -0.0409739743642111
0.710710710710711 -0.0460682461482433
0.714714714714715 -0.0509931027987569
0.718718718718719 -0.0557508346596656
0.722722722722723 -0.0603437385069248
0.726726726726727 -0.0647741163121446
0.730730730730731 -0.0690442740572324
0.734734734734735 -0.0731565205989868
0.738738738738739 -0.0771131665824135
0.742742742742743 -0.0809165234013169
0.746746746746747 -0.0845689022046497
0.750750750750751 -0.0880726129470341
0.754754754754755 -0.0914299634818081
0.758758758758759 -0.0946432586949485
0.762762762762763 -0.0977147996782227
0.766766766766767 -0.100646882939932
0.770770770770771 -0.103441799651649
0.774774774774775 -0.106101834929367
0.778778778778779 -0.108629267147555
0.782782782782783 -0.111026367284634
0.786786786786787 -0.113295398298449
0.790790790790791 -0.115438614530376
0.794794794794795 -0.117458261136733
0.798798798798799 -0.119356573546267
0.802802802802803 -0.121136688581482
0.806806806806807 -0.122803119430778
0.810810810810811 -0.124357475145204
0.814814814814815 -0.125801214620022
0.818818818818819 -0.127135820503318
0.822822822822823 -0.128362798040376
0.826826826826827 -0.129483673941491
0.830830830830831 -0.130499995272541
0.834834834834835 -0.131413328367618
0.838838838838839 -0.132225257763109
0.842842842842843 -0.132937385152587
0.846846846846847 -0.133551328361948
0.850850850850851 -0.134068720344233
0.854854854854855 -0.134491208193604
0.858858858858859 -0.134820452177968
0.862862862862863 -0.135058124789782
0.866866866866867 -0.135205909814567
0.870870870870871 -0.13526550141671
0.874874874874875 -0.135238603242137
0.878878878878879 -0.13512692753747
0.882882882882883 -0.134932194285293
0.886886886886887 -0.134656130355184
0.890890890890891 -0.134300468670169
0.894894894894895 -0.133866947388294
0.898898898898899 -0.133357309099012
0.902902902902903 -0.1327733000341
0.906906906906907 -0.13211666929285
0.910910910910911 -0.131389168081267
0.914914914914915 -0.130592548965052
0.918918918918919 -0.129728565136135
0.922922922922923 -0.128798969692553
0.926926926926927 -0.127805514931472
0.930930930930931 -0.126749951655161
0.934934934934935 -0.125634028489756
0.938938938938939 -0.124459491216625
0.942942942942943 -0.123228082116204
0.946946946946947 -0.121941539324137
0.950950950950951 -0.120606447599559
0.954954954954955 -0.119241909381823
0.958958958958959 -0.117852746094067
0.962962962962963 -0.116442200510892
0.966966966966967 -0.115013273856041
0.970970970970971 -0.11356874269213
0.974974974974975 -0.112111174620343
0.978978978978979 -0.110642942875238
0.982982982982983 -0.109166239893736
0.986986986986987 -0.10768308993173
0.990990990990991 -0.106195360796449
0.994994994994995 -0.104704774757819
0.998998998998999 -0.103212918697495
1.003003003003 -0.10172125354997
1.00700700700701 -0.100231123086257
1.01101101101101 -0.0987437620869577
1.01501501501502 -0.0972603039481229
1.01901901901902 -0.0957817877601893
1.02302302302302 -0.0943091648973279
1.02702702702703 -0.0928433051518384
1.03103103103103 -0.0913850024457179
1.03503503503504 -0.0899349801491948
1.03903903903904 -0.0884938960338711
1.04304304304304 -0.0870623468861167
1.04704704704705 -0.0856408728045039
1.05105105105105 -0.0842299612033645
1.05505505505506 -0.0828300505429511
1.05905905905906 -0.0814415338052326
1.06306306306306 -0.0800647617329658
1.06706706706707 -0.0787000458484473
1.07107107107107 -0.077347661267161
1.07507507507508 -0.0760078493204611
1.07907907907908 -0.0746808200004293
1.08308308308308 -0.0733667542391025
1.08708708708709 -0.0720658060334146
1.09109109109109 -0.0707781044263943
1.0950950950951 -0.0695037553544106
1.0990990990991 -0.0682428433695846
1.1031031031031 -0.0669954332458316
1.10710710710711 -0.0657615714764207
1.11111111111111 -0.0645412876703811
1.11511511511512 -0.0633345958545728
1.11911911911912 -0.0621414956877777
1.12312312312312 -0.0609619735927181
1.12712712712713 -0.0597960038115029
1.13113113113113 -0.0586435493896285
1.13513513513514 -0.0575045630933071
1.13913913913914 -0.0563789882645642
1.14314314314314 -0.0552667596182545
1.14714714714715 -0.0541678039848495
1.15115115115115 -0.0530820410026006
1.15515515515516 -0.0520093837624284
1.15915915915916 -0.0509497394086685
1.16316316316316 -0.0499030096985899
1.16716716716717 -0.0488690915234054
1.17117117117117 -0.0478478773933176
1.17517517517518 -0.046839255888959
1.17917917917918 -0.0458431120814498
1.18318318318318 -0.0448593279231234
1.18718718718719 -0.0438877826108552
1.19119119119119 -0.0429283529237893
1.1951951951952 -0.0419809135371412
1.1991991991992 -0.0410453373136472
1.2032032032032 -0.0401182407468764
1.20720720720721 -0.0391928427466954
1.21121121121121 -0.0382690379494279
1.21521521521522 -0.0373469117004614
1.21921921921922 -0.0364265486214142
1.22322322322322 -0.0355080326078858
1.22722722722723 -0.0345914468272704
1.23123123123123 -0.0336768737166277
1.23523523523524 -0.0327643949806158
1.23923923923924 -0.0318540915894813
1.24324324324324 -0.0309460437771117
1.24724724724725 -0.0300403310391451
1.25125125125125 -0.0291370321311399
1.25525525525526 -0.0282362250668038
1.25925925925926 -0.0273379871162822
1.26326326326326 -0.0264423948045046
1.26726726726727 -0.0255495239095908
1.27127127127127 -0.0246594494613142
1.27527527527528 -0.0237722457396259
1.27927927927928 -0.022887986273235
1.28328328328328 -0.0220067438382483
1.28728728728729 -0.0211285904568679
1.29129129129129 -0.0202535973961461
1.2952952952953 -0.0193818351667989
1.2992992992993 -0.0185133735220773
1.3033033033033 -0.0176482814566943
1.30730730730731 -0.0167866272058118
1.31131131131131 -0.0159284782440825
1.31531531531532 -0.0150739012847501
1.31931931931932 -0.0142229622788052
1.32332332332332 -0.0133757264141995
1.32732732732733 -0.012532258115115
1.33133133133133 -0.0116926210412899
1.33533533533534 -0.010856878087401
1.33933933933934 -0.0100250913825023
1.34334334334334 -0.00919732228951847
1.34734734734735 -0.00837363140479493
1.35135135135135 -0.00755407855770302
1.35535535535536 -0.00673872281029988
1.35935935935936 -0.00592762245704435
1.36336336336336 -0.00512083502456761
1.36736736736737 -0.00431841727149799
1.37137137137137 -0.00352042518834037
1.37537537537538 -0.00272691399741039
1.37937937937938 -0.00193793815282295
1.38338338338338 -0.00115355134053328
1.38738738738739 -0.000373806478433652
1.39139139139139 0.000401244283497762
1.3953953953954 0.00117154956299455
1.3993993993994 0.00193705874524608
1.4034034034034 0.0026977219825886
1.40740740740741 0.00345349019414424
1.41141141141141 0.0042043150654074
1.41541541541542 0.00495014904777855
1.41941941941942 0.00569094535804567
1.42342342342342 0.00642665797781528
1.42742742742743 0.00715724165289004
1.43143143143143 0.0078826518925963
1.43543543543544 0.00860290848393743
1.43943943943944 0.00931893144163098
1.44344344344344 0.0100311533795749
1.44744744744745 0.0107395144325136
1.45145145145145 0.0114439547143592
1.45545545545546 0.0121444143152275
1.45945945945946 0.0128408332982979
1.46346346346346 0.0135331516964882
1.46746746746747 0.0142213095089382
1.47147147147147 0.0149052466972912
1.47547547547548 0.0155849031817634
1.47947947947948 0.0162602188369938
1.48348348348348 0.016931133487659
1.48748748748749 0.0175975869038492
1.49149149149149 0.0182595187961843
1.4954954954955 0.0189168688106649
1.4994994994995 0.0195695765232411
1.5035035035035 0.0202175814340855
1.50750750750751 0.020860822961556
1.51151151151151 0.0214992404358317
1.51551551551552 0.0221327730922048
1.51951951951952 0.0227613600640114
1.52352352352352 0.0233849403751812
1.52752752752753 0.024003452932385
1.53153153153153 0.0246168365167603
1.53553553553554 0.0252250297751908
1.53953953953954 0.0258279712111127
1.54354354354354 0.026425599174827
1.54754754754755 0.0270178518532837
1.55155155155155 0.0276046672593122
1.55555555555556 0.0281859832202634
1.55955955955956 0.0287617373660305
1.56356356356356 0.0293318671164111
1.56756756756757 0.0298963096677706
1.57157157157157 0.0304550019789671
1.57557557557558 0.0310078807564892
1.57957957957958 0.0315548824387603
1.58358358358358 0.0320959431795567
1.58758758758759 0.0326309988304828
1.59159159159159 0.0331599849224425
1.5955955955956 0.033682836646043
1.5995995995996 0.034199488830858
1.6036036036036 0.0347091860880631
1.60760760760761 0.0352109372280073
1.61161161161161 0.0357047059666779
1.61561561561562 0.0361904794481878
1.61961961961962 0.0366682458515013
1.62362362362362 0.0371379943854142
1.62762762762763 0.0375997152834636
1.63163163163163 0.0380533997987687
1.63563563563564 0.038499040198802
1.63963963963964 0.0389366297600922
1.64364364364364 0.0393661627628604
1.64764764764765 0.0397876344855893
1.65165165165165 0.0402010411995253
1.65565565565566 0.0406063801631168
1.65965965965966 0.0410036496163869
1.66366366366366 0.0413928487752427
1.66766766766767 0.0417739778257214
1.67167167167167 0.042147037918174
1.67567567567568 0.0425120311613874
1.67967967967968 0.0428689606166461
1.68368368368368 0.0432178302917324
1.68768768768769 0.0435586451348695
1.69169169169169 0.0438914110286035
1.6956956956957 0.0442161347836297
1.6996996996997 0.0445328241325607
1.7037037037037 0.0448414877236382
1.70770770770771 0.0451421351143898
1.71171171171171 0.045434776765231
1.71571571571572 0.0457194240330122
1.71971971971972 0.0459960891645143
1.72372372372372 0.0462647852898903
1.72772772772773 0.0465255264160559
1.73173173173173 0.0467783274200293
1.73573573573574 0.0470232040422211
1.73973973973974 0.0472601728796742
1.74374374374374 0.0474892513792558
1.74774774774775 0.0477104578308018
1.75175175175175 0.0479238113602141
1.75575575575576 0.0481293319225114
1.75975975975976 0.0483270402948357
1.76376376376376 0.0485169580694129
1.76776776776777 0.0486991076464714
1.77177177177177 0.0488735122271161
1.77577577577578 0.0490401958061616
1.77977977977978 0.0491991831649233
1.78378378378378 0.0493504998639686
1.78778778778779 0.049494172235828
1.79179179179179 0.0496302273776673
1.7957957957958 0.0497586931439227
1.7997997997998 0.0498795981388968
1.8038038038038 0.0499929717093202
1.80780780780781 0.0500988439368762
1.81181181181181 0.0501972456306913
1.81581581581582 0.0502882083197909
1.81981981981982 0.0503717642455233
1.82382382382382 0.0504479463539498
1.82782782782783 0.0505167882882043
1.83183183183183 0.0505783243808218
1.83583583583584 0.0506325896460368
1.83983983983984 0.0506796197720534
1.84384384384384 0.0507194511132859
1.84784784784785 0.0507521206825733
1.85185185185185 0.0507776661433664
1.85585585585586 0.0507961258018889
1.85985985985986 0.0508075385992743
1.86386386386386 0.0508119441036781
1.86786786786787 0.0508093825023667
1.87187187187187 0.0507998945937838
1.87587587587588 0.0507835217795953
1.87987987987988 0.0507603060567131
1.88388388388388 0.0507302900092987
1.88788788788789 0.050693516800748
1.89189189189189 0.0506500301656573
1.8958958958959 0.0505998744017716
1.8998998998999 0.0505430943619164
1.9039039039039 0.0504797354459133
1.90790790790791 0.0504098435924807
1.91191191191191 0.0503334652711196
1.91591591591592 0.0502506474739862
1.91991991991992 0.050161437707752
1.92392392392392 0.0500658839854512
1.92792792792793 0.0499640348183179
1.93193193193193 0.0498559392076122
1.93593593593594 0.0497416466364373
1.93993993993994 0.0496212070615474
1.94394394394394 0.0494946709051483
1.94794794794795 0.0493620890466901
1.95195195195195 0.0492235128146544
1.95595595595596 0.0490789939783357
1.95995995995996 0.0489285847396174
1.96396396396396 0.0487723377247449
1.96796796796797 0.0486103059760952
1.97197197197197 0.0484425429439436
1.97597597597598 0.0482691024782297
1.97997997997998 0.048090038820322
1.98398398398398 0.0479054065947825
1.98798798798799 0.047715260801133
1.99199199199199 0.0475196568056213
1.995995995996 0.0473186503329916
2 0.0471122974582563
};
\addplot [thick, forestgreen4416044, dash pattern=on8off1]
table {%
-2 0.0544512679189926
-1.995995995996 0.0543038462832599
-1.99199199199199 0.0541617752179688
-1.98798798798799 0.054025133344989
-1.98398398398398 0.0538939985744382
-1.97997997997998 0.0537684480806586
-1.97597597597598 0.0536485582781792
-1.97197197197197 0.0535344047976714
-1.96796796796797 0.0534260624619003
-1.96396396396396 0.0533236052616788
-1.95995995995996 0.0532271063318288
-1.95595595595596 0.0531366379271563
-1.95195195195195 0.0530522713984416
-1.94794794794795 0.0529740771684573
-1.94394394394394 0.0529021247080119
-1.93993993993994 0.0528364825120293
-1.93593593593594 0.052777218075666
-1.93193193193193 0.0527243978704766
-1.92792792792793 0.0526780873206272
-1.92392392392392 0.0526383507791657
-1.91991991991992 0.0526052515043545
-1.91591591591592 0.0525788516360683
-1.91191191191191 0.0525592121722669
-1.90790790790791 0.0525463929455452
-1.9039039039039 0.0525404525997653
-1.8998998998999 0.0525414485667808
-1.8958958958959 0.0525494370432538
-1.89189189189189 0.0525644729675734
-1.88788788788789 0.0525866099968804
-1.88388388388388 0.0526159004842019
-1.87987987987988 0.052652395455707
-1.87587587587588 0.0526961445880798
-1.87187187187187 0.052747196186028
-1.86786786786787 0.0528055971599191
-1.86386386386386 0.0528713930035611
-1.85985985985986 0.0529446277721264
-1.85585585585586 0.0530253440602275
-1.85185185185185 0.0531135829801501
-1.84784784784785 0.0532093841402488
-1.84384384384384 0.0533127856235085
-1.83983983983984 0.0534238239662843
-1.83583583583584 0.0535425341372164
-1.83183183183183 0.0536689495163332
-1.82782782782783 0.053803101874343
-1.82382382382382 0.0539450213521246
-1.81981981981982 0.054094736440419
-1.81581581581582 0.0542522739597266
-1.81181181181181 0.0544176590404231
-1.80780780780781 0.054590915103089
-1.8038038038038 0.0547720638390676
-1.7997997997998 0.0549611251912512
-1.7957957957958 0.055158117335105
-1.79179179179179 0.0553630566599312
-1.78778778778779 0.0555759577503805
-1.78378378378378 0.0557968333682177
-1.77977977977978 0.0560256944343434
-1.77577577577578 0.0562625500110814
-1.77177177177177 0.0565074072847356
-1.76776776776777 0.0567602715484206
-1.76376376376376 0.0570211461851735
-1.75975975975976 0.0572900326513528
-1.75575575575576 0.0575669304603275
-1.75175175175175 0.0578518371664631
-1.74774774774775 0.0581447483494117
-1.74374374374374 0.0584456575987091
-1.73973973973974 0.0587545564986844
-1.73573573573574 0.0590714346136911
-1.73173173173173 0.0593962794736596
-1.72772772772773 0.0597290765599805
-1.72372372372372 0.0600698092917242
-1.71971971971972 0.0604184590121992
-1.71571571571572 0.060775004975856
-1.71171171171171 0.0611394243355439
-1.70770770770771 0.0615116921301222
-1.7037037037037 0.0618917812724347
-1.6996996996997 0.0622796625376489
-1.6956956956957 0.0626753045519706
-1.69169169169169 0.0630786737817326
-1.68768768768769 0.0634897345228675
-1.68368368368368 0.0639084488907702
-1.67967967967968 0.0643347768105478
-1.67567567567568 0.0647686760076749
-1.67167167167167 0.0652101019990461
-1.66766766766767 0.0656590080844399
-1.66366366366366 0.0661153453383958
-1.65965965965966 0.0665790626025089
-1.65565565565566 0.0670501064781495
-1.65165165165165 0.0675284213196095
-1.64764764764765 0.0680139492276839
-1.64364364364364 0.0685066300436916
-1.63963963963964 0.069006401343938
-1.63563563563564 0.0695131984346267
-1.63163163163163 0.0700269543472265
-1.62762762762763 0.070547599834295
-1.62362362362362 0.0710750633657664
-1.61961961961962 0.0716092711257084
-1.61561561561562 0.0721501470095509
-1.61161161161161 0.0726976126217944
-1.60760760760761 0.0732515872742012
-1.6036036036036 0.0738119879844739
-1.5995995995996 0.0743787294754272
-1.5955955955956 0.0749517241746582
-1.59159159159159 0.0755308822147176
-1.58758758758759 0.0761161114337898
-1.58358358358358 0.0767073173768851
-1.57957957957958 0.0773044032975481
-1.57557557557558 0.0779072701600894
-1.57157157157157 0.0785158166423425
-1.56756756756757 0.0791300307614515
-1.56356356356356 0.0797499164291526
-1.55955955955956 0.0803753983576612
-1.55555555555556 0.0810063738806142
-1.55155155155155 0.0816427380748679
-1.54754754754755 0.0822843837605873
-1.54354354354354 0.0829312015017183
-1.53953953953954 0.0835830796068424
-1.53553553553554 0.0842399041304194
-1.53153153153153 0.0849015588744177
-1.52752752752753 0.0855679253903365
-1.52352352352352 0.0862388829816179
-1.51951951951952 0.0869143087064566
-1.51551551551552 0.0875940773810036
-1.51151151151151 0.088278061582969
-1.50750750750751 0.0889661316556247
-1.5035035035035 0.0896581557122085
-1.4994994994995 0.0903539996407323
-1.4954954954955 0.0910535271091955
-1.49149149149149 0.0917565995712044
-1.48748748748749 0.092463076272002
-1.48348348348348 0.0931728142549055
-1.47947947947948 0.093885668368157
-1.47547547547548 0.0946014912721886
-1.47147147147147 0.0953201334472982
-1.46746746746747 0.0960414432017469
-1.46346346346346 0.0967652666802694
-1.45945945945946 0.097491447873006
-1.45545545545546 0.098219828624855
-1.45145145145145 0.0989502486452438
-1.44744744744745 0.0996825455183279
-1.44344344344344 0.10041655471361
-1.43943943943944 0.101152109596987
-1.43543543543544 0.101889041442222
-1.43143143143143 0.102627179442848
-1.42742742742743 0.103366350724493
-1.42342342342342 0.104106380357647
-1.41941941941942 0.104847091370847
-1.41541541541542 0.105588304764306
-1.41141141141141 0.106329839523969
-1.40740740740741 0.107071512636005
-1.4034034034034 0.107813139101735
-1.3993993993994 0.108554531952996
-1.3953953953954 0.109295502267947
-1.39139139139139 0.110035859187302
-1.38738738738739 0.110775409931019
-1.38338338338338 0.111513959815415
-1.37937937937938 0.112251312270728
-1.37537537537538 0.112987268859127
-1.37137137137137 0.113721629293151
-1.36736736736737 0.11445419145461
-1.36336336336336 0.115184751413915
-1.35935935935936 0.115913103449866
-1.35535535535536 0.116639040069877
-1.35135135135135 0.117362352030658
-1.34734734734735 0.118082828359338
-1.34334334334334 0.11880025637504
-1.33933933933934 0.119514421710912
-1.33533533533534 0.120225108336598
-1.33133133133133 0.120932098581173
-1.32732732732733 0.12163517315652
-1.32332332332332 0.122334111181174
-1.31931931931932 0.123028690204606
-1.31531531531532 0.12371868623198
-1.31131131131131 0.124403873749349
-1.30730730730731 0.125084025749322
-1.3033033033033 0.125758913757188
-1.2992992992993 0.126428307857494
-1.2952952952953 0.127091976721092
-1.29129129129129 0.127749687632643
-1.28728728728729 0.128401206518584
-1.28328328328328 0.129046297975568
-1.27927927927928 0.129684725299358
-1.27527527527528 0.130316250514195
-1.27127127127127 0.13094063440264
-1.26726726726727 0.131557636535869
-1.26326326326326 0.13216701530446
-1.25925925925926 0.132768527949639
-1.25525525525526 0.133361930595002
-1.25125125125125 0.133946978278721
-1.24724724724725 0.134523424986219
-1.24324324324324 0.135091023683329
-1.23923923923924 0.135649526349932
-1.23523523523524 0.136198684014084
-1.23123123123123 0.136738246786618
-1.22722722722723 0.137267963896245
-1.22322322322322 0.137787583725137
-1.21921921921922 0.138296853845004
-1.21521521521522 0.138795521053665
-1.21121121121121 0.139283331412117
-1.20720720720721 0.139760030282104
-1.2032032032032 0.140225362364185
-1.1991991991992 0.140679071736308
-1.1951951951952 0.141120901892895
-1.19119119119119 0.141550595784436
-1.18718718718719 0.141967895857591
-1.18318318318318 0.142372544095827
-1.17917917917918 0.142764282060551
-1.17517517517518 0.143142850932795
-1.17117117117117 0.143507991555408
-1.16716716716717 0.143859444475789
-1.16316316316316 0.144196949989162
-1.15915915915916 0.144520248182383
-1.15515515515516 0.144829078978298
-1.15115115115115 0.145123182180652
-1.14714714714715 0.145402297519547
-1.14314314314314 0.145666164697472
-1.13913913913914 0.145914523435885
-1.13513513513514 0.146147113522379
-1.13113113113113 0.146363674858414
-1.12712712712713 0.146563947507645
-1.12312312312312 0.146747671744826
-1.11911911911912 0.146914588105316
-1.11511511511512 0.147064437435195
-1.11111111111111 0.147196960941973
-1.10710710710711 0.147311900245932
-1.1031031031031 0.147408997432082
-1.0990990990991 0.147487995102758
-1.0950950950951 0.147548636430848
-1.09109109109109 0.147590665213676
-1.08708708708709 0.147613825927547
-1.08308308308308 0.147617863782947
-1.07907907907908 0.14760252478043
-1.07507507507508 0.147567555767185
-1.07107107107107 0.147512704494306
-1.06706706706707 0.147437719674759
-1.06306306306306 0.147342351042076
-1.05905905905906 0.147226349409773
-1.05505505505506 0.147089466731511
-1.05105105105105 0.146931456162007
-1.04704704704705 0.14675207211871
-1.04304304304304 0.146551070344265
-1.03903903903904 0.146328207969751
-1.03503503503504 0.14608324357874
-1.03103103103103 0.145815937272166
-1.02702702702703 0.145526050734035
-1.02302302302302 0.14521334729798
-1.01901901901902 0.144877592014683
-1.01501501501502 0.144518551720178
-1.01101101101101 0.144135995105053
-1.00700700700701 0.14372969278457
-1.003003003003 0.143299417369714
-0.998998998998999 0.142844943539196
-0.994994994994995 0.142366048112428
-0.990990990990991 0.141862510123491
-0.986986986986987 0.141334110896104
-0.982982982982983 0.140780634119641
-0.978978978978979 0.140201865926181
-0.974974974974975 0.139597594968654
-0.970970970970971 0.138967612500068
-0.966966966966967 0.138311712453866
-0.962962962962963 0.137629691525429
-0.958958958958959 0.136921349254745
-0.954954954954955 0.136186488110274
-0.950950950950951 0.135424913574041
-0.946946946946947 0.134636434227971
-0.942942942942943 0.133820861841504
-0.938938938938939 0.132978011460515
-0.934934934934935 0.132107701497568
-0.930930930930931 0.131209753823534
-0.926926926926927 0.130283993860607
-0.922922922922923 0.129330250676742
-0.918918918918919 0.128348357081561
-0.914914914914915 0.127338149723739
-0.910910910910911 0.126299469189932
-0.906906906906907 0.125232160105255
-0.902902902902903 0.124136071235365
-0.898898898898899 0.123011055590177
-0.894894894894895 0.12185697052925
-0.890890890890891 0.120673677868889
-0.886886886886887 0.119461043990996
-0.882882882882883 0.118218939953707
-0.878878878878879 0.11694724160387
-0.874874874874875 0.115645829691393
-0.870870870870871 0.114314589985506
-0.866866866866867 0.112953413393
-0.862862862862863 0.111562196078449
-0.858858858858859 0.110140839586511
-0.854854854854855 0.108689250966312
-0.850850850850851 0.107207342897982
-0.846846846846847 0.105695033821392
-0.842842842842843 0.104152248067134
-0.838838838838839 0.1025789159898
-0.834834834834835 0.100974974103606
-0.830830830830831 0.0993403652204226
-0.826826826826827 0.0976750385902592
-0.822822822822823 0.0959789500442529
-0.818818818818819 0.094252062140227
-0.814814814814815 0.0924943443108646
-0.810810810810811 0.090705773014562
-0.806806806806807 0.088886331889015
-0.802802802802803 0.0870360119075952
-0.798798798798799 0.0851548115385814
-0.794794794794795 0.0832427369072977
-0.790790790790791 0.0812998019612234
-0.786786786786787 0.0793260286381354
-0.782782782782783 0.0773209189506847
-0.778778778778779 0.0752828129555176
-0.774774774774775 0.0732115424024287
-0.770770770770771 0.0711071083977017
-0.766766766766767 0.068969521952051
-0.762762762762763 0.0667988041997811
-0.758758758758759 0.064594986621926
-0.754754754754755 0.0623581112734466
-0.750750750750751 0.0600882310145723
-0.746746746746747 0.057785409746359
-0.742742742742743 0.0554497226505488
-0.738738738738739 0.0530812564337997
-0.734734734734735 0.0506801095763647
-0.730730730730731 0.0482463925852912
-0.726726726726727 0.0457802282522095
-0.722722722722723 0.0432817519157798
-0.718718718718719 0.0407511117288628
-0.714714714714715 0.038188468930479
-0.710710710710711 0.0355939981226141
-0.706706706706707 0.0329678875519319
-0.702702702702703 0.0303103393964463
-0.698698698698699 0.0276215700572062
-0.694694694694695 0.0249018104550378
-0.690690690690691 0.0221513063323908
-0.686686686686687 0.0193703185603262
-0.682682682682683 0.016559123450679
-0.678678678678679 0.0137180130734262
-0.674674674674675 0.0108472955792847
-0.670670670670671 0.00794729552755369
-0.666666666666667 0.00501835421921637
-0.662662662662663 0.00206083003530089
-0.658658658658659 -0.000924756540006122
-0.654654654654655 -0.00393611723368648
-0.650650650650651 -0.00697217130117656
-0.646646646646647 -0.0100324688767812
-0.642642642642643 -0.0131165429947792
-0.638638638638639 -0.0162239092611023
-0.634634634634635 -0.0193540655204459
-0.630630630630631 -0.0225064915188633
-0.626626626626627 -0.0256805946363257
-0.622622622622623 -0.0288414743148413
-0.618618618618619 -0.0319598908665892
-0.614614614614615 -0.0350374781657367
-0.610610610610611 -0.0380757202322907
-0.606606606606607 -0.0410759661089173
-0.602602602602603 -0.0440394428317474
-0.598598598598599 -0.0469672667814175
-0.594594594594595 -0.0498604536512263
-0.590590590590591 -0.0527199272294729
-0.586586586586587 -0.055546527160746
-0.582582582582583 -0.0583410158245675
-0.578578578578579 -0.0611040844481889
-0.574574574574575 -0.0638363585525104
-0.570570570570571 -0.0665384028153266
-0.566566566566567 -0.0692107254238342
-0.562562562562563 -0.0718537819780505
-0.558558558558559 -0.0744679789981932
-0.554554554554554 -0.0770536770818064
-0.550550550550551 -0.0796111937502783
-0.546546546546547 -0.0821408060191897
-0.542542542542543 -0.0846427527224941
-0.538538538538539 -0.0871172366167368
-0.534534534534534 -0.0895644262882751
-0.530530530530531 -0.0919844578836608
-0.526526526526526 -0.0943774366809458
-0.522522522522523 -0.0967434385175778
-0.518518518518519 -0.0990825110887559
-0.514514514514514 -0.10139467512854
-0.510510510510511 -0.103679925484638
-0.506506506506506 -0.105938232096617
-0.502502502502503 -0.108169539943208
-0.498498498498499 -0.110413144738998
-0.494494494494494 -0.112708402243174
-0.490490490490491 -0.115056409528495
-0.486486486486486 -0.117458256802042
-0.482482482482482 -0.119915022264885
-0.478478478478479 -0.122427766245556
-0.474474474474474 -0.124997524525269
-0.470470470470471 -0.127625300765241
-0.466466466466466 -0.130312057938353
-0.462462462462462 -0.13305870865906
-0.458458458458459 -0.13586610429685
-0.454454454454454 -0.138735022749843
-0.450450450450451 -0.141666154746517
-0.446446446446446 -0.144660088535322
-0.442442442442442 -0.147717292814282
-0.438438438438439 -0.150838097746185
-0.434434434434434 -0.154022673899965
-0.43043043043043 -0.157271008956101
-0.426426426426426 -0.160582882014048
-0.422422422422422 -0.16395783534382
-0.418418418418419 -0.167395143432923
-0.414414414414414 -0.170893779195323
-0.41041041041041 -0.174452377232417
-0.406406406406406 -0.178069194068953
-0.402402402402402 -0.181742065331442
-0.398398398398399 -0.185468359895052
-0.394394394394394 -0.189244931099645
-0.39039039039039 -0.193068065229082
-0.386386386386386 -0.196933427562641
-0.382382382382382 -0.200837243075463
-0.378378378378378 -0.204808864987585
-0.374374374374374 -0.208859005870118
-0.37037037037037 -0.212981113561825
-0.366366366366366 -0.217167283627499
-0.362362362362362 -0.221408134842665
-0.358358358358358 -0.225669748503713
-0.354354354354354 -0.229893408187338
-0.35035035035035 -0.234063429620619
-0.346346346346346 -0.238164572924602
-0.342342342342342 -0.24218087896195
-0.338338338338338 -0.246095735112382
-0.334334334334334 -0.249891954801744
-0.33033033033033 -0.253551871123869
-0.326326326326326 -0.257057444665659
-0.322322322322322 -0.260390385383434
-0.318318318318318 -0.263532288085025
-0.314314314314314 -0.266464780751762
-0.31031031031031 -0.269169684593013
-0.306306306306306 -0.271629184370899
-0.302302302302302 -0.273826007173138
-0.298298298298298 -0.275743607458173
-0.294294294294294 -0.277366355860453
-0.29029029029029 -0.27867972893751
-0.286286286286286 -0.279670496777308
-0.282282282282282 -0.280326905177115
-0.278278278278278 -0.280638848966206
-0.274274274274274 -0.280598032985048
-0.27027027027027 -0.280198117262353
-0.266266266266266 -0.279434843055129
-0.262262262262262 -0.278306136639171
-0.258258258258258 -0.276812188058295
-0.254254254254254 -0.274955502456141
-0.25025025025025 -0.272740922116913
-0.246246246246246 -0.270175617919019
-0.242242242242242 -0.267269049543072
-0.238238238238238 -0.264032894454409
-0.234234234234234 -0.260480946379254
-0.23023023023023 -0.256628984690209
-0.226226226226226 -0.252494616787647
-0.222222222222222 -0.248097096185892
-0.218218218218218 -0.24345711956546
-0.214214214214214 -0.238596606516128
-0.21021021021021 -0.233538466054757
-0.206206206206206 -0.228306354245197
-0.202202202202202 -0.222924427368425
-0.198198198198198 -0.217460300190552
-0.194194194194194 -0.212008770244546
-0.19019019019019 -0.206593936372995
-0.186186186186186 -0.201236414397737
-0.182182182182182 -0.19592603448998
-0.178178178178178 -0.190613578096855
-0.174174174174174 -0.185310504278055
-0.17017017017017 -0.180029624472883
-0.166166166166166 -0.174782491805299
-0.162162162162162 -0.16957944288692
-0.158158158158158 -0.164429650675479
-0.154154154154154 -0.15934118548112
-0.15015015015015 -0.154321081563375
-0.146146146146146 -0.149375407120458
-0.142142142142142 -0.144509335822967
-0.138138138138138 -0.139727218374507
-0.134134134134134 -0.135032652884329
-0.13013013013013 -0.130428553107499
-0.126126126126126 -0.125917213844604
-0.122122122122122 -0.121500372995657
-0.118118118118118 -0.117179269933342
-0.114114114114114 -0.112954700001345
-0.11011011011011 -0.108827065057226
-0.106106106106106 -0.104704734469962
-0.102102102102102 -0.100416366395273
-0.0980980980980981 -0.0959506215662526
-0.0940940940940942 -0.0912987583343134
-0.0900900900900901 -0.08645097520022
-0.0860860860860861 -0.0813962143582689
-0.082082082082082 -0.0761219175604408
-0.0780780780780781 -0.0706137194947482
-0.0740740740740742 -0.0648550581235832
-0.07007007007007 -0.0588266729444511
-0.0660660660660661 -0.0525059493439533
-0.062062062062062 -0.045866047459401
-0.0580580580580581 -0.0388747226107171
-0.0540540540540542 -0.0314926930575565
-0.05005005005005 -0.02368305760303
-0.0460460460460461 -0.015685619674892
-0.042042042042042 -0.00761925050952739
-0.0380380380380381 0.000510393020203503
-0.0340340340340342 0.00868624619074532
-0.03003003003003 0.0168925119679353
-0.0260260260260261 0.0251218309657555
-0.022022022022022 0.0333666665275301
-0.0180180180180181 0.0416192947352991
-0.0140140140140139 0.0498717889503757
-0.01001001001001 0.0581159968294418
-0.00600600600600609 0.0663435068365688
-0.00200200200200196 0.0745455998148712
0.00200200200200218 0.082718162051441
0.00600600600600609 0.090882854812103
0.01001001001001 0.0990385190934346
0.0140140140140139 0.107179152871049
0.0180180180180178 0.115298779503203
0.0220220220220222 0.123391457764008
0.0260260260260261 0.131451291757595
0.03003003003003 0.139472440680445
0.0340340340340339 0.147449128399871
0.0380380380380378 0.155375652817762
0.0420420420420422 0.163246394989856
0.0460460460460461 0.171055827972205
0.05005005005005 0.178798525368012
0.0540540540540539 0.188376539587381
0.0580580580580579 0.20862122589546
0.0620620620620622 0.232641357834815
0.0660660660660661 0.256382381892586
0.07007007007007 0.279828923492855
0.074074074074074 0.302966069382306
0.0780780780780779 0.325779386337766
0.0820820820820822 0.348254938444973
0.0860860860860861 0.370379302919878
0.0900900900900901 0.392139584450794
0.094094094094094 0.413427011068349
0.0980980980980979 0.433921251866905
0.102102102102102 0.453658574758842
0.106106106106106 0.472691991928378
0.11011011011011 0.491065619108334
0.114114114114114 0.50895436614974
0.118118118118118 0.526437256508669
0.122122122122122 0.543506575717136
0.126126126126126 0.560155154858683
0.13013013013013 0.576376370369025
0.134134134134134 0.592164142627837
0.138138138138138 0.607359943714671
0.142142142142142 0.621107994719296
0.146146146146146 0.633457971275107
0.15015015015015 0.644593566447605
0.154154154154154 0.654667272099397
0.158158158158158 0.663806694372839
0.162162162162162 0.672119396035504
0.166166166166166 0.67969665108839
0.17017017017017 0.686616386039674
0.174174174174174 0.69294550594251
0.178178178178178 0.698741750045528
0.182182182182182 0.704055184224378
0.186186186186186 0.708929410355366
0.19019019019019 0.713402553202828
0.194194194194194 0.717508071024712
0.198198198198198 0.721275425454187
0.202202202202202 0.724731421402428
0.206206206206206 0.727953108358078
0.21021021021021 0.730980292960856
0.214214214214214 0.733814296536117
0.218218218218218 0.736456580130776
0.222222222222222 0.738908738234668
0.226226226226226 0.741172492497126
0.23023023023023 0.743249685455622
0.234234234234234 0.745142274292368
0.238238238238238 0.746852324633813
0.242242242242242 0.748382004406948
0.246246246246246 0.749733577765402
0.25025025025025 0.75090939909727
0.254254254254254 0.751911907125725
0.258258258258258 0.752743619112432
0.262262262262262 0.753407125172923
0.266266266266266 0.753905082712133
0.27027027027027 0.754240210987439
0.274274274274274 0.754415285805678
0.278278278278278 0.754433134359795
0.282282282282282 0.754296630209995
0.286286286286286 0.754008688413495
0.29029029029029 0.753572260806267
0.294294294294294 0.75299033143947
0.298298298298298 0.752265912172623
0.302302302302302 0.751402038424964
0.306306306306306 0.750401765085858
0.31031031031031 0.749268162584593
0.314314314314314 0.748004313119403
0.318318318318318 0.746613307045074
0.322322322322322 0.745098239418103
0.326326326326326 0.743462206697946
0.33033033033033 0.741708303602562
0.334334334334334 0.739839620116127
0.338338338338338 0.737859238646491
0.342342342342342 0.735770231329703
0.346346346346346 0.733575657478684
0.35035035035035 0.73127856117292
0.354354354354354 0.728881968985893
0.358358358358358 0.726388887846768
0.362362362362362 0.723801266597417
0.366366366366366 0.721081461885958
0.37037037037037 0.718205471986764
0.374374374374374 0.715167336319865
0.378378378378379 0.711960552195936
0.382382382382382 0.708578033946346
0.386386386386386 0.705012067015513
0.39039039039039 0.701254256413911
0.394394394394394 0.697295468834618
0.398398398398399 0.69312576762499
0.402402402402402 0.688734339674625
0.406406406406406 0.684109413127431
0.41041041041041 0.679238164644695
0.414414414414414 0.674106614731649
0.418418418418419 0.668699509385227
0.422422422422422 0.663000186016558
0.426426426426426 0.656990421237503
0.43043043043043 0.650650257662426
0.434434434434435 0.643957806347546
0.438438438438439 0.636889020848974
0.442442442442442 0.629417438099866
0.446446446446446 0.621513880352341
0.45045045045045 0.613146111256703
0.454454454454455 0.604278437702159
0.458458458458459 0.594942974262059
0.462462462462462 0.585487161895429
0.466466466466466 0.575967053090625
0.47047047047047 0.566387357108331
0.474474474474475 0.55675268934461
0.478478478478479 0.547067571764238
0.482482482482482 0.537336433404011
0.486486486486486 0.5275636109411
0.49049049049049 0.51775334932168
0.494494494494495 0.507909802445304
0.498498498498499 0.498037033900673
0.502502502502503 0.488139017748679
0.506506506506506 0.478183717835373
0.51051051051051 0.468135403938781
0.514514514514515 0.45799310390066
0.518518518518519 0.447755329244698
0.522522522522523 0.437420007046609
0.526526526526526 0.426984381869653
0.53053053053053 0.416444892024186
0.534534534534535 0.405797011351733
0.538538538538539 0.395048580468074
0.542542542542543 0.384292565096099
0.546546546546546 0.373550405306875
0.55055055055055 0.362825314797585
0.554554554554555 0.352120424469247
0.558558558558559 0.341438783625897
0.562562562562563 0.330783361179724
0.566566566566566 0.320157046860375
0.57057057057057 0.309562652426701
0.574574574574575 0.299002912879388
0.578578578578579 0.288480487672997
0.582582582582583 0.277997961926012
0.586586586586586 0.267557847627673
0.59059059059059 0.257162584840357
0.594594594594595 0.246814542896459
0.598598598598599 0.236516021588735
0.602602602602603 0.226269252353182
0.606606606606606 0.216076399443611
0.61061061061061 0.205939561097119
0.614614614614615 0.19620539493008
0.618618618618619 0.189222614499949
0.622622622622623 0.184327723253778
0.626626626626626 0.180732913959336
0.63063063063063 0.17765943616998
0.634634634634635 0.174607423664507
0.638638638638639 0.171576971545283
0.642642642642643 0.168568583494726
0.646646646646647 0.165582745673105
0.65065065065065 0.162619927045197
0.654654654654655 0.159680579702571
0.658658658658659 0.156765139181456
0.662662662662663 0.153874024776125
0.666666666666667 0.151007639847778
0.67067067067067 0.148166372128887
0.674674674674675 0.145350594022981
0.678678678678679 0.142560662899874
0.682682682682683 0.139796921386304
0.686686686686687 0.13705969765202
0.69069069069069 0.134349305691295
0.694694694694695 0.131666045599898
0.698698698698699 0.129010203847538
0.702702702702703 0.126382053545802
0.706706706706707 0.123781854711619
0.710710710710711 0.121209854526285
0.714714714714715 0.11866628759008
0.718718718718719 0.11615137617252
0.722722722722723 0.113665330458292
0.726726726726727 0.111208348788905
0.730730730730731 0.108780617900121
0.734734734734735 0.106382313155208
0.738738738738739 0.104013598774062
0.742742742742743 0.101674628058275
0.746746746746747 0.0993655436121719
0.750750750750751 0.0970864775599067
0.754754754754755 0.094837551758655
0.758758758758759 0.0926188780079698
0.762762762762763 0.0904305582553619
0.766766766766767 0.0882726847981674
0.770770770770771 0.0861453404817563
0.774774774774775 0.0840485988941564
0.778778778778779 0.0819825245571431
0.782782782782783 0.0799471731138655
0.786786786786787 0.0779424287630039
0.790790790790791 0.0759667236327308
0.794794794794795 0.0740197154520237
0.798798798798799 0.0721015717097253
0.802802802802803 0.0702124445827628
0.806806806806807 0.0683524715803983
0.810810810810811 0.0665217761400072
0.814814814814815 0.0647204681799518
0.818818818818819 0.0629486446143483
0.822822822822823 0.0612063898338522
0.826826826826827 0.0594937761560377
0.830830830830831 0.0578108642484814
0.834834834834835 0.0561577035272527
0.838838838838839 0.0545343325331842
0.842842842842843 0.0529407792880023
0.846846846846847 0.0513770616321478
0.850850850850851 0.0498431875459062
0.854854854854855 0.0483391554552799
0.858858858858859 0.0468649545238753
0.862862862862863 0.045420564931941
0.866866866866867 0.0440059581435692
0.870870870870871 0.0426210971629652
0.874874874874875 0.0412659367806061
0.878878878878879 0.0399404238100125
0.882882882882883 0.038644497315806
0.886886886886887 0.0373780888336377
0.890890890890891 0.0361411225825423
0.894894894894895 0.0349335156702
0.898898898898899 0.0337551782915571
0.902902902902903 0.0326060139212181
0.906906906906907 0.0314859194999748
0.910910910910911 0.0303947856158198
0.914914914914915 0.0293324966797559
0.918918918918919 0.028298931096687
0.922922922922923 0.0272939614316605
0.926926926926927 0.0263174545717004
0.930930930930931 0.0253692718834593
0.934934934934935 0.0244492693669001
0.938938938938939 0.0235572978051954
0.942942942942943 0.0226932029110298
0.946946946946947 0.0218568254694675
0.950950950950951 0.0210480014775447
0.954954954954955 0.0202665622807274
0.958958958958959 0.0195123347063724
0.962962962962963 0.0187851411943174
0.966966966966967 0.0180847999247167
0.970970970970971 0.0174111249432343
0.974974974974975 0.0167639262836998
0.978978978978979 0.0161430100883198
0.982982982982983 0.0155481787255414
0.986986986986987 0.0149792309056511
0.990990990990991 0.0144359617941909
0.994994994994995 0.0139181631232672
0.998998998998999 0.0134256233008276
1.003003003003 0.0129581275179682
1.00700700700701 0.0125154578543425
1.01101101101101 0.0120973933817279
1.01501501501502 0.011703710265808
1.01901901901902 0.011334181866228
1.02302302302302 0.0109885788349733
1.02702702702703 0.0106666692131185
1.03103103103103 0.0103682185259972
1.03503503503504 0.0100929898768336
1.03903903903904 0.00984074403888058
1.04304304304304 0.0096112395461021
1.04704704704705 0.00940423278243885
1.05105105105105 0.00921947806969436
1.05505505505506 0.00905672775407362
1.05905905905906 0.00891573229140996
1.06306306306306 0.0087962403311086
1.06706706706707 0.00869799879883959
1.07107107107107 0.00862075297800691
1.07507507507508 0.00856424659001953
1.07907907907908 0.00852822187339419
1.08308308308308 0.00851241966171079
1.08708708708709 0.0085165794604467
1.09109109109109 0.00854043952271111
1.0950950950951 0.00858373692389991
1.0990990990991 0.00864620763529578
1.1031031031031 0.00872758659662765
1.10710710710711 0.00882760778761327
1.11111111111111 0.00894600429849923
1.11511511511512 0.00908250839961888
1.11911911911912 0.00923685160997945
1.12312312312312 0.00940876476490127
1.12712712712713 0.00959797808271845
1.13113113113113 0.00980422123055624
1.13513513513514 0.010027223389202
1.13913913913914 0.0102667133170793
1.14314314314314 0.0105224194133386
1.14714714714715 0.010794069780079
1.15115115115115 0.0110813922837092
1.15515515515516 0.0113841146154603
1.15915915915916 0.0117019643510614
1.16316316316316 0.0120346690095878
1.16716716716717 0.0123819561114895
1.17117117117117 0.0127435532358131
1.17517517517518 0.0131191880766228
1.17917917917918 0.0135085884986295
1.18318318318318 0.0139114825920366
1.18718718718719 0.0143275987266123
1.19119119119119 0.0147566656049902
1.1951951951952 0.0151984123152114
1.1991991991992 0.0156525683825115
1.2032032032032 0.0161188638203587
1.20720720720721 0.0165970291807533
1.21121121121121 0.0170867956037877
1.21521521521522 0.0175878948664785
1.21921921921922 0.0181000594308751
1.22322322322322 0.0186230224914454
1.22722722722723 0.0191565180217519
1.23123123123123 0.0197002808204139
1.23523523523524 0.0202540465563668
1.23923923923924 0.0208175518134215
1.24324324324324 0.0213905341341258
1.24724724724725 0.0219727320629328
1.25125125125125 0.0225638851886838
1.25525525525526 0.0231637341864026
1.25925925925926 0.0237720208584109
1.26326326326326 0.0243884881747645
1.26726726726727 0.0250128803130159
1.27127127127127 0.0256449426973024
1.27527527527528 0.0262844220367704
1.27927927927928 0.0269310663633282
1.28328328328328 0.0275846250687404
1.28728728728729 0.0282448489410585
1.29129129129129 0.0289114902003957
1.2952952952953 0.0295843025340461
1.2992992992993 0.0302630411309492
1.3033033033033 0.0309474627155051
1.30730730730731 0.0316373255807396
1.31131131131131 0.0323323896208252
1.31531531531532 0.0330324163629547
1.31931931931932 0.0337371689985744
1.32332332332332 0.0344464124139754
1.32732732732733 0.0351599132202465
1.33133133133133 0.0358774397825905
1.33533533533534 0.0365987622490052
1.33933933933934 0.03732365257833
1.34334334334334 0.0380518845676623
1.34734734734735 0.0387832338791416
1.35135135135135 0.0395174780661081
1.35535535535536 0.0402543965986302
1.35935935935936 0.0409937708884101
1.36336336336336 0.0417353843130639
1.36736736736737 0.0424790222397788
1.37137137137137 0.0432244720483506
1.37537537537538 0.0439715231536004
1.37937937937938 0.0447199670271754
1.38338338338338 0.0454695972187291
1.38738738738739 0.0462202093764918
1.39139139139139 0.0469716012672228
1.3953953953954 0.0477235727955532
1.3993993993994 0.0484759260227166
1.4034034034034 0.0492284651846715
1.40740740740741 0.049980996709615
1.41141141141141 0.0507333292348915
1.41541541541542 0.051485273623296
1.41941941941942 0.0522366429787737
1.42342342342342 0.0529872526615192
1.42742742742743 0.0537369203024749
1.43143143143143 0.054485465817232
1.43543543543544 0.0552327114193336
1.43943943943944 0.0559784816329842
1.44344344344344 0.0567226033051647
1.44744744744745 0.057464905617157
1.45145145145145 0.0582052200954786
1.45545545545546 0.0589433806222301
1.45945945945946 0.0596792234448564
1.46346346346346 0.0604125871853241
1.46746746746747 0.0611433128487178
1.47147147147147 0.061871243831257
1.47547547547548 0.0625962259277348
1.47947947947948 0.0633181073383833
1.48348348348348 0.0640367386751635
1.48748748748749 0.0647519729674886
1.49149149149149 0.0654636656673766
1.4954954954955 0.0661716746540391
1.4994994994995 0.0668758602379076
1.5035035035035 0.0675760851641003
1.50750750750751 0.0682722146153316
1.51151151151151 0.0689641162142685
1.51551551551552 0.0696516600253356
1.51951951951952 0.0703347185559744
1.52352352352352 0.0710131667573557
1.52752752752753 0.0716868820245546
1.53153153153153 0.072355744196186
1.53553553553554 0.073019635553508
1.53953953953954 0.0736784408189961
1.54354354354354 0.0743320471543909
1.54754754754755 0.0749803441582255
1.55155155155155 0.0756232238628356
1.55555555555556 0.0762605807308567
1.55955955955956 0.0768923116512141
1.56356356356356 0.07751831593461
1.56756756756757 0.0781384953085098
1.57157157157157 0.078752778386773
1.57557557557558 0.0793611725590564
1.57957957957958 0.0799636760073266
1.58358358358358 0.0805601950856629
1.58758758758759 0.0811506383997151
1.59159159159159 0.0817349168045443
1.5955955955956 0.0823129434020995
1.5995995995996 0.0828846335383298
1.6036036036036 0.083449904799936
1.60760760760761 0.084008677010762
1.61161161161161 0.0845608722278319
1.61561561561562 0.0851064147370315
1.61961961961962 0.085645231048439
1.62362362362362 0.0861772498913096
1.62762762762763 0.0867024022087111
1.63163163163163 0.0872206211518183
1.63563563563564 0.0877318420738691
1.63963963963964 0.0882360025237787
1.64364364364364 0.0887330422394239
1.64764764764765 0.0892229031405938
1.65165165165165 0.0897055293216111
1.65565565565566 0.0901808670436299
1.65965965965966 0.090648864726609
1.66366366366366 0.0911094729409669
1.66766766766767 0.0915626443989197
1.67167167167167 0.0920083339455047
1.67567567567568 0.0924464985492963
1.67967967967968 0.0928770972928121
1.68368368368368 0.0933000913626165
1.68768768768769 0.0937154440391235
1.69169169169169 0.0941231206861022
1.6956956956957 0.0945230887398882
1.6996996996997 0.0949153176983049
1.7037037037037 0.0952997791092962
1.70770770770771 0.0956764465592763
1.71171171171171 0.0960452956611988
1.71571571571572 0.0964063040423502
1.71971971971972 0.0967594513318666
1.72372372372372 0.0971047191479837
1.72772772772773 0.0974420910850191
1.73173173173173 0.0977715527000926
1.73573573573574 0.0980930914995852
1.73973973973974 0.0984066969253448
1.74374374374374 0.098712360340639
1.74774774774775 0.0990100750158613
1.75175175175175 0.0992998361139898
1.75575575575576 0.099581640675807
1.75975975975976 0.0998554876048834
1.76376376376376 0.100121377652327
1.76776776776777 0.100379313401302
1.77177177177177 0.100629299251328
1.77577577577578 0.100871341402345
1.77977977977978 0.101105447838576
1.78378378378378 0.101331628312167
1.78778778778779 0.101549894326615
1.79179179179179 0.101760259119997
1.7957957957958 0.101962737647991
1.7997997997998 0.102157346566704
1.8038038038038 0.102344104215299
1.80780780780781 0.10252303059844
1.81181181181181 0.102694147368546
1.81581581581582 0.102857477807862
1.81981981981982 0.103013046810357
1.82382382382382 0.103160880863443
1.82782782782783 0.103301008029527
1.83183183183183 0.103433457927396
1.83583583583584 0.103558261713442
1.83983983983984 0.103675452062727
1.84384384384384 0.103785063149899
1.84784784784785 0.103887130629951
1.85185185185185 0.103981691618844
1.85585585585586 0.104068784673983
1.85985985985986 0.104148449774558
1.86386386386386 0.104220728301752
1.86786786786787 0.104285663018823
1.87187187187187 0.104343298051058
1.87587587587588 0.104393678865607
1.87987987987988 0.104436852251206
1.88388388388388 0.104472866297783
1.88788788788789 0.104501770375961
1.89189189189189 0.10452361511645
1.8958958958959 0.104538452389351
1.8998998998999 0.104546335283356
1.9039039039039 0.104547318084862
1.90790790790791 0.104541456256995
1.91191191191191 0.104528806418555
1.91591591591592 0.104509426322885
1.91991991991992 0.104483374836654
1.92392392392392 0.104450711918589
1.92792792792793 0.104411498598122
1.93193193193193 0.104365796953994
1.93593593593594 0.104313670092786
1.93993993993994 0.104255182127406
1.94394394394394 0.104190398155524
1.94794794794795 0.104119384237967
1.95195195195195 0.104042207377062
1.95595595595596 0.103958935494958
1.95995995995996 0.103869637411902
1.96396396396396 0.103774382824495
1.96796796796797 0.103673242283919
1.97197197197197 0.103566287174149
1.97597597597598 0.103453589690144
1.97997997997998 0.10333522281603
1.98398398398398 0.103211260303269
1.98798798798799 0.103081776648835
1.99199199199199 0.102946847073379
1.995995995996 0.102806547499402
2 0.102660954529441
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_prelu_learned_acts_2d_regression/cpab_epoch_5000_fig_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
y label style={at={(axis description cs:-0.22,.5)},anchor=south},
xmin=-5, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Histogram of \(\displaystyle x\)},
ymin=0, ymax=20552182.35,
ytick style={color=black},
ytick={0,5000000,10000000,15000000,20000000},
yticklabels={0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00,2.25}
]
\draw[draw=black,fill=lightblue] (axis cs:-5,0) rectangle (axis cs:-4.5,90);
\draw[draw=black,fill=lightblue] (axis cs:-4.5,0) rectangle (axis cs:-4,91);
\draw[draw=black,fill=lightblue] (axis cs:-4,0) rectangle (axis cs:-3.5,1693);
\draw[draw=black,fill=lightblue] (axis cs:-3.5,0) rectangle (axis cs:-3,35679);
\draw[draw=black,fill=lightblue] (axis cs:-3,0) rectangle (axis cs:-2.5,185429);
\draw[draw=black,fill=lightblue] (axis cs:-2.5,0) rectangle (axis cs:-2,715905);
\draw[draw=black,fill=lightblue] (axis cs:-2,0) rectangle (axis cs:-1.5,2790702);
\draw[draw=black,fill=lightblue] (axis cs:-1.5,0) rectangle (axis cs:-1,4691509);
\draw[draw=black,fill=lightblue] (axis cs:-1,0) rectangle (axis cs:-0.5,4904677);
\draw[draw=black,fill=lightblue] (axis cs:-0.5,0) rectangle (axis cs:0,7069204);
\draw[draw=black,fill=lightblue] (axis cs:0,0) rectangle (axis cs:0.5,19573507);
\draw[draw=black,fill=lightblue] (axis cs:0.5,0) rectangle (axis cs:1,5800784);
\draw[draw=black,fill=lightblue] (axis cs:1,0) rectangle (axis cs:1.5,1232590);
\draw[draw=black,fill=lightblue] (axis cs:1.5,0) rectangle (axis cs:2,60477);
\draw[draw=black,fill=lightblue] (axis cs:2,0) rectangle (axis cs:2.5,384);
\draw[draw=black,fill=lightblue] (axis cs:2.5,0) rectangle (axis cs:3,96);
\draw[draw=black,fill=lightblue] (axis cs:3,0) rectangle (axis cs:3.5,95);
\draw[draw=black,fill=lightblue] (axis cs:3.5,0) rectangle (axis cs:4,90);
\draw[draw=black,fill=lightblue] (axis cs:4,0) rectangle (axis cs:4.5,89);
\draw[draw=black,fill=lightblue] (axis cs:4.5,0) rectangle (axis cs:5,84);
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_prelu_learned_acts_2d_regression/cpab_epoch_5000_fig_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xmajorgrids,
xmin=-4, xmax=4,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
% tick align=outside,
% tick pos=left,
% axis lines = left,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick={-4,-3,-2,-1,0,1,2,3,4},
% ytick={-4,-3,-2,-1,0,1,2,3,4},
%
y grid style={darkgray176},
ylabel style={rotate=0.0},
ylabel={\(\displaystyle DiTAC(x)\)},
ymajorgrids,
ymin=-2, ymax=4,
ytick style={color=black}
]
\addplot [semithick, dodgerblue]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00468567665666342
-2.86868691444397 -0.00587846897542477
-2.78787875175476 -0.00733170472085476
-2.70707082748413 -0.00906865671277046
-2.62626266479492 -0.0111369686201215
-2.54545450210571 -0.0135959731414914
-2.46464657783508 -0.016455989331007
-2.38383841514587 -0.0202601570636034
-2.30303025245667 -0.0250044818967581
-2.22222232818604 -0.0306842625141144
-2.14141416549683 -0.0374241657555103
-2.06060600280762 -0.0453874692320824
-1.9797979593277 -0.0547119863331318
-1.89898991584778 -0.0655696764588356
-1.81818187236786 -0.0781468972563744
-1.73737370967865 -0.0925633534789085
-1.65656566619873 -0.108973160386086
-1.57575762271881 -0.127442196011543
-1.4949494600296 -0.148139029741287
-1.41414141654968 -0.1710434705019
-1.33333337306976 -0.196223214268684
-1.25252521038055 -0.223760649561882
-1.17171716690063 -0.253400921821594
-1.09090912342072 -0.2849982380867
-1.01010096073151 -0.317771285772324
-0.929292917251587 -0.351463615894318
-0.848484873771667 -0.384633004665375
-0.767676770687103 -0.416173726320267
-0.686868667602539 -0.444970995187759
-0.60606062412262 -0.468328922986984
-0.525252521038055 -0.485284119844437
-0.444444447755814 -0.485423564910889
-0.363636374473572 -0.457756042480469
-0.282828271389008 -0.368344873189926
-0.202020198106766 -0.165120393037796
-0.121212124824524 0.0361363627016544
-0.0404040440917015 0.0482251420617104
0.0404040440917015 0.0530183650553226
0.121212124824524 0.057759553194046
0.202020198106766 0.0625813379883766
0.282828271389008 0.0675646960735321
0.363636374473572 0.072632908821106
0.444444447755814 0.0776963457465172
0.525252521038055 0.0828523561358452
0.60606062412262 0.0879477635025978
0.686868667602539 0.0934498384594917
0.767676770687103 0.0996963977813721
0.848484873771667 0.107520841062069
0.929292917251587 0.118034273386002
1.01010096073151 0.133306428790092
1.09090912342072 0.160954192280769
1.17171716690063 0.22110541164875
1.25252521038055 0.405051499605179
1.33333337306976 0.731617510318756
1.41414141654968 0.953819394111633
1.4949494600296 1.08440935611725
1.57575762271881 1.16661202907562
1.65656566619873 1.24693524837494
1.73737370967865 1.32451844215393
1.81818187236786 1.4044201374054
1.89898991584778 1.48607671260834
1.9797979593277 1.57809042930603
2.06060600280762 1.67962288856506
2.14141416549683 1.788694024086
2.22222232818604 1.90582406520844
2.30303025245667 2.01862740516663
2.38383841514587 2.13507318496704
2.46464657783508 2.24709916114807
2.54545450210571 2.36260342597961
2.62626266479492 2.47361993789673
2.70707082748413 2.58832836151123
2.78787875175476 2.70275402069092
2.86868691444397 2.81290555000305
2.9494948387146 2.92684888839722
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_prelu_learned_acts_2d_regression/prelu_epoch_5000_fig_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
y label style={at={(axis description cs:-0.22,.5)},anchor=south},
xmin=-3.79409098625183, xmax=3.53736257553101,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Histogram of \(\displaystyle x\)},
ymin=0, ymax=17544551.85,
ytick style={color=black},
ytick={0,4000000,8000000,12000000,16000000},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\draw[draw=black,fill=lightblue] (axis cs:-5,0) rectangle (axis cs:-4.5,0);
\draw[draw=black,fill=lightblue] (axis cs:-4.5,0) rectangle (axis cs:-4,0);
\draw[draw=black,fill=lightblue] (axis cs:-4,0) rectangle (axis cs:-3.5,1081);
\draw[draw=black,fill=lightblue] (axis cs:-3.5,0) rectangle (axis cs:-3,16447);
\draw[draw=black,fill=lightblue] (axis cs:-3,0) rectangle (axis cs:-2.5,92606);
\draw[draw=black,fill=lightblue] (axis cs:-2.5,0) rectangle (axis cs:-2,347671);
\draw[draw=black,fill=lightblue] (axis cs:-2,0) rectangle (axis cs:-1.5,1027380);
\draw[draw=black,fill=lightblue] (axis cs:-1.5,0) rectangle (axis cs:-1,2586206);
\draw[draw=black,fill=lightblue] (axis cs:-1,0) rectangle (axis cs:-0.5,5414469);
\draw[draw=black,fill=lightblue] (axis cs:-0.5,0) rectangle (axis cs:0,10903799);
\draw[draw=black,fill=lightblue] (axis cs:0,0) rectangle (axis cs:0.5,16709097);
\draw[draw=black,fill=lightblue] (axis cs:0.5,0) rectangle (axis cs:1,7465840);
\draw[draw=black,fill=lightblue] (axis cs:1,0) rectangle (axis cs:1.5,1896170);
\draw[draw=black,fill=lightblue] (axis cs:1.5,0) rectangle (axis cs:2,455591);
\draw[draw=black,fill=lightblue] (axis cs:2,0) rectangle (axis cs:2.5,119112);
\draw[draw=black,fill=lightblue] (axis cs:2.5,0) rectangle (axis cs:3,24176);
\draw[draw=black,fill=lightblue] (axis cs:3,0) rectangle (axis cs:3.5,3892);
\draw[draw=black,fill=lightblue] (axis cs:3.5,0) rectangle (axis cs:4,13);
\draw[draw=black,fill=lightblue] (axis cs:4,0) rectangle (axis cs:4.5,0);
\draw[draw=black,fill=lightblue] (axis cs:4.5,0) rectangle (axis cs:5,0);
\end{axis}

\end{tikzpicture}


==> figures/raw/cpab_prelu_learned_acts_2d_regression/prelu_epoch_5000_fig_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xmajorgrids,
xmin=-4, xmax=4,
xtick style={color=black},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=2,
% tick align=outside,
% tick pos=left,
% axis lines = left,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick={-4,-3,-2,-1,0,1,2,3,4},
% ytick={-4,-3,-2,-1,0,1,2,3,4},
%
y grid style={darkgray176},
ylabel style={rotate=0.0},
ylabel={\(\displaystyle PReLU(x)\)},
ymajorgrids,
ymin=-1, ymax=6,
ytick style={color=black}
]
\addplot [semithick, dodgerblue]
table {%
-4 5.62154483795166
-3.91919183731079 5.5079779624939
-3.83838391304016 5.39441204071045
-3.75757575035095 5.28084516525269
-3.67676758766174 5.16727828979492
-3.59595966339111 5.05371189117432
-3.5151515007019 4.94014549255371
-3.4343433380127 4.82657861709595
-3.35353541374207 4.71301221847534
-3.27272725105286 4.59944581985474
-3.19191908836365 4.48587894439697
-3.11111116409302 4.37231254577637
-3.03030300140381 4.25874614715576
-2.9494948387146 4.145179271698
-2.86868691444397 4.03161287307739
-2.78787875175476 3.91804623603821
-2.70707082748413 3.80448007583618
-2.62626266479492 3.690913438797
-2.54545450210571 3.57734656333923
-2.46464657783508 3.46378040313721
-2.38383841514587 3.35021352767944
-2.30303025245667 3.23664689064026
-2.22222232818604 3.12308073043823
-2.14141416549683 3.00951385498047
-2.06060600280762 2.89594721794128
-1.9797979593277 2.78238081932068
-1.89898991584778 2.66881418228149
-1.81818187236786 2.55524778366089
-1.73737370967865 2.4416811466217
-1.65656566619873 2.32811450958252
-1.57575762271881 2.21454811096191
-1.4949494600296 2.10098147392273
-1.41414141654968 1.98741483688354
-1.33333337306976 1.87384831905365
-1.25252521038055 1.76028168201447
-1.17171716690063 1.64671516418457
-1.09090912342072 1.53314864635468
-1.01010096073151 1.41958200931549
-0.929292917251587 1.3060154914856
-0.848484873771667 1.1924489736557
-0.767676770687103 1.07888233661652
-0.686868667602539 0.965315759181976
-0.60606062412262 0.851749241352081
-0.525252521038055 0.738182663917542
-0.444444447755814 0.624616086483002
-0.363636374473572 0.511049568653107
-0.282828271389008 0.397482961416245
-0.202020198106766 0.283916413784027
-0.121212124824524 0.170349851250648
-0.0404040440917015 0.0567832849919796
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}


==> figures/raw/learned_functions_pspnet/ditac_with_gelu_epoch_40000_layer_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{190,190,190}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={\(\displaystyle DiTAC(x)\)},
ymin=-2, ymax=4,
ytick style={color=black},
y label style={at={(axis description cs:-0.13,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.15)}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.047244131565094
-1.89898991584778 -0.0546584464609623
-1.81818187236786 -0.0627603307366371
-1.73737370967865 -0.0715113654732704
-1.65656566619873 -0.0808464661240578
-1.57575762271881 -0.0906704068183899
-1.4949494600296 -0.100854992866516
-1.41414141654968 -0.11123663187027
-1.33333337306976 -0.121614933013916
-1.25252521038055 -0.131752207875252
-1.17171716690063 -0.141373917460442
-1.09090912342072 -0.150170683860779
-1.01010096073151 -0.157801449298859
-0.929292917251587 -0.163898140192032
-0.848484873771667 -0.168071269989014
-0.767676770687103 -0.169917285442352
-0.686868667602539 -0.169026538729668
-0.60606062412262 -0.164992272853851
-0.525252521038055 -0.157420203089714
-0.444444447755814 -0.156385242938995
-0.363636374473572 -0.157876238226891
-0.282828271389008 -0.157831504940987
-0.202020198106766 -0.154180511832237
-0.121212124824524 -0.132459253072739
-0.0404040440917015 -0.0724878832697868
0.0404040440917015 0.0462098158895969
0.121212124824524 0.301163136959076
0.202020198106766 0.517434775829315
0.282828271389008 0.67666620016098
0.363636374473572 0.805009067058563
0.444444447755814 0.914732694625854
0.525252521038055 1.01143300533295
0.60606062412262 1.10082602500916
0.686868667602539 1.18120896816254
0.767676770687103 1.25385451316833
0.848484873771667 1.32152998447418
0.929292917251587 1.38503205776215
1.01010096073151 1.44422662258148
1.09090912342072 1.4997376203537
1.17171716690063 1.55112314224243
1.25252521038055 1.59924817085266
1.33333337306976 1.64440560340881
1.41414141654968 1.6868052482605
1.4949494600296 1.7264267206192
1.57575762271881 1.7643975019455
1.65656566619873 1.80149829387665
1.73737370967865 1.8386527299881
1.81818187236786 1.87579309940338
1.89898991584778 1.91151893138885
1.9797979593277 1.94590961933136
2.06060600280762 2.0200731754303
2.14141416549683 2.10689377784729
2.22222232818604 2.193035364151
2.30303025245667 2.27852916717529
2.38383841514587 2.36341714859009
2.46464657783508 2.44774556159973
2.54545450210571 2.53156447410583
2.62626266479492 2.61492657661438
2.70707082748413 2.69788289070129
2.78787875175476 2.78048324584961
2.86868691444397 2.86277484893799
2.9494948387146 2.94480085372925
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\addplot [semithick, black, dashed]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.047244131565094
-1.89898991584778 -0.0546584464609623
-1.81818187236786 -0.0627603307366371
-1.73737370967865 -0.0715113654732704
-1.65656566619873 -0.0808464661240578
-1.57575762271881 -0.0906704068183899
-1.4949494600296 -0.100854992866516
-1.41414141654968 -0.11123663187027
-1.33333337306976 -0.121614933013916
-1.25252521038055 -0.131752207875252
-1.17171716690063 -0.141373917460442
-1.09090912342072 -0.150170683860779
-1.01010096073151 -0.157801449298859
-0.929292917251587 -0.163898140192032
-0.848484873771667 -0.168071269989014
-0.767676770687103 -0.169917285442352
-0.686868667602539 -0.169026538729668
-0.60606062412262 -0.164992272853851
-0.525252521038055 -0.157420203089714
-0.444444447755814 -0.145938068628311
-0.363636374473572 -0.130205377936363
-0.282828271389008 -0.109922401607037
-0.202020198106766 -0.084838479757309
-0.121212124824524 -0.0547589734196663
-0.0404040440917015 -0.0195509307086468
0.0404040440917015 0.0208531115204096
0.121212124824524 0.0664531588554382
0.202020198106766 0.117181718349457
0.282828271389008 0.17290586233139
0.363636374473572 0.233430996537209
0.444444447755814 0.298506379127502
0.525252521038055 0.367832332849503
0.60606062412262 0.441068351268768
0.686868667602539 0.51784211397171
0.767676770687103 0.597759485244751
0.848484873771667 0.680413603782654
0.929292917251587 0.765394747257233
1.01010096073151 0.852299511432648
1.09090912342072 0.940738439559937
1.17171716690063 1.03034329414368
1.25252521038055 1.12077295780182
1.33333337306976 1.21171844005585
1.41414141654968 1.30290472507477
1.4949494600296 1.39409446716309
1.57575762271881 1.48508715629578
1.65656566619873 1.57571911811829
1.73737370967865 1.66586244106293
1.81818187236786 1.75542151927948
1.89898991584778 1.84433150291443
1.9797979593277 1.93255388736725
2.06060600280762 2.0200731754303
2.14141416549683 2.10689377784729
2.22222232818604 2.193035364151
2.30303025245667 2.27852916717529
2.38383841514587 2.36341714859009
2.46464657783508 2.44774556159973
2.54545450210571 2.53156447410583
2.62626266479492 2.61492657661438
2.70707082748413 2.69788289070129
2.78787875175476 2.78048324584961
2.86868691444397 2.86277484893799
2.9494948387146 2.94480085372925
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\end{axis}

\end{tikzpicture}


==> figures/raw/learned_functions_pspnet/ditac_with_relu_epoch_40000_layer_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{190,190,190}
\definecolor{dodgerblue}{RGB}{30,144,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
% ylabel style={rotate=-90.0},
ylabel={\(\displaystyle DiTAC(x)\)},
ymin=-2, ymax=4,
ytick style={color=black},
y label style={at={(axis description cs:-0.13,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.15)}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addplot [semithick, dodgerblue]
table {%
-4 -0.00012671947479248
-3.91919183731079 -0.00017415032198187
-3.83838391304016 -0.000237708140048198
-3.75757575035095 -0.000322291336487979
-3.67676758766174 -0.000434250541729853
-3.59595966339111 -0.000581064610742033
-3.5151515007019 -0.000772497849538922
-3.4343433380127 -0.00102003407664597
-3.35353541374207 -0.00133783894125372
-3.27272725105286 -0.00174294819589704
-3.19191908836365 -0.00225554686039686
-3.11111116409302 -0.00289930240251124
-3.03030300140381 -0.00370162911713123
-2.9494948387146 -0.00469404365867376
-2.86868691444397 -0.0059120487421751
-2.78787875175476 -0.00739550217986107
-2.70707082748413 -0.00918773841112852
-2.62626266479492 -0.011336050927639
-2.54545450210571 -0.0138899739831686
-2.46464657783508 -0.0169011298567057
-2.38383841514587 -0.0204212907701731
-2.30303025245667 -0.0245009362697601
-2.22222232818604 -0.0291870050132275
-2.14141416549683 -0.0345202684402466
-2.06060600280762 -0.0405327528715134
-1.9797979593277 -0.047244131565094
-1.89898991584778 -0.0546584464609623
-1.81818187236786 -0.0627603307366371
-1.73737370967865 -0.0715113654732704
-1.65656566619873 -0.0808464661240578
-1.57575762271881 -0.0906704068183899
-1.4949494600296 -0.100854992866516
-1.41414141654968 -0.11123663187027
-1.33333337306976 -0.121614933013916
-1.25252521038055 -0.131752207875252
-1.17171716690063 -0.141373917460442
-1.09090912342072 -0.150170683860779
-1.01010096073151 -0.157801449298859
-0.929292917251587 -0.163898140192032
-0.848484873771667 -0.168071269989014
-0.767676770687103 -0.169917285442352
-0.686868667602539 -0.169026538729668
-0.60606062412262 -0.164992272853851
-0.525252521038055 -0.157420203089714
-0.444444447755814 -0.156385242938995
-0.363636374473572 -0.157876238226891
-0.282828271389008 -0.157831504940987
-0.202020198106766 -0.154180511832237
-0.121212124824524 -0.132459253072739
-0.0404040440917015 -0.0724878832697868
0.0404040440917015 0.0462098158895969
0.121212124824524 0.301163136959076
0.202020198106766 0.517434775829315
0.282828271389008 0.67666620016098
0.363636374473572 0.805009067058563
0.444444447755814 0.914732694625854
0.525252521038055 1.01143300533295
0.60606062412262 1.10082602500916
0.686868667602539 1.18120896816254
0.767676770687103 1.25385451316833
0.848484873771667 1.32152998447418
0.929292917251587 1.38503205776215
1.01010096073151 1.44422662258148
1.09090912342072 1.4997376203537
1.17171716690063 1.55112314224243
1.25252521038055 1.59924817085266
1.33333337306976 1.64440560340881
1.41414141654968 1.6868052482605
1.4949494600296 1.7264267206192
1.57575762271881 1.7643975019455
1.65656566619873 1.80149829387665
1.73737370967865 1.8386527299881
1.81818187236786 1.87579309940338
1.89898991584778 1.91151893138885
1.9797979593277 1.94590961933136
2.06060600280762 2.0200731754303
2.14141416549683 2.10689377784729
2.22222232818604 2.193035364151
2.30303025245667 2.27852916717529
2.38383841514587 2.36341714859009
2.46464657783508 2.44774556159973
2.54545450210571 2.53156447410583
2.62626266479492 2.61492657661438
2.70707082748413 2.69788289070129
2.78787875175476 2.78048324584961
2.86868691444397 2.86277484893799
2.9494948387146 2.94480085372925
3.03030300140381 3.02660131454468
3.11111116409302 3.10821175575256
3.19191908836365 3.18966341018677
3.27272725105286 3.27098441123962
3.35353541374207 3.35219764709473
3.4343433380127 3.4333233833313
3.5151515007019 3.51437902450562
3.59595966339111 3.59537863731384
3.67676758766174 3.67633318901062
3.75757575035095 3.75725340843201
3.83838391304016 3.8381462097168
3.91919183731079 3.91901755332947
4 3.99987316131592
};
\addplot [semithick, black, dashed]
table {%
-4 0
-3.91919183731079 0
-3.83838391304016 0
-3.75757575035095 0
-3.67676758766174 0
-3.59595966339111 0
-3.5151515007019 0
-3.4343433380127 0
-3.35353541374207 0
-3.27272725105286 0
-3.19191908836365 0
-3.11111116409302 0
-3.03030300140381 0
-2.9494948387146 0
-2.86868691444397 0
-2.78787875175476 0
-2.70707082748413 0
-2.62626266479492 0
-2.54545450210571 0
-2.46464657783508 0
-2.38383841514587 0
-2.30303025245667 0
-2.22222232818604 0
-2.14141416549683 0
-2.06060600280762 0
-1.9797979593277 0
-1.89898991584778 0
-1.81818187236786 0
-1.73737370967865 0
-1.65656566619873 0
-1.57575762271881 0
-1.4949494600296 0
-1.41414141654968 0
-1.33333337306976 0
-1.25252521038055 0
-1.17171716690063 0
-1.09090912342072 0
-1.01010096073151 0
-0.929292917251587 0
-0.848484873771667 0
-0.767676770687103 0
-0.686868667602539 0
-0.60606062412262 0
-0.525252521038055 0
-0.444444447755814 0
-0.363636374473572 0
-0.282828271389008 0
-0.202020198106766 0
-0.121212124824524 0
-0.0404040440917015 0
0.0404040440917015 0.0404040440917015
0.121212124824524 0.121212124824524
0.202020198106766 0.202020198106766
0.282828271389008 0.282828271389008
0.363636374473572 0.363636374473572
0.444444447755814 0.444444447755814
0.525252521038055 0.525252521038055
0.60606062412262 0.60606062412262
0.686868667602539 0.686868667602539
0.767676770687103 0.767676770687103
0.848484873771667 0.848484873771667
0.929292917251587 0.929292917251587
1.01010096073151 1.01010096073151
1.09090912342072 1.09090912342072
1.17171716690063 1.17171716690063
1.25252521038055 1.25252521038055
1.33333337306976 1.33333337306976
1.41414141654968 1.41414141654968
1.4949494600296 1.4949494600296
1.57575762271881 1.57575762271881
1.65656566619873 1.65656566619873
1.73737370967865 1.73737370967865
1.81818187236786 1.81818187236786
1.89898991584778 1.89898991584778
1.9797979593277 1.9797979593277
2.06060600280762 2.06060600280762
2.14141416549683 2.14141416549683
2.22222232818604 2.22222232818604
2.30303025245667 2.30303025245667
2.38383841514587 2.38383841514587
2.46464657783508 2.46464657783508
2.54545450210571 2.54545450210571
2.62626266479492 2.62626266479492
2.70707082748413 2.70707082748413
2.78787875175476 2.78787875175476
2.86868691444397 2.86868691444397
2.9494948387146 2.9494948387146
3.03030300140381 3.03030300140381
3.11111116409302 3.11111116409302
3.19191908836365 3.19191908836365
3.27272725105286 3.27272725105286
3.35353541374207 3.35353541374207
3.4343433380127 3.4343433380127
3.5151515007019 3.5151515007019
3.59595966339111 3.59595966339111
3.67676758766174 3.67676758766174
3.75757575035095 3.75757575035095
3.83838391304016 3.83838391304016
3.91919183731079 3.91919183731079
4 4
};
\end{axis}

\end{tikzpicture}

